A VLA Survey For Faint Compact Radio Sources in the Orion Nebula Cluster

We present Karl G. Janksy Very Large Array (VLA) 1.3 cm, 3.6 cm, and 6 cm continuum maps of compact radio sources in the Orion Nebular Cluster. We mosaicked 34 square arcminutes at 1.3 cm, 70 square arcminutes at 3.6 cm and 109 square arcminutes at 6 cm, containing 778 near-infrared detected YSOs and 190 HST-identified proplyds (with significant overlap between those characterizations). We detected radio emission from 175 compact radio sources in the ONC, including 26 sources that were detected for the first time at these wavelengths. For each detected source we fit a simple free-free and dust emission model to characterize the radio emission. We extrapolate the free-free emission spectrum model for each source to ALMA bands to illustrate how these measurements could be used to correctly measure protoplanetary disk dust masses from sub-millimeter flux measurements. Finally, we compare the fluxes measured in this survey with previously measured fluxes for our targets, as well as four separate epochs of 1.3 cm data, to search for and quantify variability of our sources.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccrrrrrrr}
\tablehead{\colhead{ID} & \colhead{Proplyd Name} & \colhead{HC00 ID} & \colhead{GMR ID} & \colhead{Z04a ID} & \colhead{Other Names} & \colhead{R.A.} & \colhead{Dec} & \colhead{$F_{\nu,6\text{cm}}$} & \colhead{$F_{\nu,3.6\text{cm}}$} & \colhead{$F_{\nu,1.3\text{cm},1}$\tablenotemark{a}} & \colhead{$F_{\nu,1.3\text{cm},2}$\tablenotemark{a}} & \colhead{$F_{\nu,1.3\text{cm},3}$\tablenotemark{a}} & \colhead{$F_{\nu,1.3\text{cm},4}$\tablenotemark{a}} & \colhead{$F_{\nu,1.3\text{cm},mean}$\tablenotemark{a}}\\ \colhead{ } & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{[J2000]} & \colhead{[J2000]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]}}
\startdata
1 & 4538-311 & -- & -- & -- & -- & 5h34m53.79s & -5d23m10.73s & $ 0.015 \pm  0.567$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2 & -- & -- & -- & -- & -- & 5h34m55.97s & -5d23m13.00s & $ 0.269 \pm  0.338$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3 & 4582-635 & -- & -- & -- & -- & 5h34m58.16s & -5d26m35.13s & $-0.245 \pm  0.409$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
4 & 005-514 & -- & -- & -- & -- & 5h35m00.47s & -5d25m14.34s & $ 0.114 \pm  0.233$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
5 & 006-439 & -- & -- & -- & -- & 5h35m00.58s & -5d24m38.79s & $-0.008 \pm  0.229$ & $-0.049 \pm  1.203$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
6 & 016-149 & -- & -- & -- & -- & 5h35m01.60s & -5d21m49.35s & $-0.262 \pm  0.274$ & $-0.149 \pm  0.884$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
7 & 038-627 & -- & -- & -- & -- & 5h35m04.19s & -5d26m27.89s & $-0.061 \pm  0.237$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
8 & 044-527 & -- & -- & -- & -- & 5h35m04.42s & -5d25m27.40s & $ 0.006 \pm  0.174$ & $-0.091 \pm  0.609$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
9 & -- & -- & -- & -- & -- & 5h35m04.55s & -5d20m13.90s & $ 0.255 \pm  0.314$ & $-0.843 \pm  1.131$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
10 & 046-245 & -- & -- & -- & -- & 5h35m04.63s & -5d22m44.85s & $ 0.022 \pm  0.173$ & $ 0.039 \pm  0.368$ & \nodata & \nodata & \nodata & $ 0.126 \pm  0.936$ & \nodata \\
11 & -- & -- & -- & 1 & -- & 5h35m04.86s & -5d23m02.61s & $ 4.790 \pm  0.492$ & $ 4.404 \pm  0.463$ & $ 2.643 \pm  0.415$ & $ 2.990 \pm  0.426$ & $ 3.169 \pm  0.425$ & $ 1.712 \pm  0.262$ & $ 2.554 \pm  0.367$ \\
12 & 049-143 & -- & -- & -- & -- & 5h35m04.94s & -5d21m42.99s & $ 0.095 \pm  0.225$ & $ 0.135 \pm  0.444$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
13 & 053-717 & -- & -- & -- & -- & 5h35m05.40s & -5d27m16.99s & $ 0.080 \pm  0.254$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
14 & 057-419 & -- & -- & -- & -- & 5h35m05.73s & -5d24m18.55s & $-0.098 \pm  0.220$ & $ 0.160 \pm  0.331$ & $ 0.116 \pm  0.743$ & $-0.019 \pm  0.814$ & $-0.064 \pm  0.538$ & $ 0.003 \pm  0.178$ & $-0.048 \pm  0.267$ \\
15 & 061-401 & -- & -- & -- & -- & 5h35m06.09s & -5d24m00.60s & $ 0.022 \pm  0.176$ & $-0.055 \pm  0.350$ & $-0.049 \pm  0.680$ & $-0.020 \pm  0.643$ & $-0.192 \pm  0.472$ & $ 0.021 \pm  0.159$ & $-0.029 \pm  0.240$ \\
16 & -- & 508 & -- & -- & -- & 5h35m06.18s & -5d22m12.40s & $-0.054 \pm  0.183$ & $ 0.181 \pm  0.342$ & $ 0.426 \pm  3.794$ & $-0.605 \pm  3.254$ & $-0.499 \pm  1.532$ & $-0.017 \pm  1.483$ & $-0.208 \pm  0.854$ \\
17 & -- & 601 & -- & -- & -- & 5h35m06.21s & -5d21m35.90s & $-0.068 \pm  0.190$ & $ 0.092 \pm  0.367$ & \nodata & \nodata & $-0.334 \pm  2.154$ & \nodata & $-0.617 \pm  1.151$ \\
18 & -- & 538 & -- & -- & -- & 5h35m06.28s & -5d22m02.63s & $ 0.604 \pm  0.105$ & $ 0.536 \pm  0.118$ & $ 0.722 \pm  3.353$ & $-0.117 \pm  2.957$ & $ 0.223 \pm  1.664$ & $ 0.318 \pm  1.368$ & $-0.061 \pm  0.831$ \\
19 & -- & 509 & -- & -- & -- & 5h35m06.35s & -5d22m11.60s & $ 0.015 \pm  0.169$ & $-0.058 \pm  0.293$ & $-0.187 \pm  2.417$ & $ 0.170 \pm  2.730$ & $-0.020 \pm  1.658$ & $-0.356 \pm  1.323$ & $ 0.425 \pm  0.730$ \\
20 & -- & 321 & -- & -- & -- & 5h35m06.44s & -5d23m15.30s & $ 0.052 \pm  0.161$ & $-0.086 \pm  0.314$ & $ 0.113 \pm  1.030$ & $ 0.164 \pm  0.948$ & $ 0.057 \pm  0.640$ & $ 0.028 \pm  0.228$ & $ 0.093 \pm  0.302$ \\
21 & -- & 526 & -- & -- & -- & 5h35m06.45s & -5d22m07.60s & $ 0.038 \pm  0.211$ & $ 0.292 \pm  0.343$ & $-0.462 \pm  2.676$ & $-0.023 \pm  2.732$ & $ 0.499 \pm  1.407$ & $ 0.026 \pm  1.409$ & $ 0.290 \pm  0.756$ \\
22 & -- & 636 & -- & -- & -- & 5h35m06.46s & -5d21m18.80s & $ 0.022 \pm  0.222$ & $-0.261 \pm  0.429$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
23 & -- & 99 & -- & -- & -- & 5h35m06.53s & -5d24m41.50s & $-0.021 \pm  0.152$ & $ 0.114 \pm  0.343$ & $ 0.239 \pm  0.837$ & $ 0.092 \pm  0.747$ & $ 0.072 \pm  0.649$ & $-0.092 \pm  0.178$ & $-0.178 \pm  0.289$ \\
24 & -- & 116 & -- & -- & -- & 5h35m06.53s & -5d24m33.30s & $ 0.043 \pm  0.147$ & $ 0.099 \pm  0.295$ & $-0.052 \pm  0.760$ & $-0.074 \pm  0.848$ & $-0.088 \pm  0.528$ & $ 0.002 \pm  0.185$ & $-0.137 \pm  0.242$ \\
25 & -- & 742 & -- & -- & -- & 5h35m06.54s & -5d22m28.60s & $ 0.027 \pm  0.193$ & $ 0.014 \pm  0.336$ & $-0.804 \pm  2.140$ & $ 0.598 \pm  2.413$ & $-0.216 \pm  1.313$ & $-0.072 \pm  0.753$ & $-0.140 \pm  0.605$ \\
26 & -- & 60 & -- & -- & -- & 5h35m06.55s & -5d25m01.70s & $ 0.011 \pm  0.163$ & $-0.125 \pm  0.423$ & $-0.520 \pm  1.617$ & $ 0.179 \pm  1.364$ & $ 0.067 \pm  0.872$ & $-0.021 \pm  0.305$ & $-0.044 \pm  0.446$ \\
27 & 066-652 & -- & -- & -- & -- & 5h35m06.59s & -5d26m51.99s & $-0.017 \pm  0.238$ & $ 0.009 \pm  0.999$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
28 & -- & 741 & -- & -- & -- & 5h35m06.67s & -5d22m44.60s & $ 0.055 \pm  0.164$ & $ 0.084 \pm  0.282$ & $ 0.285 \pm  1.806$ & $ 0.340 \pm  1.635$ & $-0.072 \pm  1.031$ & $ 0.260 \pm  0.586$ & $ 0.319 \pm  0.534$ \\
29 & -- & 521 & -- & -- & -- & 5h35m06.89s & -5d22m09.30s & $ 0.018 \pm  0.190$ & $ 0.084 \pm  0.344$ & $ 0.366 \pm  2.157$ & $-0.163 \pm  2.072$ & $ 0.034 \pm  1.167$ & $-0.469 \pm  0.989$ & $ 0.026 \pm  0.597$ \\
30 & 069-601 & -- & -- & -- & -- & 5h35m06.91s & -5d26m00.60s & $-0.030 \pm  0.165$ & $ 0.186 \pm  0.533$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
31 & -- & 497 & -- & -- & -- & 5h35m07.04s & -5d22m16.90s & $ 0.035 \pm  0.174$ & $-0.020 \pm  0.333$ & $-0.164 \pm  1.928$ & $-0.081 \pm  1.748$ & $-0.248 \pm  1.108$ & $ 0.520 \pm  0.872$ & $ 0.025 \pm  0.577$ \\
32 & -- & 64 & -- & -- & -- & 5h35m07.06s & -5d25m00.90s & $-0.094 \pm  0.178$ & $ 0.067 \pm  0.342$ & $ 0.236 \pm  1.232$ & $-0.420 \pm  1.245$ & $-0.151 \pm  0.882$ & $-0.069 \pm  0.290$ & $-0.034 \pm  0.383$ \\
33 & -- & 715 & -- & -- & -- & 5h35m07.17s & -5d24m45.80s & $ 0.074 \pm  0.169$ & $ 0.008 \pm  0.304$ & $-0.163 \pm  0.841$ & $-0.219 \pm  0.777$ & $ 0.045 \pm  0.582$ & $-0.121 \pm  0.222$ & $-0.250 \pm  0.303$ \\
34 & 072-135 & 603 & -- & -- & -- & 5h35m07.21s & -5d21m34.42s & $ 0.111 \pm  0.193$ & $-0.037 \pm  0.330$ & $ 1.628 \pm  2.702$ & $-0.884 \pm  2.385$ & $ 0.318 \pm  1.816$ & $ 0.024 \pm  1.193$ & $ 0.223 \pm  0.751$ \\
35 & -- & 534 & -- & -- & -- & 5h35m07.24s & -5d22m03.90s & $ 0.002 \pm  0.198$ & $ 0.094 \pm  0.281$ & $-0.475 \pm  1.748$ & $-0.068 \pm  1.281$ & $ 0.075 \pm  0.995$ & $-0.044 \pm  0.742$ & $ 0.038 \pm  0.494$ \\
36 & 073-227 & 467 & -- & -- & -- & 5h35m07.27s & -5d22m26.58s & $ 0.057 \pm  0.187$ & $ 0.119 \pm  0.299$ & $ 0.243 \pm  1.646$ & $-0.155 \pm  1.259$ & $-0.071 \pm  0.990$ & $-0.206 \pm  0.790$ & $ 0.075 \pm  0.444$ \\
37 & -- & 459 & -- & -- & -- & 5h35m07.39s & -5d22m29.00s & $ 0.033 \pm  0.175$ & $-0.016 \pm  0.281$ & $-0.047 \pm  1.333$ & $-0.029 \pm  1.240$ & $-0.062 \pm  0.849$ & $ 0.187 \pm  0.677$ & $-0.031 \pm  0.446$ \\
38 & -- & 1 & -- & -- & -- & 5h35m07.41s & -5d25m48.20s & $ 0.001 \pm  0.158$ & $-0.038 \pm  0.457$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
39 & -- & 718 & -- & -- & -- & 5h35m07.52s & -5d21m45.90s & $-0.031 \pm  0.200$ & $-0.182 \pm  0.316$ & $ 0.676 \pm  1.776$ & $-0.464 \pm  1.411$ & $-0.200 \pm  1.067$ & $-0.125 \pm  0.898$ & $-0.005 \pm  0.551$ \\
40 & -- & 777 & -- & -- & -- & 5h35m07.57s & -5d22m00.50s & $ 0.021 \pm  0.177$ & $-0.040 \pm  0.257$ & $-0.352 \pm  1.642$ & $-0.446 \pm  1.263$ & $ 0.027 \pm  0.836$ & $ 0.364 \pm  0.809$ & $ 0.122 \pm  0.401$ \\
41 & -- & 175 & -- & -- & -- & 5h35m07.64s & -5d24m00.80s & $ 0.089 \pm  0.168$ & $ 0.174 \pm  0.218$ & $ 0.006 \pm  0.491$ & $-0.025 \pm  0.462$ & $ 0.144 \pm  0.350$ & $-0.046 \pm  0.137$ & $-0.122 \pm  0.189$ \\
42 & -- & 85 & -- & -- & -- & 5h35m07.71s & -5d24m53.00s & $ 0.001 \pm  0.151$ & $-0.177 \pm  0.338$ & $-0.233 \pm  0.861$ & $ 0.083 \pm  0.918$ & $ 0.087 \pm  0.639$ & $-0.059 \pm  0.192$ & $-0.145 \pm  0.301$ \\
43 & -- & 667 & -- & -- & -- & 5h35m07.74s & -5d21m01.50s & $ 0.029 \pm  0.210$ & $-0.038 \pm  0.381$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
44 & -- & 625 & -- & -- & -- & 5h35m07.74s & -5d21m27.10s & $-0.029 \pm  0.208$ & $ 0.086 \pm  0.424$ & $-0.541 \pm  2.599$ & $-0.427 \pm  2.418$ & $-0.156 \pm  1.226$ & $-0.479 \pm  1.062$ & $-0.084 \pm  0.726$ \\
45 & -- & 670 & -- & -- & -- & 5h35m07.84s & -5d21m00.40s & $-0.056 \pm  0.218$ & $-0.038 \pm  0.379$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
46 & -- & 639 & -- & -- & -- & 5h35m07.95s & -5d21m17.20s & $-0.078 \pm  0.220$ & $-0.019 \pm  0.367$ & $-0.763 \pm  3.085$ & $-0.279 \pm  2.775$ & $ 0.624 \pm  1.847$ & $-0.149 \pm  1.322$ & $-0.295 \pm  0.896$ \\
47 & -- & 711 & -- & -- & -- & 5h35m08.05s & -5d21m17.80s & $-0.113 \pm  0.233$ & $ 0.097 \pm  0.361$ & $-0.698 \pm  3.107$ & $-0.345 \pm  2.838$ & $-0.149 \pm  1.584$ & $ 0.382 \pm  1.563$ & $-0.260 \pm  0.804$ \\
48 & -- & 743 & -- & -- & -- & 5h35m08.10s & -5d23m15.20s & $-0.079 \pm  0.166$ & $ 0.131 \pm  0.239$ & $-0.156 \pm  0.569$ & $-0.093 \pm  0.598$ & $ 0.177 \pm  0.440$ & $ 0.024 \pm  0.178$ & $ 0.022 \pm  0.228$ \\
49 & -- & 433 & -- & -- & -- & 5h35m08.11s & -5d22m37.50s & $-0.050 \pm  0.201$ & $-0.114 \pm  0.231$ & $ 0.088 \pm  1.139$ & $ 0.028 \pm  0.942$ & $-0.038 \pm  0.659$ & $ 0.137 \pm  0.476$ & $ 0.009 \pm  0.321$ \\
50 & -- & 166 & -- & -- & -- & 5h35m08.23s & -5d24m03.30s & $ 0.125 \pm  0.157$ & $-0.086 \pm  0.232$ & $ 0.027 \pm  0.454$ & $ 0.005 \pm  0.434$ & $-0.064 \pm  0.339$ & $ 0.015 \pm  0.145$ & $ 0.074 \pm  0.166$ \\
51 & -- & 693 & -- & -- & -- & 5h35m08.23s & -5d20m46.90s & $-0.097 \pm  0.233$ & $ 0.136 \pm  0.412$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
52 & -- & 400 & -- & -- & -- & 5h35m08.24s & -5d22m52.80s & $ 0.155 \pm  0.161$ & $ 0.048 \pm  0.252$ & $ 0.111 \pm  0.962$ & $-0.127 \pm  0.780$ & $-0.017 \pm  0.577$ & $ 0.294 \pm  0.331$ & $ 0.218 \pm  0.268$ \\
53 & -- & 725 & -- & -- & -- & 5h35m08.27s & -5d23m07.80s & $ 0.048 \pm  0.172$ & $ 0.061 \pm  0.233$ & $-0.162 \pm  0.786$ & $-0.060 \pm  0.647$ & $-0.006 \pm  0.505$ & $ 0.030 \pm  0.209$ & $ 0.038 \pm  0.225$ \\
54 & -- & 115 & -- & -- & -- & 5h35m08.31s & -5d24m35.00s & $-0.024 \pm  0.167$ & $ 0.052 \pm  0.251$ & $ 0.109 \pm  0.616$ & $-0.083 \pm  0.616$ & $-0.031 \pm  0.430$ & $-0.005 \pm  0.140$ & $-0.017 \pm  0.210$ \\
55 & -- & 740 & -- & -- & -- & 5h35m08.32s & -5d21m02.40s & $ 0.092 \pm  0.230$ & $ 0.036 \pm  0.436$ & \nodata & \nodata & $ 0.115 \pm  2.149$ & $-0.232 \pm  1.577$ & $ 0.314 \pm  1.429$ \\
56 & -- & 749 & -- & -- & -- & 5h35m08.34s & -5d23m21.90s & $-0.035 \pm  0.167$ & $ 0.198 \pm  0.206$ & $ 0.085 \pm  0.560$ & $ 0.034 \pm  0.528$ & $ 0.090 \pm  0.457$ & $-0.034 \pm  0.142$ & $-0.010 \pm  0.237$ \\
57 & -- & 454 & -- & -- & -- & 5h35m08.42s & -5d22m30.30s & $-0.059 \pm  0.163$ & $-0.141 \pm  0.222$ & $-0.281 \pm  0.875$ & $ 0.111 \pm  0.877$ & $-0.129 \pm  0.587$ & $ 0.106 \pm  0.497$ & $ 0.073 \pm  0.297$ \\
58 & -- & 634 & -- & -- & -- & 5h35m08.43s & -5d21m19.80s & $ 0.158 \pm  0.210$ & $ 0.048 \pm  0.329$ & $ 0.637 \pm  2.122$ & $-0.550 \pm  2.156$ & $-0.284 \pm  1.242$ & $ 0.537 \pm  1.054$ & $ 0.000 \pm  0.608$ \\
59 & -- & 353 & -- & -- & -- & 5h35m08.44s & -5d23m05.00s & $ 0.143 \pm  0.186$ & $ 0.197 \pm  0.228$ & $ 0.062 \pm  0.773$ & $ 0.069 \pm  0.705$ & $ 0.191 \pm  0.554$ & $ 0.015 \pm  0.248$ & $ 0.218 \pm  0.276$ \\
60 & -- & 100 & -- & -- & -- & 5h35m08.53s & -5d24m41.70s & $-0.028 \pm  0.144$ & $ 0.127 \pm  0.284$ & $-0.093 \pm  0.647$ & $ 0.073 \pm  0.568$ & $ 0.157 \pm  0.456$ & $-0.008 \pm  0.157$ & $ 0.040 \pm  0.210$ \\
61 & -- & 37 & -- & -- & -- & 5h35m08.54s & -5d25m18.10s & $-0.054 \pm  0.141$ & $ 0.033 \pm  0.303$ & $-0.006 \pm  2.074$ & $ 0.009 \pm  1.935$ & $ 0.190 \pm  1.316$ & $-0.004 \pm  0.392$ & $-0.076 \pm  0.603$ \\
62 & -- & 102 & -- & -- & -- & 5h35m08.58s & -5d24m40.40s & $ 0.020 \pm  0.140$ & $ 0.100 \pm  0.260$ & $-0.034 \pm  0.626$ & $ 0.132 \pm  0.563$ & $ 0.016 \pm  0.478$ & $-0.043 \pm  0.157$ & $-0.038 \pm  0.217$ \\
63 & -- & 290 & -- & -- & -- & 5h35m08.62s & -5d23m24.40s & $ 0.081 \pm  0.170$ & $-0.166 \pm  0.252$ & $-0.014 \pm  0.550$ & $ 0.090 \pm  0.590$ & $ 0.075 \pm  0.423$ & $-0.046 \pm  0.186$ & $-0.051 \pm  0.190$ \\
64 & -- & 382 & -- & -- & -- & 5h35m08.74s & -5d22m56.70s & $ 0.093 \pm  0.159$ & $ 0.019 \pm  0.220$ & $ 0.120 \pm  0.750$ & $ 0.200 \pm  0.727$ & $ 0.261 \pm  0.468$ & $ 0.018 \pm  0.302$ & $ 0.100 \pm  0.248$ \\
65 & -- & 455 & -- & -- & -- & 5h35m08.93s & -5d22m30.00s & $-0.101 \pm  0.168$ & $ 0.131 \pm  0.280$ & $-0.046 \pm  0.706$ & $ 0.119 \pm  0.787$ & $-0.186 \pm  0.561$ & $ 0.264 \pm  0.580$ & $-0.021 \pm  0.271$ \\
66 & 090-326 & 724 & -- & -- & -- & 5h35m09.03s & -5d23m26.25s & $ 0.103 \pm  0.177$ & $-0.080 \pm  0.223$ & $-0.074 \pm  0.585$ & $-0.005 \pm  0.522$ & $-0.055 \pm  0.380$ & $-0.045 \pm  0.174$ & $-0.006 \pm  0.214$ \\
67 & -- & 716 & -- & -- & -- & 5h35m09.03s & -5d25m26.00s & $-0.053 \pm  0.145$ & $ 0.030 \pm  0.285$ & $ 0.835 \pm  2.727$ & $-0.073 \pm  2.716$ & $-0.407 \pm  1.609$ & $-0.159 \pm  0.458$ & $-0.182 \pm  0.813$ \\
68 & -- & 717 & -- & -- & -- & 5h35m09.20s & -5d25m31.90s & $ 0.042 \pm  0.174$ & $-0.090 \pm  0.296$ & \nodata & \nodata & $ 0.357 \pm  1.886$ & $-0.170 \pm  0.622$ & $ 0.109 \pm  0.900$ \\
69 & -- & 592 & -- & -- & -- & 5h35m09.35s & -5d21m41.52s & $ 0.076 \pm  0.149$ & $-0.069 \pm  0.246$ & $ 0.060 \pm  0.990$ & $-0.299 \pm  0.934$ & $-0.131 \pm  0.706$ & $ 0.069 \pm  0.574$ & $ 0.907 \pm  0.354$ \\
70 & -- & 674 & -- & -- & -- & 5h35m09.49s & -5d20m58.80s & $-0.024 \pm  0.231$ & $ 0.037 \pm  0.379$ & \nodata & $-0.620 \pm  2.911$ & $ 0.382 \pm  1.919$ & $-0.145 \pm  1.734$ & $ 0.198 \pm  0.808$ \\
71 & -- & 579 & -- & -- & -- & 5h35m09.53s & -5d21m48.10s & $-0.121 \pm  0.161$ & $-0.049 \pm  0.271$ & $ 0.038 \pm  0.731$ & $ 0.166 \pm  0.671$ & $ 0.052 \pm  0.566$ & $ 0.161 \pm  0.554$ & $ 0.221 \pm  0.276$ \\
72 & 093-822 & -- & -- & -- & -- & 5h35m09.59s & -5d28m22.92s & $-0.017 \pm  0.348$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
73 & -- & 186 & -- & -- & -- & 5h35m09.68s & -5d23m55.90s & $-0.019 \pm  0.147$ & $-0.010 \pm  0.204$ & $ 0.117 \pm  0.469$ & $ 0.007 \pm  0.446$ & $ 0.076 \pm  0.343$ & $-0.013 \pm  0.122$ & $ 0.075 \pm  0.167$ \\
74 & -- & 627 & -- & -- & -- & 5h35m09.70s & -5d21m24.90s & $ 0.035 \pm  0.177$ & $-0.000 \pm  0.302$ & $-0.283 \pm  1.434$ & $-0.650 \pm  1.193$ & $-0.604 \pm  0.794$ & $-0.264 \pm  0.801$ & $-0.271 \pm  0.434$ \\
75 & -- & 748 & -- & -- & -- & 5h35m09.70s & -5d21m52.10s & $ 0.017 \pm  0.188$ & $ 0.096 \pm  0.299$ & $ 0.124 \pm  0.697$ & $ 0.075 \pm  0.675$ & $-0.057 \pm  0.481$ & $ 0.159 \pm  0.465$ & $ 0.163 \pm  0.293$ \\
76 & -- & 283 & -- & -- & -- & 5h35m09.77s & -5d23m26.89s & $ 0.410 \pm  0.072$ & $ 0.538 \pm  0.118$ & $ 0.233 \pm  0.048$ & $ 0.337 \pm  0.065$ & $ 0.167 \pm  0.069$ & $ 0.037 \pm  0.147$ & $ 0.150 \pm  0.025$ \\
77 & -- & 621 & -- & 2 & -- & 5h35m09.77s & -5d21m28.29s & $ 0.268 \pm  0.072$ & $-0.034 \pm  0.320$ & $ 0.063 \pm  1.083$ & $-0.251 \pm  1.178$ & $ 0.618 \pm  0.112$ & $-0.283 \pm  0.695$ & $ 0.261 \pm  0.072$ \\
78 & -- & 722 & -- & -- & -- & 5h35m09.79s & -5d24m06.70s & $-0.028 \pm  0.158$ & $-0.008 \pm  0.235$ & $-0.005 \pm  0.446$ & $-0.009 \pm  0.324$ & $-0.005 \pm  0.291$ & $-0.056 \pm  0.124$ & $-0.052 \pm  0.133$ \\
79 & 099-339 & 243 & -- & -- & -- & 5h35m09.90s & -5d23m38.50s & $-0.027 \pm  0.163$ & $ 0.067 \pm  0.197$ & $-0.234 \pm  0.454$ & $ 0.023 \pm  0.435$ & $-0.080 \pm  0.377$ & $ 0.033 \pm  0.133$ & $-0.053 \pm  0.184$ \\
80 & -- & 630 & -- & -- & -- & 5h35m09.90s & -5d21m22.50s & $-0.001 \pm  0.199$ & $ 0.064 \pm  0.263$ & $ 0.226 \pm  1.337$ & $ 0.035 \pm  1.171$ & $-0.226 \pm  0.875$ & $ 0.025 \pm  0.836$ & $-0.187 \pm  0.490$ \\
81 & -- & 723 & -- & -- & -- & 5h35m09.91s & -5d24m10.50s & $ 0.050 \pm  0.149$ & $-0.009 \pm  0.226$ & $-0.080 \pm  0.503$ & $ 0.030 \pm  0.460$ & $ 0.066 \pm  0.346$ & $ 0.005 \pm  0.105$ & $ 0.059 \pm  0.199$ \\
82 & -- & 588 & -- & -- & -- & 5h35m09.93s & -5d21m43.40s & $ 0.004 \pm  0.178$ & $-0.130 \pm  0.271$ & $-0.068 \pm  0.749$ & $ 0.038 \pm  0.764$ & $-0.256 \pm  0.485$ & $-0.124 \pm  0.481$ & $-0.292 \pm  0.307$ \\
83 & -- & 179 & -- & -- & -- & 5h35m09.94s & -5d23m59.00s & $-0.071 \pm  0.150$ & $ 0.130 \pm  0.219$ & $-0.090 \pm  0.453$ & $-0.028 \pm  0.414$ & $ 0.071 \pm  0.344$ & $-0.012 \pm  0.136$ & $-0.026 \pm  0.183$ \\
84 & -- & 62 & -- & -- & -- & 5h35m10.03s & -5d25m01.50s & $-0.019 \pm  0.166$ & $-0.046 \pm  0.243$ & $-0.195 \pm  1.167$ & $ 0.530 \pm  1.128$ & $ 0.141 \pm  0.685$ & $-0.022 \pm  0.243$ & $ 0.060 \pm  0.447$ \\
85 & -- & 173 & -- & -- & -- & 5h35m10.04s & -5d24m02.00s & $-0.021 \pm  0.147$ & $ 0.139 \pm  0.192$ & $ 0.135 \pm  0.411$ & $-0.128 \pm  0.410$ & $ 0.042 \pm  0.365$ & $-0.014 \pm  0.112$ & $-0.009 \pm  0.166$ \\
86 & -- & 26 & -- & -- & -- & 5h35m10.08s & -5d25m31.50s & $ 0.009 \pm  0.172$ & $ 0.084 \pm  0.272$ & \nodata & \nodata & $ 0.171 \pm  2.139$ & $-0.189 \pm  0.710$ & $-0.013 \pm  1.019$ \\
87 & 102-233 & 445 & -- & -- & -- & 5h35m10.14s & -5d22m32.72s & $ 0.106 \pm  0.173$ & $ 0.112 \pm  0.199$ & $ 0.171 \pm  0.539$ & $ 0.274 \pm  0.525$ & $-0.038 \pm  0.419$ & $ 0.008 \pm  0.461$ & $ 0.165 \pm  0.196$ \\
88 & 102-021 & -- & -- & -- & -- & 5h35m10.19s & -5d20m20.99s & $ 0.131 \pm  0.248$ & $ 0.251 \pm  0.517$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
89 & -- & 671 & -- & -- & -- & 5h35m10.20s & -5d21m00.40s & $ 0.025 \pm  0.192$ & $-0.293 \pm  0.364$ & $-0.462 \pm  2.560$ & $-0.738 \pm  2.363$ & $ 0.720 \pm  1.405$ & $ 0.531 \pm  1.337$ & $ 0.047 \pm  0.719$ \\
90 & 102-322 & 305 & -- & -- & -- & 5h35m10.21s & -5d23m21.58s & $ 0.052 \pm  0.176$ & $-0.036 \pm  0.206$ & $-0.098 \pm  0.606$ & $-0.065 \pm  0.508$ & $ 0.087 \pm  0.382$ & $-0.029 \pm  0.198$ & $-0.094 \pm  0.206$ \\
91 & -- & 553 & -- & -- & -- & 5h35m10.27s & -5d21m57.20s & $-0.141 \pm  0.174$ & $-0.017 \pm  0.242$ & $-0.034 \pm  0.579$ & $-0.014 \pm  0.519$ & $ 0.000 \pm  0.395$ & $-0.160 \pm  0.438$ & $ 0.099 \pm  0.203$ \\
92 & -- & 320 & -- & -- & -- & 5h35m10.27s & -5d23m16.40s & $ 0.042 \pm  0.172$ & $-0.010 \pm  0.222$ & $ 0.104 \pm  0.600$ & $-0.045 \pm  0.552$ & $ 0.076 \pm  0.428$ & $ 0.013 \pm  0.234$ & $-0.094 \pm  0.202$ \\
93 & -- & 144 & -- & -- & -- & 5h35m10.31s & -5d24m17.50s & $ 0.055 \pm  0.154$ & $-0.016 \pm  0.170$ & $-0.122 \pm  0.473$ & $-0.176 \pm  0.493$ & $-0.041 \pm  0.381$ & $-0.064 \pm  0.129$ & $-0.126 \pm  0.192$ \\
94 & -- & 647 & -- & -- & -- & 5h35m10.32s & -5d21m13.10s & $-0.206 \pm  0.197$ & $-0.036 \pm  0.293$ & $-0.553 \pm  1.511$ & $-0.183 \pm  1.522$ & $-0.005 \pm  1.113$ & $ 0.027 \pm  0.885$ & $ 0.177 \pm  0.382$ \\
95 & -- & 90 & -- & -- & -- & 5h35m10.38s & -5d24m51.60s & $ 0.067 \pm  0.162$ & $-0.061 \pm  0.204$ & $-0.150 \pm  0.895$ & $-0.168 \pm  0.831$ & $-0.177 \pm  0.567$ & $-0.002 \pm  0.201$ & $-0.179 \pm  0.346$ \\
96 & -- & 374 & -- & -- & -- & 5h35m10.39s & -5d22m59.80s & $-0.040 \pm  0.166$ & $-0.036 \pm  0.189$ & $ 0.103 \pm  0.575$ & $-0.073 \pm  0.670$ & $-0.022 \pm  0.423$ & $-0.043 \pm  0.305$ & $-0.074 \pm  0.194$ \\
97 & -- & -- & -- & -- & -- & 5h35m10.43s & -5d24m30.30s & $ 0.112 \pm  0.139$ & $ 0.103 \pm  0.211$ & $ 0.160 \pm  0.607$ & $ 0.075 \pm  0.580$ & $-0.075 \pm  0.405$ & $-0.010 \pm  0.155$ & $ 0.194 \pm  0.043$ \\
98 & -- & 605 & -- & -- & -- & 5h35m10.43s & -5d21m34.60s & $ 0.088 \pm  0.183$ & $-0.005 \pm  0.270$ & $-0.234 \pm  0.817$ & $ 0.053 \pm  0.765$ & $-0.127 \pm  0.650$ & $-0.374 \pm  0.689$ & $-0.128 \pm  0.314$ \\
99 & -- & 466 & -- & -- & -- & 5h35m10.45s & -5d22m27.30s & $-0.048 \pm  0.165$ & $ 0.086 \pm  0.179$ & $ 0.045 \pm  0.508$ & $ 0.017 \pm  0.508$ & $-0.099 \pm  0.414$ & $ 0.006 \pm  0.398$ & $-0.122 \pm  0.201$ \\
100 & -- & 570 & -- & -- & -- & 5h35m10.47s & -5d21m49.60s & $ 0.026 \pm  0.193$ & $ 0.109 \pm  0.243$ & $-0.024 \pm  0.679$ & $ 0.159 \pm  0.622$ & $ 0.203 \pm  0.462$ & $-0.268 \pm  0.473$ & $-0.061 \pm  0.233$ \\
101 & -- & 612 & -- & -- & -- & 5h35m10.47s & -5d21m32.50s & $ 0.056 \pm  0.195$ & $-0.047 \pm  0.272$ & $-0.050 \pm  0.969$ & $-0.075 \pm  0.776$ & $-0.379 \pm  0.619$ & $ 0.036 \pm  0.625$ & $-0.097 \pm  0.286$ \\
102 & -- & 417 & -- & 3 & -- & 5h35m10.49s & -5d22m45.75s & $ 0.062 \pm  0.132$ & $ 0.153 \pm  0.232$ & $-0.035 \pm  0.533$ & $ 0.041 \pm  0.519$ & $-0.082 \pm  0.399$ & $-0.029 \pm  0.396$ & $ 0.077 \pm  0.212$ \\
103 & -- & -- & -- & -- & -- & 5h35m10.51s & -5d22m25.01s & $ 0.186 \pm  0.154$ & $-0.337 \pm  0.210$ & $ 0.154 \pm  0.526$ & $-0.017 \pm  0.489$ & $ 0.185 \pm  0.052$ & $-0.027 \pm  0.393$ & $ 0.095 \pm  0.201$ \\
104 & -- & 8 & -- & -- & -- & 5h35m10.52s & -5d25m44.60s & $-0.071 \pm  0.163$ & $-0.166 \pm  0.326$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
105 & -- & 500 & -- & -- & -- & 5h35m10.54s & -5d22m16.60s & $ 0.008 \pm  0.161$ & $ 0.044 \pm  0.200$ & $-0.027 \pm  0.506$ & $-0.169 \pm  0.470$ & $ 0.091 \pm  0.433$ & $-0.252 \pm  0.399$ & $-0.146 \pm  0.208$ \\
106 & 106-417 & 146 & -- & -- & -- & 5h35m10.55s & -5d24m16.75s & $ 0.009 \pm  0.149$ & $-0.071 \pm  0.196$ & $ 0.047 \pm  0.443$ & $-0.003 \pm  0.443$ & $ 0.016 \pm  0.377$ & $-0.023 \pm  0.118$ & $-0.010 \pm  0.171$ \\
107 & -- & 421 & -- & -- & -- & 5h35m10.58s & -5d22m44.80s & $ 0.084 \pm  0.130$ & $-0.004 \pm  0.214$ & $ 0.004 \pm  0.572$ & $ 0.040 \pm  0.529$ & $ 0.043 \pm  0.411$ & $-0.071 \pm  0.426$ & $ 0.025 \pm  0.219$ \\
108 & 106-156 & 554 & -- & -- & -- & 5h35m10.58s & -5d21m56.27s & $ 0.196 \pm  0.199$ & $ 0.118 \pm  0.260$ & $ 0.145 \pm  0.615$ & $ 0.123 \pm  0.522$ & $ 0.013 \pm  0.441$ & $ 0.369 \pm  0.485$ & $ 0.238 \pm  0.260$ \\
109 & -- & 385 & -- & -- & -- & 5h35m10.62s & -5d22m56.06s & $-0.028 \pm  0.165$ & $ 0.167 \pm  0.239$ & $-0.109 \pm  0.634$ & $-0.138 \pm  0.577$ & $-0.031 \pm  0.494$ & $ 0.191 \pm  0.397$ & $ 0.135 \pm  0.545$ \\
110 & -- & 2 & -- & -- & -- & 5h35m10.63s & -5d25m48.10s & $ 0.016 \pm  0.171$ & $ 0.003 \pm  0.305$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
111 & -- & 363 & -- & -- & -- & 5h35m10.65s & -5d23m03.40s & $ 0.162 \pm  0.133$ & $-0.200 \pm  0.193$ & $ 0.030 \pm  0.657$ & $-0.081 \pm  0.560$ & $ 0.094 \pm  0.393$ & $-0.053 \pm  0.301$ & $-0.034 \pm  0.218$ \\
112 & -- & 260 & -- & -- & -- & 5h35m10.69s & -5d23m32.80s & $ 0.033 \pm  0.165$ & $ 0.084 \pm  0.241$ & $ 0.069 \pm  0.673$ & $ 0.121 \pm  0.462$ & $-0.020 \pm  0.398$ & $ 0.012 \pm  0.170$ & $-0.081 \pm  0.216$ \\
113 & -- & 489 & -- & -- & -- & 5h35m10.71s & -5d22m20.30s & $-0.029 \pm  0.139$ & $ 0.196 \pm  0.212$ & $ 0.148 \pm  0.522$ & $ 0.219 \pm  0.456$ & $ 0.079 \pm  0.397$ & $ 0.094 \pm  0.472$ & $ 0.095 \pm  0.168$ \\
114 & -- & 392 & -- & -- & -- & 5h35m10.73s & -5d22m54.50s & $ 0.046 \pm  0.146$ & $ 0.161 \pm  0.199$ & $-0.127 \pm  0.561$ & $ 0.159 \pm  0.526$ & $-0.163 \pm  0.437$ & $-0.068 \pm  0.354$ & $ 0.019 \pm  0.202$ \\
115 & -- & 224 & -- & 4 & -- & 5h35m10.73s & -5d23m44.67s & $ 0.401 \pm  0.077$ & $ 0.374 \pm  0.067$ & $ 0.160 \pm  0.038$ & $ 0.004 \pm  0.481$ & $ 0.313 \pm  0.066$ & $ 0.543 \pm  0.083$ & $ 0.838 \pm  0.202$ \\
116 & -- & 576 & -- & -- & -- & 5h35m10.82s & -5d21m48.90s & $-0.027 \pm  0.149$ & $ 0.279 \pm  0.245$ & $ 0.201 \pm  0.608$ & $ 0.042 \pm  0.566$ & $-0.085 \pm  0.470$ & $ 0.169 \pm  0.525$ & $ 0.190 \pm  0.207$ \\
117 & -- & 426 & -- & -- & -- & 5h35m10.85s & -5d22m40.80s & $ 0.066 \pm  0.160$ & $-0.108 \pm  0.196$ & $ 0.062 \pm  0.544$ & $-0.066 \pm  0.556$ & $ 0.023 \pm  0.335$ & $ 0.170 \pm  0.383$ & $-0.018 \pm  0.220$ \\
118 & -- & 529 & -- & -- & -- & 5h35m10.88s & -5d22m06.00s & $-0.022 \pm  0.167$ & $ 0.060 \pm  0.218$ & $-0.080 \pm  0.476$ & $-0.022 \pm  0.471$ & $ 0.087 \pm  0.399$ & $ 0.025 \pm  0.435$ & $-0.058 \pm  0.216$ \\
119 & 109-246 & 416 & -- & -- & -- & 5h35m10.90s & -5d22m46.38s & $ 0.088 \pm  0.159$ & $ 0.037 \pm  0.234$ & $ 0.077 \pm  0.535$ & $ 0.100 \pm  0.558$ & $ 0.032 \pm  0.441$ & $ 0.021 \pm  0.449$ & $ 0.170 \pm  0.228$ \\
120 & 109-327 & 286 & -- & -- & -- & 5h35m10.95s & -5d23m26.58s & $ 0.132 \pm  0.172$ & $-0.002 \pm  0.207$ & $ 0.310 \pm  0.595$ & $ 0.420 \pm  0.573$ & $ 0.225 \pm  0.411$ & $ 0.212 \pm  0.202$ & $ 0.462 \pm  0.205$ \\
121 & -- & 93 & -- & -- & -- & 5h35m10.95s & -5d24m48.80s & $-0.047 \pm  0.117$ & $ 0.108 \pm  0.223$ & $-0.092 \pm  0.998$ & $ 0.089 \pm  0.809$ & $-0.113 \pm  0.620$ & $ 0.130 \pm  0.212$ & $ 0.065 \pm  0.316$ \\
122 & -- & 582 & -- & -- & -- & 5h35m10.97s & -5d21m46.40s & $-0.122 \pm  0.175$ & $ 0.055 \pm  0.262$ & $ 0.258 \pm  0.667$ & $ 0.074 \pm  0.569$ & $ 0.076 \pm  0.483$ & $-0.071 \pm  0.492$ & $ 0.259 \pm  0.253$ \\
123 & -- & 473 & -- & -- & -- & 5h35m10.99s & -5d22m24.80s & $ 0.006 \pm  0.152$ & $ 0.015 \pm  0.207$ & $-0.061 \pm  0.437$ & $-0.180 \pm  0.463$ & $-0.055 \pm  0.400$ & $-0.104 \pm  0.356$ & $ 0.022 \pm  0.177$ \\
124 & -- & 415 & -- & -- & -- & 5h35m11.04s & -5d22m46.70s & $-0.006 \pm  0.159$ & $-0.022 \pm  0.210$ & $-0.102 \pm  0.568$ & $-0.047 \pm  0.505$ & $-0.065 \pm  0.368$ & $ 0.217 \pm  0.434$ & $-0.079 \pm  0.189$ \\
125 & -- & 329 & -- & -- & -- & 5h35m11.09s & -5d23m14.70s & $ 0.026 \pm  0.150$ & $ 0.187 \pm  0.197$ & $-0.288 \pm  0.612$ & $ 0.034 \pm  0.640$ & $ 0.003 \pm  0.402$ & $-0.050 \pm  0.285$ & $-0.186 \pm  0.226$ \\
126 & -- & 111 & -- & -- & -- & 5h35m11.15s & -5d24m36.50s & $-0.034 \pm  0.175$ & $-0.079 \pm  0.185$ & $ 0.016 \pm  0.740$ & $-0.033 \pm  0.722$ & $-0.008 \pm  0.517$ & $ 0.034 \pm  0.191$ & $-0.063 \pm  0.244$ \\
127 & -- & 24 & -- & -- & -- & 5h35m11.16s & -5d25m32.30s & $-0.104 \pm  0.134$ & $ 0.171 \pm  0.223$ & \nodata & \nodata & $-1.142 \pm  1.779$ & $ 0.120 \pm  0.654$ & $ 0.014 \pm  0.867$ \\
128 & -- & 434 & -- & -- & -- & 5h35m11.20s & -5d22m37.80s & $ 0.045 \pm  0.159$ & $ 0.012 \pm  0.209$ & $ 0.053 \pm  0.461$ & $ 0.026 \pm  0.514$ & $-0.061 \pm  0.361$ & $ 0.103 \pm  0.417$ & $ 0.110 \pm  0.185$ \\
129 & -- & 515 & -- & -- & -- & 5h35m11.21s & -5d22m10.80s & $-0.023 \pm  0.147$ & $-0.160 \pm  0.199$ & $ 0.052 \pm  0.534$ & $ 0.202 \pm  0.449$ & $-0.024 \pm  0.420$ & $ 0.008 \pm  0.440$ & $ 0.007 \pm  0.185$ \\
130 & -- & 148 & -- & -- & -- & 5h35m11.27s & -5d24m16.50s & $-0.031 \pm  0.147$ & $-0.013 \pm  0.180$ & $-0.125 \pm  0.567$ & $ 0.073 \pm  0.557$ & $-0.007 \pm  0.409$ & $-0.129 \pm  0.166$ & $-0.183 \pm  0.184$ \\
131 & -- & 666 & -- & -- & -- & 5h35m11.29s & -5d21m03.10s & $-0.057 \pm  0.219$ & $ 0.028 \pm  0.282$ & $-1.066 \pm  1.890$ & $-0.197 \pm  1.818$ & $-0.167 \pm  1.384$ & $ 0.264 \pm  1.233$ & $-0.061 \pm  0.659$ \\
132 & 114-426 & 127 & -- & -- & -- & 5h35m11.32s & -5d24m26.54s & $ 0.056 \pm  0.167$ & $-0.017 \pm  0.196$ & $ 0.172 \pm  0.647$ & $ 0.045 \pm  0.708$ & $ 0.096 \pm  0.432$ & $-0.018 \pm  0.200$ & $ 0.004 \pm  0.220$ \\
133 & -- & 643 & -- & -- & -- & 5h35m11.32s & -5d21m15.60s & $-0.020 \pm  0.191$ & $ 0.057 \pm  0.293$ & $ 0.006 \pm  1.324$ & $-0.022 \pm  1.203$ & $-0.284 \pm  0.822$ & $ 0.213 \pm  0.724$ & $ 0.017 \pm  0.386$ \\
134 & 113-438 & 105 & -- & -- & -- & 5h35m11.32s & -5d24m38.22s & $ 0.014 \pm  0.138$ & $ 0.038 \pm  0.188$ & $-0.183 \pm  0.764$ & $-0.101 \pm  0.663$ & $ 0.086 \pm  0.529$ & $ 0.195 \pm  0.057$ & $ 0.210 \pm  0.267$ \\
135 & -- & 559 & -- & -- & -- & 5h35m11.37s & -5d21m54.00s & $ 0.024 \pm  0.176$ & $ 0.126 \pm  0.223$ & $ 0.150 \pm  0.605$ & $-0.159 \pm  0.503$ & $-0.089 \pm  0.409$ & $ 0.104 \pm  0.458$ & $-0.089 \pm  0.213$ \\
136 & -- & 750 & -- & -- & -- & 5h35m11.42s & -5d21m44.60s & $ 0.129 \pm  0.161$ & $ 0.060 \pm  0.251$ & $ 0.138 \pm  0.627$ & $-0.102 \pm  0.634$ & $ 0.178 \pm  0.466$ & $-0.169 \pm  0.462$ & $-0.067 \pm  0.264$ \\
137 & -- & 203 & -- & -- & -- & 5h35m11.48s & -5d23m52.10s & $-0.037 \pm  0.147$ & $-0.004 \pm  0.196$ & $ 0.070 \pm  0.552$ & $-0.356 \pm  0.537$ & $ 0.070 \pm  0.360$ & $ 0.023 \pm  0.178$ & $ 0.079 \pm  0.183$ \\
138 & -- & 720 & -- & -- & -- & 5h35m11.51s & -5d25m05.80s & $-0.065 \pm  0.156$ & $ 0.033 \pm  0.232$ & $ 0.320 \pm  1.558$ & $-0.158 \pm  1.726$ & $-0.101 \pm  0.925$ & $-0.098 \pm  0.328$ & $-0.058 \pm  0.407$ \\
139 & -- & 656 & -- & -- & -- & 5h35m11.51s & -5d21m06.40s & $-0.040 \pm  0.195$ & $-0.024 \pm  0.305$ & $ 0.145 \pm  1.691$ & $ 0.440 \pm  1.820$ & $-0.159 \pm  1.121$ & $ 0.079 \pm  0.999$ & $ 0.265 \pm  0.538$ \\
140 & -- & 69 & -- & -- & -- & 5h35m11.54s & -5d25m00.00s & $ 0.094 \pm  0.136$ & $-0.037 \pm  0.234$ & $-0.578 \pm  1.138$ & $ 0.035 \pm  1.235$ & $ 0.064 \pm  0.773$ & $-0.012 \pm  0.311$ & $-0.214 \pm  0.369$ \\
141 & -- & 94 & -- & -- & -- & 5h35m11.56s & -5d24m48.20s & $-0.092 \pm  0.152$ & $ 0.093 \pm  0.216$ & $-0.173 \pm  0.944$ & $-0.062 \pm  0.870$ & $ 0.114 \pm  0.600$ & $-0.008 \pm  0.200$ & $ 0.047 \pm  0.301$ \\
142 & -- & 404 & -- & -- & -- & 5h35m11.63s & -5d22m51.70s & $-0.084 \pm  0.168$ & $-0.016 \pm  0.178$ & $-0.032 \pm  0.572$ & $ 0.165 \pm  0.531$ & $ 0.140 \pm  0.346$ & $ 0.178 \pm  0.436$ & $ 0.112 \pm  0.188$ \\
143 & -- & 709 & -- & -- & -- & 5h35m11.63s & -5d22m46.10s & $-0.014 \pm  0.173$ & $ 0.064 \pm  0.225$ & $-0.239 \pm  0.473$ & $-0.111 \pm  0.533$ & $ 0.068 \pm  0.421$ & $-0.123 \pm  0.423$ & $-0.165 \pm  0.190$ \\
144 & 117-421 & 140 & -- & -- & -- & 5h35m11.65s & -5d24m21.55s & $-0.018 \pm  0.130$ & $ 0.015 \pm  0.190$ & $-0.062 \pm  0.594$ & $-0.016 \pm  0.549$ & $ 0.069 \pm  0.484$ & $-0.076 \pm  0.180$ & $-0.027 \pm  0.261$ \\
145 & -- & 767 & -- & -- & -- & 5h35m11.68s & -5d23m36.00s & $-0.068 \pm  0.150$ & $ 0.226 \pm  0.211$ & $ 0.032 \pm  0.689$ & $-0.310 \pm  0.548$ & $-0.122 \pm  0.429$ & $ 0.083 \pm  0.219$ & $ 0.006 \pm  0.182$ \\
146 & -- & 238 & -- & -- & -- & 5h35m11.72s & -5d23m40.50s & $ 0.006 \pm  0.147$ & $-0.087 \pm  0.176$ & $-0.184 \pm  0.596$ & $-0.160 \pm  0.576$ & $ 0.286 \pm  0.422$ & $ 0.012 \pm  0.190$ & $-0.085 \pm  0.207$ \\
147 & -- & 539 & -- & -- & -- & 5h35m11.72s & -5d22m03.10s & $ 0.075 \pm  0.156$ & $-0.018 \pm  0.226$ & $-0.012 \pm  0.474$ & $-0.047 \pm  0.467$ & $-0.026 \pm  0.391$ & $ 0.134 \pm  0.477$ & $-0.007 \pm  0.207$ \\
148 & -- & 44 & -- & -- & -- & 5h35m11.73s & -5d25m12.86s & $ 0.019 \pm  0.160$ & $ 0.180 \pm  0.073$ & $-0.016 \pm  1.732$ & $-0.277 \pm  2.013$ & $ 0.145 \pm  1.010$ & $-0.043 \pm  0.339$ & $-0.155 \pm  0.521$ \\
149 & -- & 267 & -- & -- & -- & 5h35m11.73s & -5d23m30.50s & $-0.104 \pm  0.177$ & $ 0.198 \pm  0.199$ & $-0.003 \pm  0.758$ & $-0.007 \pm  0.535$ & $ 0.030 \pm  0.441$ & $ 0.072 \pm  0.243$ & $ 0.040 \pm  0.231$ \\
150 & -- & 257 & -- & -- & -- & 5h35m11.73s & -5d23m33.50s & $ 0.096 \pm  0.196$ & $-0.074 \pm  0.192$ & $ 0.268 \pm  0.733$ & $-0.262 \pm  0.542$ & $-0.123 \pm  0.439$ & $ 0.091 \pm  0.195$ & $ 0.173 \pm  0.209$ \\
151 & 117-352 & 205 & -- & 5 & -- & 5h35m11.74s & -5d23m51.63s & $ 0.929 \pm  0.187$ & $ 0.496 \pm  0.184$ & $ 0.224 \pm  0.552$ & $ 0.377 \pm  0.594$ & $ 0.129 \pm  0.049$ & $ 0.416 \pm  0.185$ & $ 0.754 \pm  0.894$ \\
152 & -- & 611 & -- & -- & -- & 5h35m11.77s & -5d21m32.80s & $-0.071 \pm  0.190$ & $-0.010 \pm  0.249$ & $ 0.137 \pm  0.808$ & $-0.272 \pm  0.753$ & $ 0.347 \pm  0.587$ & $ 0.146 \pm  0.576$ & $ 0.016 \pm  0.207$ \\
153 & -- & 555 & -- & -- & -- & 5h35m11.79s & -5d21m55.60s & $-0.023 \pm  0.151$ & $-0.076 \pm  0.261$ & $ 0.068 \pm  0.552$ & $-0.125 \pm  0.481$ & $ 0.165 \pm  0.341$ & $-0.107 \pm  0.494$ & $ 0.071 \pm  0.206$ \\
154 & -- & 573 & A & 6 & -- & 5h35m11.81s & -5d21m49.24s & $ 3.039 \pm  0.316$ & $ 2.935 \pm  0.302$ & $ 4.304 \pm  0.441$ & $ 5.418 \pm  0.551$ & $ 1.540 \pm  0.168$ & $ 3.899 \pm  0.447$ & $ 2.872 \pm  0.292$ \\
155 & -- & 672 & -- & -- & -- & 5h35m11.86s & -5d21m00.30s & $ 0.174 \pm  0.189$ & $-0.016 \pm  0.294$ & $-0.895 \pm  2.113$ & $-0.202 \pm  1.897$ & $ 0.635 \pm  1.189$ & $-0.332 \pm  0.950$ & $-0.250 \pm  0.659$ \\
156 & -- & 664 & -- & -- & -- & 5h35m11.90s & -5d21m03.40s & $ 0.006 \pm  0.242$ & $-0.003 \pm  0.296$ & $ 0.300 \pm  1.806$ & $ 0.115 \pm  1.864$ & $ 0.103 \pm  1.177$ & $ 0.055 \pm  1.078$ & $ 0.013 \pm  0.550$ \\
157 & 119-340 & -- & -- & -- & -- & 5h35m11.90s & -5d23m39.70s & $ 0.029 \pm  0.158$ & $-0.123 \pm  0.171$ & $-0.287 \pm  0.621$ & $-0.052 \pm  0.602$ & $ 0.293 \pm  0.438$ & $ 0.071 \pm  0.214$ & $ 0.012 \pm  0.213$ \\
158 & -- & 708 & -- & -- & -- & 5h35m11.92s & -5d22m50.90s & $ 0.016 \pm  0.178$ & $ 0.011 \pm  0.190$ & $-0.301 \pm  0.564$ & $-0.123 \pm  0.523$ & $ 0.212 \pm  0.466$ & $-0.007 \pm  0.376$ & $-0.002 \pm  0.213$ \\
159 & -- & 569 & -- & -- & -- & 5h35m11.93s & -5d21m50.10s & $-0.037 \pm  0.155$ & $-0.123 \pm  0.240$ & $-0.008 \pm  0.638$ & $-0.114 \pm  0.648$ & $ 0.170 \pm  0.480$ & $ 0.199 \pm  0.494$ & $ 0.132 \pm  0.267$ \\
160 & -- & 536 & -- & -- & -- & 5h35m11.94s & -5d22m04.10s & $-0.122 \pm  0.196$ & $ 0.064 \pm  0.199$ & $ 0.115 \pm  0.506$ & $-0.070 \pm  0.496$ & $ 0.041 \pm  0.324$ & $ 0.030 \pm  0.451$ & $-0.016 \pm  0.223$ \\
161 & -- & 395 & -- & -- & -- & 5h35m11.98s & -5d22m54.13s & $-0.044 \pm  0.160$ & $ 0.099 \pm  0.177$ & $ 0.185 \pm  0.604$ & $ 0.094 \pm  0.626$ & $ 0.132 \pm  0.420$ & $-0.046 \pm  0.394$ & $ 0.153 \pm  0.157$ \\
162 & -- & 772 & -- & -- & -- & 5h35m11.98s & -5d22m08.00s & $-0.072 \pm  0.157$ & $ 0.123 \pm  0.206$ & $-0.166 \pm  0.495$ & $ 0.098 \pm  0.488$ & $ 0.053 \pm  0.351$ & $-0.063 \pm  0.439$ & $-0.092 \pm  0.209$ \\
163 & 121-1925 & -- & -- & -- & -- & 5h35m12.09s & -5d19m24.80s & $ 0.022 \pm  0.283$ & $-0.052 \pm  0.903$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
164 & -- & 95 & -- & -- & -- & 5h35m12.12s & -5d24m48.00s & $-0.024 \pm  0.125$ & $-0.029 \pm  0.183$ & $-0.174 \pm  0.984$ & $-0.324 \pm  1.005$ & $-0.120 \pm  0.549$ & $ 0.100 \pm  0.242$ & $ 0.017 \pm  0.324$ \\
165 & 121-434 & 117 & -- & -- & -- & 5h35m12.12s & -5d24m33.85s & $ 0.060 \pm  0.122$ & $ 0.162 \pm  0.170$ & $-0.083 \pm  0.828$ & $ 0.108 \pm  0.696$ & $ 0.080 \pm  0.485$ & $-0.012 \pm  0.229$ & $-0.017 \pm  0.245$ \\
166 & -- & 746 & -- & -- & -- & 5h35m12.14s & -5d21m48.50s & $-0.089 \pm  0.165$ & $ 0.060 \pm  0.221$ & $-0.067 \pm  0.620$ & $ 0.020 \pm  0.578$ & $-0.092 \pm  0.452$ & $-0.222 \pm  0.479$ & $ 0.051 \pm  0.255$ \\
167 & -- & 263 & -- & -- & -- & 5h35m12.15s & -5d23m32.00s & $-0.149 \pm  0.150$ & $ 0.047 \pm  0.182$ & $-0.255 \pm  0.725$ & $ 0.146 \pm  0.715$ & $ 0.082 \pm  0.470$ & $-0.129 \pm  0.264$ & $-0.112 \pm  0.209$ \\
168 & -- & 747 & -- & -- & -- & 5h35m12.16s & -5d21m53.80s & $-0.050 \pm  0.154$ & $ 0.136 \pm  0.219$ & $ 0.015 \pm  0.544$ & $-0.218 \pm  0.572$ & $-0.157 \pm  0.438$ & $ 0.291 \pm  0.428$ & $ 0.060 \pm  0.208$ \\
169 & -- & 88 & -- & -- & -- & 5h35m12.17s & -5d24m52.20s & $-0.034 \pm  0.147$ & $-0.033 \pm  0.175$ & $ 0.181 \pm  1.181$ & $-0.053 \pm  0.952$ & $-0.264 \pm  0.645$ & $-0.025 \pm  0.279$ & $-0.218 \pm  0.329$ \\
170 & -- & 751 & -- & -- & -- & 5h35m12.20s & -5d22m30.80s & $-0.036 \pm  0.160$ & $-0.006 \pm  0.187$ & $ 0.144 \pm  0.422$ & $-0.224 \pm  0.496$ & $-0.077 \pm  0.403$ & $ 0.111 \pm  0.502$ & $-0.181 \pm  0.187$ \\
171 & -- & 77 & -- & -- & -- & 5h35m12.21s & -5d24m56.50s & $-0.111 \pm  0.140$ & $-0.024 \pm  0.176$ & $-0.383 \pm  1.199$ & $ 0.260 \pm  1.255$ & $ 0.125 \pm  0.581$ & $ 0.040 \pm  0.280$ & $ 0.041 \pm  0.320$ \\
172 & -- & 72 & -- & -- & -- & 5h35m12.25s & -5d24m58.80s & $-0.078 \pm  0.160$ & $-0.021 \pm  0.208$ & $-0.090 \pm  1.331$ & $-0.418 \pm  1.124$ & $ 0.157 \pm  0.797$ & $-0.001 \pm  0.281$ & $-0.122 \pm  0.347$ \\
173 & -- & 752 & -- & -- & -- & 5h35m12.27s & -5d22m26.96s & $-0.031 \pm  0.169$ & $ 0.060 \pm  0.168$ & $-0.041 \pm  0.524$ & $ 0.135 \pm  0.042$ & $-0.168 \pm  0.391$ & $-0.245 \pm  0.390$ & $-0.103 \pm  0.187$ \\
174 & -- & 698 & -- & -- & -- & 5h35m12.28s & -5d20m45.20s & $ 0.061 \pm  0.216$ & $-0.028 \pm  0.337$ & \nodata & \nodata & $-0.019 \pm  2.334$ & $-0.013 \pm  1.811$ & $-0.118 \pm  1.203$ \\
175 & -- & 215 & -- & -- & -- & 5h35m12.28s & -5d23m48.10s & $-0.083 \pm  0.177$ & $-0.026 \pm  0.232$ & $-0.446 \pm  0.668$ & $-0.009 \pm  0.654$ & $ 0.250 \pm  0.400$ & $-0.026 \pm  0.236$ & $-0.156 \pm  0.227$ \\
176 & -- & 762 & -- & -- & -- & 5h35m12.37s & -5d21m54.80s & $ 0.075 \pm  0.167$ & $-0.076 \pm  0.211$ & $ 0.191 \pm  0.501$ & $ 0.001 \pm  0.566$ & $ 0.185 \pm  0.387$ & $ 0.329 \pm  0.373$ & $ 0.154 \pm  0.204$ \\
177 & 124-132 & 616 & -- & -- & -- & 5h35m12.38s & -5d21m31.49s & $ 0.076 \pm  0.169$ & $-0.005 \pm  0.223$ & $ 0.056 \pm  0.840$ & $ 0.134 \pm  0.871$ & $-0.113 \pm  0.556$ & $ 0.283 \pm  0.532$ & $ 0.082 \pm  0.316$ \\
178 & -- & 206 & -- & -- & -- & 5h35m12.39s & -5d23m51.70s & $-0.017 \pm  0.175$ & $ 0.023 \pm  0.222$ & $ 0.193 \pm  0.645$ & $-0.129 \pm  0.613$ & $ 0.222 \pm  0.451$ & $ 0.052 \pm  0.257$ & $ 0.107 \pm  0.245$ \\
179 & -- & 692 & -- & -- & -- & 5h35m12.40s & -5d20m47.90s & $ 0.046 \pm  0.196$ & $ 0.045 \pm  0.304$ & \nodata & \nodata & $ 0.262 \pm  2.116$ & $-0.690 \pm  1.990$ & $-0.695 \pm  0.992$ \\
180 & -- & 753 & -- & -- & -- & 5h35m12.43s & -5d22m08.70s & $ 0.071 \pm  0.175$ & $ 0.085 \pm  0.193$ & $ 0.096 \pm  0.520$ & $-0.218 \pm  0.537$ & $ 0.115 \pm  0.384$ & $-0.293 \pm  0.443$ & $-0.144 \pm  0.193$ \\
181 & -- & 761 & -- & -- & -- & 5h35m12.46s & -5d21m37.80s & $ 0.038 \pm  0.162$ & $-0.066 \pm  0.202$ & $ 0.069 \pm  0.651$ & $-0.126 \pm  0.644$ & $ 0.063 \pm  0.529$ & $ 0.030 \pm  0.501$ & $ 0.025 \pm  0.246$ \\
182 & -- & 169 & -- & -- & -- & 5h35m12.47s & -5d24m03.70s & $ 0.036 \pm  0.207$ & $ 0.050 \pm  0.174$ & $-0.064 \pm  0.685$ & $-0.168 \pm  0.644$ & $-0.232 \pm  0.497$ & $ 0.008 \pm  0.255$ & $ 0.144 \pm  0.201$ \\
183 & -- & 106 & -- & -- & -- & 5h35m12.49s & -5d24m38.10s & $-0.019 \pm  0.156$ & $-0.061 \pm  0.171$ & $ 0.052 \pm  0.825$ & $ 0.191 \pm  0.855$ & $ 0.055 \pm  0.456$ & $-0.052 \pm  0.233$ & $-0.046 \pm  0.279$ \\
184 & -- & 368 & 33 & -- & -- & 5h35m12.56s & -5d23m02.04s & $-0.165 \pm  0.156$ & $ 0.106 \pm  0.210$ & $ 0.119 \pm  0.693$ & $ 0.140 \pm  0.621$ & $-0.025 \pm  0.456$ & $-0.068 \pm  0.362$ & $-0.222 \pm  0.233$ \\
185 & -- & 228 & -- & -- & -- & 5h35m12.60s & -5d23m44.20s & $ 0.057 \pm  0.187$ & $-0.009 \pm  0.192$ & $-0.156 \pm  0.703$ & $ 0.034 \pm  0.723$ & $ 0.024 \pm  0.415$ & $-0.062 \pm  0.283$ & $-0.241 \pm  0.242$ \\
186 & -- & 696 & -- & -- & -- & 5h35m12.65s & -5d20m47.30s & $ 0.084 \pm  0.181$ & $-0.087 \pm  0.311$ & \nodata & \nodata & $ 1.223 \pm  2.178$ & $-0.688 \pm  1.982$ & $-0.459 \pm  1.057$ \\
187 & -- & 609 & -- & -- & -- & 5h35m12.67s & -5d21m33.40s & $ 0.039 \pm  0.186$ & $-0.029 \pm  0.270$ & $-0.160 \pm  0.687$ & $ 0.310 \pm  0.865$ & $ 0.158 \pm  0.597$ & $ 0.007 \pm  0.606$ & $ 0.200 \pm  0.286$ \\
188 & -- & 770 & -- & -- & -- & 5h35m12.68s & -5d21m47.60s & $-0.070 \pm  0.164$ & $ 0.065 \pm  0.192$ & $ 0.152 \pm  0.591$ & $ 0.403 \pm  0.656$ & $ 0.042 \pm  0.509$ & $ 0.131 \pm  0.448$ & $ 0.236 \pm  0.192$ \\
189 & -- & 128 & -- & -- & -- & 5h35m12.70s & -5d24m26.50s & $-0.034 \pm  0.140$ & $-0.028 \pm  0.179$ & $-0.239 \pm  0.747$ & $-0.008 \pm  0.712$ & $-0.008 \pm  0.470$ & $-0.122 \pm  0.232$ & $-0.111 \pm  0.214$ \\
190 & -- & -- & -- & -- & -- & 5h35m12.72s & -5d23m53.09s & $ 0.336 \pm  0.090$ & $ 0.064 \pm  0.201$ & $ 0.529 \pm  0.680$ & $ 0.376 \pm  0.630$ & $ 0.237 \pm  0.415$ & $-0.074 \pm  0.285$ & $-0.018 \pm  0.255$ \\
191 & -- & 712 & -- & -- & -- & 5h35m12.77s & -5d21m58.90s & $-0.064 \pm  0.142$ & $ 0.112 \pm  0.225$ & $-0.199 \pm  0.592$ & $-0.059 \pm  0.604$ & $-0.052 \pm  0.417$ & $ 0.195 \pm  0.409$ & $ 0.066 \pm  0.232$ \\
192 & -- & 706 & -- & -- & -- & 5h35m12.79s & -5d21m57.90s & $ 0.008 \pm  0.176$ & $-0.028 \pm  0.202$ & $-0.025 \pm  0.505$ & $ 0.075 \pm  0.570$ & $-0.181 \pm  0.453$ & $ 0.090 \pm  0.439$ & $-0.022 \pm  0.215$ \\
193 & -- & 699 & -- & -- & -- & 5h35m12.83s & -5d20m43.60s & $ 0.098 \pm  0.209$ & $-0.000 \pm  0.396$ & \nodata & \nodata & $ 0.291 \pm  2.280$ & \nodata & $ 0.494 \pm  1.260$ \\
194 & -- & 606 & -- & -- & -- & 5h35m12.85s & -5d21m33.90s & $-0.064 \pm  0.196$ & $ 0.086 \pm  0.245$ & $ 0.030 \pm  0.875$ & $-0.141 \pm  0.789$ & $ 0.038 \pm  0.603$ & $ 0.062 \pm  0.630$ & $ 0.122 \pm  0.293$ \\
195 & -- & 659 & -- & -- & -- & 5h35m12.86s & -5d21m05.00s & $ 0.134 \pm  0.193$ & $-0.045 \pm  0.286$ & $ 0.059 \pm  1.972$ & $-0.013 \pm  1.500$ & $ 0.280 \pm  1.156$ & $ 0.541 \pm  0.939$ & $ 0.417 \pm  0.519$ \\
196 & -- & 608 & -- & -- & -- & 5h35m12.89s & -5d21m33.70s & $-0.002 \pm  0.185$ & $-0.266 \pm  0.244$ & $-0.029 \pm  0.712$ & $-0.038 \pm  0.787$ & $-0.300 \pm  0.652$ & $ 0.102 \pm  0.567$ & $-0.232 \pm  0.227$ \\
197 & -- & 84 & -- & -- & -- & 5h35m12.90s & -5d24m54.40s & $-0.025 \pm  0.144$ & $-0.004 \pm  0.201$ & $ 0.301 \pm  0.925$ & $ 0.249 \pm  0.874$ & $-0.150 \pm  0.644$ & $ 0.091 \pm  0.247$ & $ 0.004 \pm  0.308$ \\
198 & -- & 74 & -- & -- & -- & 5h35m12.95s & -5d24m58.00s & $ 0.120 \pm  0.151$ & $ 0.042 \pm  0.167$ & $-0.028 \pm  0.892$ & $-0.161 \pm  1.021$ & $ 0.216 \pm  0.642$ & $-0.142 \pm  0.290$ & $ 0.039 \pm  0.272$ \\
199 & -- & -- & -- & -- & -- & 5h35m12.97s & -5d23m30.01s & $ 0.129 \pm  0.173$ & $ 0.060 \pm  0.177$ & $ 0.142 \pm  0.820$ & $-0.417 \pm  0.827$ & $ 0.267 \pm  0.067$ & $ 0.535 \pm  0.146$ & $ 0.526 \pm  0.216$ \\
200 & -- & -- & -- & 7 & -- & 5h35m12.99s & -5d23m55.01s & $-0.039 \pm  0.195$ & $ 0.117 \pm  0.034$ & $ 0.261 \pm  3.633$ & $-0.120 \pm  0.677$ & $ 0.185 \pm  0.067$ & $ 0.492 \pm  0.105$ & $ 0.660 \pm  0.228$ \\
201 & -- & 683 & -- & -- & -- & 5h35m13.02s & -5d20m52.90s & $ 0.032 \pm  0.201$ & $ 0.060 \pm  0.268$ & $ 1.492 \pm  3.327$ & $ 0.930 \pm  3.637$ & $ 0.261 \pm  1.773$ & $-0.809 \pm  1.569$ & $ 0.201 \pm  0.866$ \\
202 & -- & 544 & -- & -- & -- & 5h35m13.03s & -5d22m01.00s & $ 0.070 \pm  0.163$ & $ 0.013 \pm  0.196$ & $ 0.120 \pm  0.546$ & $-0.064 \pm  0.536$ & $ 0.180 \pm  0.460$ & $-0.118 \pm  0.432$ & $ 0.091 \pm  0.201$ \\
203 & -- & 505 & -- & -- & -- & 5h35m13.05s & -5d22m15.20s & $ 0.058 \pm  0.152$ & $-0.044 \pm  0.184$ & $ 0.028 \pm  0.498$ & $ 0.231 \pm  0.472$ & $-0.120 \pm  0.376$ & $-0.016 \pm  0.449$ & $ 0.025 \pm  0.213$ \\
204 & 131-046 & -- & -- & -- & -- & 5h35m13.05s & -5d20m45.79s & $-0.060 \pm  0.219$ & $-0.028 \pm  0.354$ & \nodata & \nodata & $-0.638 \pm  2.384$ & $ 0.979 \pm  1.666$ & $ 0.159 \pm  1.348$ \\
205 & -- & 562 & -- & -- & -- & 5h35m13.06s & -5d21m53.20s & $-0.013 \pm  0.150$ & $ 0.051 \pm  0.233$ & $ 0.181 \pm  0.517$ & $-0.087 \pm  0.627$ & $ 0.092 \pm  0.382$ & $-0.054 \pm  0.436$ & $ 0.006 \pm  0.222$ \\
206 & -- & 599 & -- & -- & -- & 5h35m13.07s & -5d21m39.00s & $ 0.015 \pm  0.166$ & $-0.048 \pm  0.257$ & $ 0.175 \pm  0.764$ & $-0.077 \pm  0.689$ & $ 0.189 \pm  0.453$ & $-0.141 \pm  0.439$ & $-0.035 \pm  0.263$ \\
207 & -- & 402 & -- & -- & -- & 5h35m13.09s & -5d22m53.20s & $ 0.001 \pm  0.161$ & $ 0.005 \pm  0.183$ & $ 0.097 \pm  0.658$ & $ 0.258 \pm  0.616$ & $-0.049 \pm  0.436$ & $-0.055 \pm  0.400$ & $-0.099 \pm  0.220$ \\
208 & -- & 648 & -- & -- & -- & 5h35m13.11s & -5d21m13.40s & $-0.085 \pm  0.163$ & $-0.005 \pm  0.230$ & $ 0.198 \pm  1.430$ & $-0.242 \pm  1.300$ & $ 0.049 \pm  0.898$ & $ 0.137 \pm  0.796$ & $-0.012 \pm  0.441$ \\
209 & 131-247 & 707 & -- & 8 & -- & 5h35m13.11s & -5d22m47.23s & $ 0.364 \pm  0.124$ & $ 0.196 \pm  0.058$ & $ 0.417 \pm  0.562$ & $-0.188 \pm  0.618$ & $ 0.420 \pm  0.400$ & $ 0.136 \pm  0.368$ & $ 0.498 \pm  0.995$ \\
210 & -- & 87 & -- & -- & -- & 5h35m13.13s & -5d24m53.00s & $-0.004 \pm  0.126$ & $-0.120 \pm  0.191$ & $-0.123 \pm  0.791$ & $ 0.199 \pm  0.907$ & $ 0.505 \pm  0.614$ & $-0.043 \pm  0.264$ & $ 0.054 \pm  0.323$ \\
211 & -- & 487 & -- & -- & -- & 5h35m13.18s & -5d22m21.20s & $ 0.014 \pm  0.169$ & $-0.115 \pm  0.198$ & $-0.137 \pm  0.505$ & $-0.044 \pm  0.587$ & $-0.078 \pm  0.406$ & $ 0.096 \pm  0.522$ & $ 0.050 \pm  0.190$ \\
212 & -- & 721 & -- & -- & -- & 5h35m13.18s & -5d24m24.90s & $ 0.057 \pm  0.160$ & $-0.008 \pm  0.190$ & $ 0.006 \pm  0.750$ & $-0.160 \pm  0.591$ & $ 0.154 \pm  0.434$ & $-0.181 \pm  0.228$ & $-0.000 \pm  0.196$ \\
213 & -- & -- & Q & 9 & -- & 5h35m13.21s & -5d22m54.82s & $ 0.108 \pm  0.148$ & $ 0.005 \pm  0.193$ & $-0.023 \pm  0.674$ & $-0.307 \pm  0.601$ & $ 1.769 \pm  0.187$ & $ 0.574 \pm  0.388$ & $ 0.399 \pm  0.048$ \\
214 & -- & 80 & -- & -- & -- & 5h35m13.21s & -5d24m55.50s & $-0.030 \pm  0.130$ & $-0.018 \pm  0.179$ & $ 0.325 \pm  0.957$ & $-0.274 \pm  1.043$ & $ 0.049 \pm  0.599$ & $ 0.075 \pm  0.271$ & $ 0.115 \pm  0.285$ \\
215 & -- & 682 & -- & -- & -- & 5h35m13.22s & -5d20m52.80s & $-0.025 \pm  0.169$ & $ 0.002 \pm  0.279$ & $-0.260 \pm  2.713$ & $-0.709 \pm  3.659$ & $-0.218 \pm  1.781$ & $-0.001 \pm  1.761$ & $ 0.457 \pm  0.894$ \\
216 & -- & 190 & -- & -- & -- & 5h35m13.23s & -5d23m55.50s & $-0.113 \pm  0.179$ & $-0.095 \pm  0.184$ & $-0.395 \pm  0.701$ & $ 0.027 \pm  0.587$ & $-0.227 \pm  0.437$ & $-0.233 \pm  0.343$ & $-0.182 \pm  0.231$ \\
217 & 132-1832 & -- & -- & -- & -- & 5h35m13.24s & -5d18m32.95s & $ 0.198 \pm  0.462$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
218 & 132-042 & -- & -- & -- & -- & 5h35m13.24s & -5d20m41.94s & $-0.073 \pm  0.182$ & $ 0.065 \pm  0.366$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
219 & -- & 523 & -- & -- & -- & 5h35m13.24s & -5d22m09.82s & $ 0.232 \pm  0.063$ & $ 0.371 \pm  0.066$ & $ 0.271 \pm  0.050$ & $ 0.082 \pm  0.506$ & $-0.048 \pm  0.421$ & $ 0.179 \pm  0.421$ & $ 0.082 \pm  0.025$ \\
220 & -- & 301 & -- & -- & -- & 5h35m13.26s & -5d23m22.80s & $-0.021 \pm  0.205$ & $-0.052 \pm  0.215$ & $-0.885 \pm  0.798$ & $ 0.036 \pm  0.646$ & $ 0.154 \pm  0.486$ & $ 0.277 \pm  0.383$ & $ 0.183 \pm  0.267$ \\
221 & -- & 380 & -- & -- & -- & 5h35m13.29s & -5d22m57.90s & $ 0.062 \pm  0.149$ & $ 0.034 \pm  0.167$ & $ 0.302 \pm  0.710$ & $ 0.044 \pm  0.609$ & $ 0.008 \pm  0.459$ & $-0.190 \pm  0.390$ & $ 0.008 \pm  0.200$ \\
222 & -- & -- & -- & -- & -- & 5h35m13.29s & -5d23m29.68s & $-0.016 \pm  0.165$ & $ 0.071 \pm  0.185$ & $ 0.234 \pm  0.734$ & $ 0.475 \pm  0.098$ & $ 0.034 \pm  0.542$ & $ 0.066 \pm  0.331$ & $ 0.205 \pm  0.261$ \\
223 & 133-353 & 199 & -- & -- & -- & 5h35m13.31s & -5d23m53.08s & $ 0.158 \pm  0.187$ & $ 0.057 \pm  0.190$ & $ 0.001 \pm  0.748$ & $ 0.372 \pm  0.712$ & $ 0.075 \pm  0.461$ & $ 0.067 \pm  0.340$ & $ 0.052 \pm  0.222$ \\
224 & -- & 572 & -- & -- & -- & 5h35m13.33s & -5d21m49.90s & $ 0.028 \pm  0.153$ & $-0.035 \pm  0.220$ & $ 0.031 \pm  0.553$ & $-0.031 \pm  0.701$ & $-0.190 \pm  0.485$ & $-0.245 \pm  0.526$ & $-0.081 \pm  0.251$ \\
225 & -- & 471 & -- & -- & -- & 5h35m13.37s & -5d22m26.20s & $ 0.089 \pm  0.141$ & $ 0.014 \pm  0.190$ & $-0.147 \pm  0.567$ & $ 0.190 \pm  0.648$ & $-0.146 \pm  0.381$ & $-0.224 \pm  0.445$ & $-0.175 \pm  0.244$ \\
226 & -- & 685 & -- & -- & -- & 5h35m13.38s & -5d20m51.60s & $ 0.031 \pm  0.192$ & $-0.133 \pm  0.340$ & \nodata & \nodata & $ 0.088 \pm  1.792$ & $-0.222 \pm  1.848$ & $ 0.176 \pm  0.864$ \\
227 & -- & 198 & -- & -- & -- & 5h35m13.38s & -5d23m53.20s & $-0.033 \pm  0.231$ & $-0.011 \pm  0.173$ & $-0.634 \pm  0.641$ & $ 0.149 \pm  0.667$ & $-0.041 \pm  0.461$ & $-0.065 \pm  0.329$ & $-0.357 \pm  0.243$ \\
228 & -- & 273 & -- & -- & -- & 5h35m13.41s & -5d23m29.30s & $ 0.121 \pm  0.156$ & $ 0.211 \pm  0.176$ & $-0.430 \pm  0.682$ & $ 0.555 \pm  0.751$ & $ 0.269 \pm  0.524$ & $ 0.201 \pm  0.360$ & $ 0.009 \pm  0.256$ \\
229 & -- & -- & -- & 10 & -- & 5h35m13.41s & -5d24m11.22s & $ 0.738 \pm  0.126$ & $ 1.068 \pm  0.151$ & $ 0.805 \pm  0.232$ & $ 1.285 \pm  9.551$ & $ 1.465 \pm  0.300$ & $ 1.410 \pm  0.217$ & $ 1.432 \pm  0.232$ \\
230 & -- & 653 & -- & -- & -- & 5h35m13.44s & -5d21m07.40s & $ 0.117 \pm  0.196$ & $-0.021 \pm  0.289$ & $ 0.401 \pm  2.123$ & $ 0.015 \pm  1.938$ & $-0.201 \pm  1.271$ & $ 0.395 \pm  0.972$ & $-0.302 \pm  0.544$ \\
231 & -- & 240 & -- & -- & -- & 5h35m13.45s & -5d23m40.40s & $-0.065 \pm  0.196$ & $ 0.132 \pm  0.184$ & $-0.905 \pm  0.670$ & $ 0.205 \pm  0.700$ & $-0.029 \pm  0.404$ & $ 0.030 \pm  0.354$ & $-0.312 \pm  0.251$ \\
232 & 135-220 & 495 & -- & -- & -- & 5h35m13.53s & -5d22m19.63s & $ 0.301 \pm  0.089$ & $ 0.325 \pm  0.113$ & $ 0.195 \pm  0.511$ & $-0.215 \pm  0.530$ & $ 0.391 \pm  0.469$ & $ 0.303 \pm  0.474$ & $ 0.235 \pm  0.979$ \\
233 & -- & 266 & -- & -- & -- & 5h35m13.53s & -5d23m30.90s & $-0.087 \pm  0.183$ & $-0.261 \pm  0.189$ & $-0.122 \pm  0.712$ & $-0.430 \pm  0.752$ & $-0.009 \pm  0.532$ & $-0.046 \pm  0.450$ & $-0.083 \pm  0.240$ \\
234 & -- & 360 & -- & -- & -- & 5h35m13.53s & -5d23m04.50s & $ 0.067 \pm  0.176$ & $ 0.054 \pm  0.197$ & $-0.650 \pm  0.678$ & $ 0.000 \pm  0.757$ & $ 0.047 \pm  0.488$ & $ 0.038 \pm  0.378$ & $-0.118 \pm  0.245$ \\
235 & -- & 178 & -- & -- & -- & 5h35m13.55s & -5d23m59.67s & $ 0.155 \pm  0.186$ & $-0.069 \pm  0.182$ & $-0.300 \pm  0.735$ & $-0.059 \pm  0.607$ & $ 0.287 \pm  0.070$ & $ 0.163 \pm  0.327$ & $-0.025 \pm  0.237$ \\
236 & -- & -- & -- & -- & MM21 & 5h35m13.56s & -5d23m59.10s & $-0.318 \pm  0.220$ & $-0.125 \pm  0.182$ & $ 0.731 \pm  0.176$ & $ 0.762 \pm  0.137$ & $ 0.563 \pm  0.112$ & $ 0.726 \pm  0.148$ & $ 0.723 \pm  0.104$ \\
237 & -- & -- & -- & -- & -- & 5h35m13.57s & -5d23m55.81s & $-0.001 \pm  0.213$ & $-0.195 \pm  0.209$ & $ 0.342 \pm  0.094$ & $ 0.356 \pm  0.093$ & $ 0.358 \pm  0.083$ & $ 0.344 \pm  0.090$ & $ 0.375 \pm  0.082$ \\
238 & -- & 192 & -- & -- & -- & 5h35m13.59s & -5d23m55.29s & $ 2.155 \pm  0.246$ & $ 2.363 \pm  0.247$ & $ 2.305 \pm  0.246$ & $ 1.521 \pm  0.176$ & $ 0.575 \pm  0.087$ & $ 0.402 \pm  0.101$ & $ 0.751 \pm  0.082$ \\
239 & -- & 132 & -- & -- & -- & 5h35m13.61s & -5d24m25.80s & $ 0.099 \pm  0.136$ & $-0.107 \pm  0.174$ & $ 0.176 \pm  0.686$ & $-0.134 \pm  0.608$ & $ 0.023 \pm  0.443$ & $ 0.001 \pm  0.232$ & $-0.060 \pm  0.218$ \\
240 & -- & 633 & -- & -- & -- & 5h35m13.62s & -5d21m21.10s & $-0.046 \pm  0.181$ & $ 0.048 \pm  0.239$ & $ 0.319 \pm  1.226$ & $ 0.032 \pm  1.106$ & $ 0.023 \pm  0.719$ & $-0.200 \pm  0.650$ & $ 0.130 \pm  0.351$ \\
241 & 136-1955 & -- & -- & -- & -- & 5h35m13.62s & -5d19m55.04s & $-0.081 \pm  0.258$ & $ 0.007 \pm  0.570$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
242 & -- & -- & -- & -- & -- & 5h35m13.63s & -5d24m09.19s & $-0.043 \pm  0.171$ & $ 0.082 \pm  0.173$ & $-0.138 \pm  0.633$ & $ 0.374 \pm  0.665$ & $ 0.133 \pm  0.452$ & $-0.210 \pm  0.279$ & $ 0.187 \pm  0.041$ \\
243 & -- & -- & -- & -- & MM22 & 5h35m13.65s & -5d23m54.94s & $-0.071 \pm  0.235$ & $ 0.045 \pm  0.218$ & $ 0.288 \pm  0.780$ & $ 0.236 \pm  0.555$ & $ 0.297 \pm  0.434$ & $-0.210 \pm  0.443$ & $-0.085 \pm  0.336$ \\
244 & -- & 222 & -- & -- & -- & 5h35m13.68s & -5d23m45.40s & $-0.097 \pm  0.220$ & $-0.404 \pm  0.168$ & $-0.413 \pm  0.607$ & $-0.633 \pm  0.710$ & $-0.224 \pm  0.442$ & $ 0.028 \pm  0.381$ & $ 0.151 \pm  0.242$ \\
245 & -- & 719 & -- & -- & -- & 5h35m13.70s & -5d25m31.90s & $ 0.070 \pm  0.140$ & $ 0.025 \pm  0.180$ & $-0.003 \pm  1.277$ & $-0.060 \pm  1.185$ & $ 0.503 \pm  0.723$ & $-0.014 \pm  0.257$ & $ 0.192 \pm  0.403$ \\
246 & -- & -- & -- & -- & MM8 & 5h35m13.71s & -5d23m46.89s & $ 0.173 \pm  0.242$ & $-0.094 \pm  0.176$ & $ 0.240 \pm  0.063$ & $ 0.379 \pm  0.118$ & $ 0.259 \pm  0.078$ & $ 0.480 \pm  0.189$ & $ 0.657 \pm  0.184$ \\
247 & -- & 602 & -- & -- & -- & 5h35m13.73s & -5d21m35.83s & $-0.032 \pm  0.148$ & $-0.140 \pm  0.239$ & $ 0.073 \pm  0.738$ & $-0.074 \pm  0.887$ & $-0.032 \pm  0.521$ & $ 0.022 \pm  0.546$ & $ 0.204 \pm  0.077$ \\
248 & -- & 483 & -- & -- & -- & 5h35m13.75s & -5d22m22.00s & $-0.079 \pm  0.145$ & $ 0.061 \pm  0.183$ & $-0.161 \pm  0.745$ & $ 0.248 \pm  0.637$ & $ 0.207 \pm  0.450$ & $-0.051 \pm  0.467$ & $ 0.115 \pm  0.230$ \\
249 & -- & -- & -- & -- & MM13 & 5h35m13.75s & -5d24m07.74s & $-0.007 \pm  0.133$ & $ 0.123 \pm  0.188$ & $ 0.275 \pm  0.705$ & $-0.234 \pm  0.588$ & $-0.012 \pm  0.406$ & $ 0.201 \pm  0.337$ & $ 0.468 \pm  0.220$ \\
250 & -- & 499 & -- & -- & -- & 5h35m13.78s & -5d22m17.40s & $-0.074 \pm  0.166$ & $ 0.103 \pm  0.223$ & $-0.112 \pm  0.504$ & $ 0.469 \pm  0.585$ & $-0.177 \pm  0.424$ & $-0.243 \pm  0.396$ & $-0.221 \pm  0.251$ \\
251 & 138-207 & 703 & -- & -- & -- & 5h35m13.80s & -5d22m07.02s & $-0.069 \pm  0.161$ & $-0.056 \pm  0.187$ & $-0.001 \pm  0.541$ & $ 0.116 \pm  0.531$ & $-0.031 \pm  0.440$ & $-0.048 \pm  0.390$ & $ 0.060 \pm  0.022$ \\
252 & -- & 548 & -- & -- & -- & 5h35m13.80s & -5d21m59.67s & $ 0.006 \pm  0.168$ & $ 0.192 \pm  0.218$ & $-0.370 \pm  0.654$ & $ 0.440 \pm  0.570$ & $ 0.109 \pm  0.495$ & $-0.028 \pm  0.441$ & $ 0.186 \pm  0.074$ \\
253 & -- & 242 & -- & -- & -- & 5h35m13.80s & -5d23m40.12s & $ 0.094 \pm  0.193$ & $-0.271 \pm  0.177$ & $-0.387 \pm  0.749$ & $ 0.198 \pm  0.070$ & $ 0.143 \pm  0.050$ & $-0.107 \pm  0.386$ & $ 0.185 \pm  0.051$ \\
254 & -- & 541 & -- & -- & -- & 5h35m13.81s & -5d22m02.80s & $ 0.137 \pm  0.164$ & $-0.073 \pm  0.232$ & $ 0.019 \pm  0.617$ & $ 0.342 \pm  0.509$ & $ 0.021 \pm  0.455$ & $-0.052 \pm  0.398$ & $-0.029 \pm  0.232$ \\
255 & -- & 525 & -- & -- & -- & 5h35m13.83s & -5d22m09.10s & $ 0.009 \pm  0.159$ & $-0.048 \pm  0.194$ & $-0.382 \pm  0.522$ & $-0.081 \pm  0.536$ & $ 0.136 \pm  0.358$ & $-0.112 \pm  0.418$ & $-0.009 \pm  0.253$ \\
256 & -- & 254 & -- & -- & -- & 5h35m13.86s & -5d23m35.00s & $ 0.051 \pm  0.196$ & $-0.004 \pm  0.194$ & $-0.138 \pm  0.631$ & $-0.240 \pm  0.734$ & $ 0.352 \pm  0.488$ & $ 0.103 \pm  0.368$ & $ 0.335 \pm  0.225$ \\
257 & -- & -- & -- & -- & -- & 5h35m13.88s & -5d23m57.21s & $ 0.138 \pm  0.224$ & $ 0.180 \pm  0.205$ & $ 0.364 \pm  0.090$ & $ 0.157 \pm  0.046$ & $ 0.198 \pm  0.055$ & $-0.211 \pm  0.406$ & $ 0.230 \pm  0.050$ \\
258 & -- & 130 & -- & -- & -- & 5h35m13.88s & -5d24m26.20s & $-0.004 \pm  0.154$ & $ 0.105 \pm  0.172$ & $-0.057 \pm  0.512$ & $ 0.347 \pm  0.533$ & $-0.116 \pm  0.397$ & $-0.146 \pm  0.225$ & $-0.297 \pm  0.224$ \\
259 & -- & -- & -- & -- & -- & 5h35m13.93s & -5d24m09.41s & $-0.128 \pm  0.188$ & $-0.267 \pm  0.198$ & $-0.212 \pm  0.616$ & $ 0.355 \pm  0.076$ & $ 0.367 \pm  0.085$ & $ 0.099 \pm  0.270$ & $ 0.010 \pm  0.244$ \\
260 & -- & 134 & -- & -- & -- & 5h35m13.93s & -5d24m25.50s & $ 0.085 \pm  0.140$ & $-0.030 \pm  0.191$ & $-0.052 \pm  0.524$ & $ 0.035 \pm  0.590$ & $-0.116 \pm  0.388$ & $ 0.067 \pm  0.287$ & $-0.080 \pm  0.204$ \\
261 & 139-320 & 314 & -- & -- & -- & 5h35m13.93s & -5d23m20.16s & $ 0.309 \pm  0.097$ & $ 0.295 \pm  0.086$ & $-0.104 \pm  0.698$ & $ 0.413 \pm  0.920$ & $ 0.140 \pm  0.454$ & $ 0.232 \pm  0.403$ & $ 0.377 \pm  0.288$ \\
262 & -- & -- & -- & -- & -- & 5h35m13.93s & -5d24m09.49s & $ 0.344 \pm  0.130$ & $ 0.168 \pm  0.055$ & $ 0.476 \pm  0.179$ & $ 0.225 \pm  0.078$ & $ 0.236 \pm  0.092$ & $ 0.518 \pm  0.139$ & $ 0.684 \pm  0.135$ \\
263 & -- & 451 & -- & -- & -- & 5h35m13.97s & -5d22m31.90s & $ 0.012 \pm  0.142$ & $ 0.117 \pm  0.195$ & $ 0.183 \pm  0.507$ & $ 0.274 \pm  0.610$ & $-0.031 \pm  0.475$ & $ 0.192 \pm  0.364$ & $ 0.212 \pm  0.189$ \\
264 & -- & -- & -- & -- & -- & 5h35m13.97s & -5d22m36.79s & $-0.157 \pm  0.151$ & $-0.025 \pm  0.212$ & $ 0.163 \pm  0.683$ & $ 0.180 \pm  0.561$ & $ 0.143 \pm  0.432$ & $ 0.265 \pm  0.392$ & $ 0.137 \pm  0.043$ \\
265 & -- & -- & -- & -- & -- & 5h35m13.97s & -5d24m09.84s & $-0.049 \pm  0.188$ & $ 0.172 \pm  0.043$ & $ 0.205 \pm  0.062$ & $ 0.166 \pm  0.053$ & $ 0.189 \pm  0.051$ & $ 0.093 \pm  0.312$ & $ 0.140 \pm  0.032$ \\
266 & -- & 552 & -- & -- & -- & 5h35m13.98s & -5d21m58.00s & $ 0.051 \pm  0.171$ & $-0.122 \pm  0.218$ & $ 0.090 \pm  0.558$ & $-0.088 \pm  0.566$ & $-0.013 \pm  0.440$ & $ 0.078 \pm  0.426$ & $ 0.042 \pm  0.215$ \\
267 & -- & 629 & -- & -- & -- & 5h35m13.98s & -5d21m23.30s & $-0.021 \pm  0.141$ & $-0.005 \pm  0.241$ & $-0.286 \pm  1.289$ & $-0.137 \pm  1.012$ & $ 0.167 \pm  0.772$ & $-0.024 \pm  0.702$ & $-0.072 \pm  0.438$ \\
268 & -- & -- & -- & -- & MM23 & 5h35m14.00s & -5d22m45.04s & $ 0.114 \pm  0.158$ & $-0.075 \pm  0.185$ & $ 0.143 \pm  0.696$ & $ 0.334 \pm  0.644$ & $ 0.053 \pm  0.460$ & $ 0.142 \pm  0.366$ & $ 0.039 \pm  0.242$ \\
269 & -- & 760 & -- & -- & -- & 5h35m14.01s & -5d21m51.90s & $-0.024 \pm  0.164$ & $-0.130 \pm  0.219$ & $-0.017 \pm  0.722$ & $-0.132 \pm  0.650$ & $-0.004 \pm  0.456$ & $-0.101 \pm  0.382$ & $-0.168 \pm  0.240$ \\
270 & -- & -- & -- & 11 & -- & 5h35m14.01s & -5d22m23.29s & $ 0.416 \pm  0.170$ & $ 0.341 \pm  0.107$ & $-0.393 \pm  0.923$ & $ 0.146 \pm  0.740$ & $ 0.570 \pm  0.616$ & $ 0.012 \pm  0.473$ & $ 0.489 \pm  0.346$ \\
271 & -- & -- & -- & -- & -- & 5h35m14.03s & -5d23m29.91s & $-0.053 \pm  0.180$ & $-0.028 \pm  0.178$ & $-0.101 \pm  0.644$ & $ 0.514 \pm  0.098$ & $-0.129 \pm  0.466$ & $ 0.086 \pm  0.399$ & $ 0.002 \pm  0.236$ \\
272 & -- & 247 & -- & -- & -- & 5h35m14.05s & -5d23m38.50s & $ 0.058 \pm  0.181$ & $-0.087 \pm  0.207$ & $ 0.231 \pm  0.718$ & $ 0.548 \pm  0.642$ & $ 0.222 \pm  0.461$ & $-0.236 \pm  0.370$ & $ 0.005 \pm  0.222$ \\
273 & 140-1952 & -- & -- & -- & -- & 5h35m14.05s & -5d19m51.90s & $ 0.100 \pm  0.268$ & $ 0.143 \pm  0.600$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
274 & -- & 704 & -- & -- & -- & 5h35m14.06s & -5d22m05.70s & $ 0.046 \pm  0.152$ & $-0.112 \pm  0.199$ & $ 0.046 \pm  0.560$ & $ 0.332 \pm  0.568$ & $-0.033 \pm  0.407$ & $-0.131 \pm  0.409$ & $-0.022 \pm  0.220$ \\
275 & -- & -- & 31 & -- & -- & 5h35m14.06s & -5d23m51.30s & $ 0.052 \pm  0.362$ & $ 0.012 \pm  0.244$ & $-0.317 \pm  0.549$ & $ 0.452 \pm  0.632$ & $ 0.123 \pm  0.467$ & $-0.068 \pm  0.396$ & $-0.164 \pm  0.300$ \\
276 & 141-520 & 36 & -- & -- & -- & 5h35m14.06s & -5d25m20.50s & $ 0.153 \pm  0.121$ & $ 0.146 \pm  0.215$ & $ 0.016 \pm  0.799$ & $ 0.058 \pm  0.840$ & $-0.172 \pm  0.635$ & $ 0.152 \pm  0.216$ & $ 0.133 \pm  0.290$ \\
277 & -- & 438 & R & -- & -- & 5h35m14.07s & -5d22m36.63s & $ 0.105 \pm  0.166$ & $-0.086 \pm  0.193$ & $ 0.356 \pm  0.594$ & $ 0.252 \pm  0.542$ & $-0.508 \pm  0.368$ & $-0.001 \pm  0.321$ & $ 0.025 \pm  0.216$ \\
278 & -- & 705 & B & -- & -- & 5h35m14.09s & -5d22m23.08s & $-0.045 \pm  0.166$ & $-0.036 \pm  0.250$ & $-0.692 \pm  0.933$ & $-0.170 \pm  0.913$ & $-0.206 \pm  0.642$ & $ 0.008 \pm  0.481$ & $-0.294 \pm  0.582$ \\
279 & -- & 779 & -- & 12 & -- & 5h35m14.11s & -5d22m22.67s & $ 2.611 \pm  0.285$ & $ 4.593 \pm  0.469$ & $15.747 \pm  1.596$ & $14.092 \pm  1.425$ & $11.914 \pm  1.200$ & $20.249 \pm  2.038$ & $13.658 \pm  1.370$ \\
280 & -- & -- & -- & 13 & -- & 5h35m14.14s & -5d23m56.75s & $ 0.499 \pm  0.167$ & $ 0.732 \pm  0.150$ & $ 0.660 \pm  0.124$ & $ 0.637 \pm  0.113$ & $ 0.579 \pm  0.094$ & $ 0.846 \pm  0.175$ & $ 0.834 \pm  0.133$ \\
281 & 142-301 & 371 & C & 14 & -- & 5h35m14.16s & -5d23m01.29s & $ 8.857 \pm  0.954$ & $ 7.024 \pm  0.846$ & $ 1.292 \pm  4.658$ & $ 1.124 \pm  5.151$ & $ 1.629 \pm  0.503$ & $ 6.611 \pm  0.958$ & $ 3.556 \pm  0.840$ \\
282 & -- & 67 & -- & -- & -- & 5h35m14.18s & -5d25m00.70s & $ 0.025 \pm  0.127$ & $-0.051 \pm  0.209$ & $-0.164 \pm  0.695$ & $ 0.174 \pm  0.586$ & $-0.153 \pm  0.485$ & $-0.129 \pm  0.195$ & $-0.096 \pm  0.209$ \\
283 & -- & -- & -- & -- & -- & 5h35m14.18s & -5d26m20.96s & $ 0.614 \pm  0.094$ & $ 0.565 \pm  0.099$ & \nodata & \nodata & $ 0.590 \pm  2.325$ & $ 0.219 \pm  0.855$ & $ 0.291 \pm  1.141$ \\
284 & -- & -- & -- & -- & -- & 5h35m14.22s & -5d22m25.91s & $ 0.055 \pm  0.144$ & $-0.078 \pm  0.227$ & $-0.043 \pm  0.625$ & $ 0.341 \pm  0.176$ & $ 0.182 \pm  0.047$ & $ 0.085 \pm  0.336$ & $ 0.223 \pm  0.044$ \\
285 & -- & 690 & -- & -- & -- & 5h35m14.28s & -5d20m48.50s & $-0.034 \pm  0.187$ & $-0.173 \pm  0.283$ & \nodata & \nodata & $ 0.525 \pm  1.674$ & \nodata & $-0.357 \pm  1.385$ \\
286 & 143-425 & 135 & -- & -- & -- & 5h35m14.28s & -5d24m24.72s & $ 0.293 \pm  0.088$ & $ 0.088 \pm  0.193$ & $-0.088 \pm  0.586$ & $-0.042 \pm  0.611$ & $ 0.016 \pm  0.356$ & $ 0.518 \pm  0.240$ & $ 0.329 \pm  0.107$ \\
287 & -- & -- & -- & 15 & -- & 5h35m14.28s & -5d23m53.01s & $ 0.910 \pm  0.345$ & $ 0.522 \pm  0.282$ & $ 0.610 \pm  0.593$ & $ 0.452 \pm  0.601$ & $ 0.393 \pm  0.365$ & $ 0.736 \pm  0.445$ & $ 0.998 \pm  0.224$ \\
288 & -- & 361 & -- & -- & -- & 5h35m14.29s & -5d23m04.30s & $ 0.147 \pm  0.228$ & $ 0.097 \pm  0.228$ & $ 0.451 \pm  0.747$ & $ 0.451 \pm  0.871$ & $-0.087 \pm  0.542$ & $-0.096 \pm  0.389$ & $ 0.277 \pm  0.297$ \\
289 & -- & -- & -- & -- & -- & 5h35m14.30s & -5d22m36.73s & $-0.049 \pm  0.168$ & $-0.006 \pm  0.201$ & $-0.292 \pm  0.675$ & $ 0.253 \pm  0.050$ & $ 0.129 \pm  0.430$ & $-0.100 \pm  0.390$ & $ 0.165 \pm  0.031$ \\
290 & -- & 458 & -- & -- & -- & 5h35m14.31s & -5d22m30.70s & $ 0.120 \pm  0.144$ & $ 0.111 \pm  0.172$ & $ 0.104 \pm  0.555$ & $-0.147 \pm  0.700$ & $-0.059 \pm  0.350$ & $ 0.118 \pm  0.386$ & $ 0.169 \pm  0.247$ \\
291 & -- & 537 & -- & -- & -- & 5h35m14.31s & -5d22m04.40s & $-0.005 \pm  0.148$ & $ 0.055 \pm  0.159$ & $-0.115 \pm  0.541$ & $-0.051 \pm  0.638$ & $-0.028 \pm  0.409$ & $-0.045 \pm  0.360$ & $ 0.078 \pm  0.193$ \\
292 & -- & -- & -- & -- & -- & 5h35m14.31s & -5d22m42.03s & $-0.006 \pm  0.149$ & $ 0.077 \pm  0.187$ & $-0.166 \pm  0.517$ & $ 0.259 \pm  0.608$ & $ 0.067 \pm  0.425$ & $ 0.159 \pm  0.358$ & $ 0.272 \pm  0.331$ \\
293 & -- & 345 & -- & -- & -- & 5h35m14.32s & -5d23m08.30s & $-0.025 \pm  0.190$ & $ 0.017 \pm  0.219$ & $-0.189 \pm  0.747$ & $ 0.168 \pm  0.760$ & $-0.019 \pm  0.504$ & $ 0.008 \pm  0.429$ & $ 0.131 \pm  0.260$ \\
294 & -- & -- & -- & 16 & -- & 5h35m14.34s & -5d23m17.42s & $ 0.114 \pm  0.204$ & $ 0.181 \pm  0.048$ & $-0.261 \pm  0.760$ & $ 0.039 \pm  0.785$ & $-0.124 \pm  0.597$ & $ 0.476 \pm  0.134$ & $ 0.613 \pm  0.250$ \\
295 & 144-522 & 33 & -- & -- & -- & 5h35m14.34s & -5d25m22.40s & $ 0.205 \pm  0.144$ & $ 0.023 \pm  0.201$ & $ 0.378 \pm  0.918$ & $-0.081 \pm  0.719$ & $ 0.089 \pm  0.589$ & $ 0.080 \pm  0.222$ & $ 0.252 \pm  0.266$ \\
296 & -- & 42 & -- & -- & -- & 5h35m14.35s & -5d25m15.80s & $-0.055 \pm  0.135$ & $-0.025 \pm  0.202$ & $-0.292 \pm  0.741$ & $ 0.061 \pm  0.710$ & $-0.131 \pm  0.479$ & $-0.012 \pm  0.192$ & $-0.016 \pm  0.282$ \\
297 & -- & 448 & -- & 17 & -- & 5h35m14.36s & -5d22m32.80s & $ 1.653 \pm  0.238$ & $ 1.197 \pm  0.239$ & $ 0.379 \pm  0.115$ & $ 0.257 \pm  0.083$ & $ 0.573 \pm  1.616$ & $ 1.105 \pm  0.275$ & $ 1.426 \pm  0.418$ \\
298 & -- & 399 & -- & -- & -- & 5h35m14.37s & -5d22m54.10s & $ 0.066 \pm  0.168$ & $ 0.271 \pm  0.192$ & $-0.728 \pm  0.683$ & $-0.505 \pm  0.719$ & $ 0.338 \pm  0.504$ & $-0.377 \pm  0.395$ & $-0.646 \pm  0.337$ \\
299 & -- & 439 & -- & -- & -- & 5h35m14.37s & -5d22m36.10s & $ 0.047 \pm  0.154$ & $ 0.116 \pm  0.192$ & $ 0.036 \pm  0.689$ & $ 0.188 \pm  0.628$ & $ 0.070 \pm  0.458$ & $-0.047 \pm  0.377$ & $ 0.022 \pm  0.226$ \\
300 & -- & 391 & -- & -- & -- & 5h35m14.39s & -5d22m55.70s & $-0.048 \pm  0.170$ & $-0.221 \pm  0.219$ & $ 0.488 \pm  0.708$ & $ 0.168 \pm  0.713$ & $-0.031 \pm  0.510$ & $-0.157 \pm  0.461$ & $ 0.119 \pm  0.257$ \\
301 & -- & -- & -- & -- & LMLA162 & 5h35m14.39s & -5d23m50.84s & $-0.354 \pm  0.315$ & $ 0.072 \pm  0.246$ & $ 0.549 \pm  0.118$ & $ 0.539 \pm  0.130$ & $ 0.489 \pm  0.104$ & $ 0.666 \pm  0.168$ & $ 0.642 \pm  0.108$ \\
302 & -- & 258 & -- & -- & -- & 5h35m14.40s & -5d23m33.70s & $-0.095 \pm  0.209$ & $ 0.281 \pm  0.206$ & $ 0.377 \pm  0.623$ & $ 0.580 \pm  0.826$ & $ 0.005 \pm  0.455$ & $ 0.220 \pm  0.439$ & $ 0.324 \pm  0.283$ \\
303 & -- & 300 & -- & -- & -- & 5h35m14.40s & -5d23m23.10s & $ 0.037 \pm  0.207$ & $ 0.205 \pm  0.219$ & $-0.310 \pm  0.679$ & $-0.115 \pm  0.837$ & $ 0.317 \pm  0.500$ & $-0.043 \pm  0.383$ & $-0.133 \pm  0.313$ \\
304 & -- & -- & -- & -- & -- & 5h35m14.40s & -5d22m30.40s & $ 0.199 \pm  0.163$ & $ 0.074 \pm  0.204$ & $ 1.015 \pm  0.665$ & $ 0.357 \pm  0.513$ & $ 0.224 \pm  0.470$ & $ 0.269 \pm  0.406$ & $ 0.388 \pm  0.633$ \\
305 & -- & 63 & -- & -- & -- & 5h35m14.46s & -5d25m02.21s & $ 0.178 \pm  0.068$ & $ 0.153 \pm  0.185$ & $ 0.153 \pm  0.654$ & $ 0.101 \pm  0.533$ & $-0.026 \pm  0.450$ & $-0.008 \pm  0.193$ & $-0.042 \pm  0.245$ \\
306 & -- & 759 & -- & -- & -- & 5h35m14.50s & -5d22m29.40s & $ 0.005 \pm  0.160$ & $ 0.129 \pm  0.180$ & $-0.119 \pm  0.633$ & $-0.048 \pm  0.559$ & $ 0.102 \pm  0.442$ & $ 0.061 \pm  0.429$ & $-0.059 \pm  0.340$ \\
307 & -- & -- & H & 18 & -- & 5h35m14.50s & -5d22m38.70s & $ 1.707 \pm  0.189$ & $ 1.815 \pm  0.196$ & $ 1.256 \pm  0.151$ & $ 1.145 \pm  0.143$ & $ 1.416 \pm  0.156$ & $ 2.684 \pm  0.317$ & $ 1.692 \pm  0.182$ \\
308 & -- & -- & I & 19 & -- & 5h35m14.52s & -5d22m30.61s & $ 0.502 \pm  0.092$ & $ 1.192 \pm  0.145$ & $ 4.399 \pm  0.485$ & $ 4.523 \pm  0.485$ & $ 3.919 \pm  0.422$ & $ 6.337 \pm  0.663$ & $ 4.804 \pm  0.496$ \\
309 & -- & 530 & -- & -- & -- & 5h35m14.53s & -5d22m06.60s & $ 0.062 \pm  0.174$ & $-0.060 \pm  0.197$ & $-0.111 \pm  0.700$ & $ 0.298 \pm  0.627$ & $-0.022 \pm  0.498$ & $ 0.193 \pm  0.377$ & $ 0.011 \pm  0.214$ \\
310 & -- & 189 & -- & -- & -- & 5h35m14.53s & -5d23m56.00s & $ 0.115 \pm  0.267$ & $ 0.087 \pm  0.228$ & $ 0.345 \pm  0.537$ & $ 0.451 \pm  0.538$ & $ 0.267 \pm  0.468$ & $ 0.258 \pm  0.369$ & $ 0.331 \pm  0.271$ \\
311 & -- & 193 & -- & -- & -- & 5h35m14.53s & -5d23m55.10s & $-0.116 \pm  0.346$ & $-0.039 \pm  0.288$ & $ 0.488 \pm  0.562$ & $ 0.197 \pm  0.545$ & $ 0.353 \pm  0.422$ & $ 0.129 \pm  0.436$ & $ 0.582 \pm  0.245$ \\
312 & -- & 364 & -- & -- & -- & 5h35m14.54s & -5d23m03.70s & $-0.103 \pm  0.204$ & $ 0.127 \pm  0.188$ & $-0.292 \pm  0.696$ & $-0.249 \pm  0.829$ & $ 0.268 \pm  0.463$ & $ 0.031 \pm  0.415$ & $-0.362 \pm  0.310$ \\
313 & -- & -- & -- & -- & -- & 5h35m14.55s & -5d23m15.99s & $ 0.196 \pm  0.214$ & $-0.153 \pm  0.167$ & $ 0.070 \pm  0.777$ & $ 0.315 \pm  0.856$ & $ 0.878 \pm  0.115$ & $-0.040 \pm  0.433$ & $ 0.243 \pm  0.044$ \\
314 & -- & 209 & -- & -- & -- & 5h35m14.57s & -5d23m50.80s & $ 0.044 \pm  0.281$ & $ 0.036 \pm  0.207$ & $-0.115 \pm  0.592$ & $-0.373 \pm  0.586$ & $-0.158 \pm  0.389$ & $-0.012 \pm  0.389$ & $-0.024 \pm  0.252$ \\
315 & -- & -- & -- & -- & -- & 5h35m14.57s & -5d22m31.29s & $-0.031 \pm  0.150$ & $ 0.019 \pm  0.212$ & $ 0.497 \pm  0.096$ & $ 0.542 \pm  0.093$ & $ 0.667 \pm  0.095$ & $ 0.060 \pm  0.352$ & $ 0.432 \pm  0.061$ \\
316 & -- & -- & -- & -- & -- & 5h35m14.61s & -5d22m21.04s & $ 0.640 \pm  0.166$ & $ 0.246 \pm  0.186$ & $ 0.352 \pm  0.677$ & $-0.090 \pm  0.650$ & $ 0.177 \pm  0.474$ & $ 0.509 \pm  0.449$ & $ 0.627 \pm  0.253$ \\
317 & -- & -- & -- & -- & MM24 & 5h35m14.62s & -5d22m28.94s & $-0.016 \pm  0.168$ & $-0.046 \pm  0.230$ & $ 0.069 \pm  0.634$ & $ 0.049 \pm  0.605$ & $ 0.069 \pm  0.514$ & $ 0.064 \pm  0.478$ & $ 0.123 \pm  0.261$ \\
318 & 146-201 & 545 & -- & -- & -- & 5h35m14.62s & -5d22m00.97s & $ 0.102 \pm  0.146$ & $-0.113 \pm  0.228$ & $ 0.088 \pm  0.711$ & $ 0.399 \pm  0.634$ & $ 0.216 \pm  0.443$ & $ 0.178 \pm  0.345$ & $ 0.162 \pm  0.224$ \\
319 & -- & 443 & -- & -- & -- & 5h35m14.66s & -5d22m33.76s & $-0.023 \pm  0.173$ & $ 0.223 \pm  0.064$ & $ 0.413 \pm  0.615$ & $-0.073 \pm  0.569$ & $ 0.321 \pm  0.065$ & $ 0.136 \pm  0.415$ & $ 0.141 \pm  0.032$ \\
320 & -- & 276 & -- & -- & -- & 5h35m14.66s & -5d23m28.70s & $-0.318 \pm  0.271$ & $-0.193 \pm  0.247$ & $-0.158 \pm  0.699$ & $-0.326 \pm  0.719$ & $ 0.017 \pm  0.504$ & $-0.207 \pm  0.410$ & $-0.092 \pm  0.328$ \\
321 & -- & 756 & -- & -- & -- & 5h35m14.67s & -5d22m38.60s & $ 0.046 \pm  0.164$ & $-0.035 \pm  0.202$ & $-0.022 \pm  0.624$ & $ 0.346 \pm  0.731$ & $-0.266 \pm  0.378$ & $-0.039 \pm  0.359$ & $-0.050 \pm  0.251$ \\
322 & -- & 369 & -- & -- & -- & 5h35m14.67s & -5d23m01.90s & $ 0.101 \pm  0.196$ & $ 0.157 \pm  0.186$ & $ 0.187 \pm  0.684$ & $-0.055 \pm  0.828$ & $-0.410 \pm  0.452$ & $ 0.146 \pm  0.369$ & $ 0.153 \pm  0.293$ \\
323 & -- & 575 & -- & -- & -- & 5h35m14.69s & -5d21m49.50s & $ 0.060 \pm  0.149$ & $-0.009 \pm  0.243$ & $ 0.164 \pm  0.701$ & $ 0.290 \pm  0.772$ & $-0.056 \pm  0.535$ & $ 0.085 \pm  0.391$ & $ 0.097 \pm  0.261$ \\
324 & -- & 757 & -- & -- & -- & 5h35m14.69s & -5d22m38.20s & $-0.012 \pm  0.156$ & $ 0.140 \pm  0.192$ & $ 0.706 \pm  0.732$ & $ 0.370 \pm  0.612$ & $ 0.022 \pm  0.440$ & $ 0.126 \pm  0.349$ & $ 0.407 \pm  0.262$ \\
325 & -- & -- & -- & -- & -- & 5h35m14.69s & -5d22m11.00s & $-0.114 \pm  0.160$ & $-0.075 \pm  0.181$ & $-0.092 \pm  0.717$ & $ 0.197 \pm  0.649$ & $ 0.215 \pm  0.048$ & $ 0.139 \pm  0.361$ & $ 0.189 \pm  0.042$ \\
326 & -- & 411 & -- & -- & -- & 5h35m14.70s & -5d22m49.40s & $-0.180 \pm  0.176$ & $ 0.061 \pm  0.191$ & $-0.199 \pm  0.661$ & $-0.142 \pm  0.723$ & $ 0.497 \pm  0.466$ & $ 0.083 \pm  0.365$ & $-0.029 \pm  0.234$ \\
327 & -- & 755 & -- & -- & -- & 5h35m14.71s & -5d22m35.50s & $-0.127 \pm  0.158$ & $-0.022 \pm  0.187$ & $-0.057 \pm  0.569$ & $ 0.303 \pm  0.603$ & $ 0.019 \pm  0.387$ & $ 0.042 \pm  0.361$ & $ 0.074 \pm  0.255$ \\
328 & -- & 657 & -- & -- & -- & 5h35m14.72s & -5d21m06.30s & $-0.035 \pm  0.188$ & $ 0.112 \pm  0.285$ & $ 0.441 \pm  2.975$ & $ 0.822 \pm  2.707$ & $ 0.177 \pm  1.414$ & $ 0.201 \pm  1.010$ & $ 0.617 \pm  0.622$ \\
329 & -- & 465 & -- & -- & -- & 5h35m14.73s & -5d22m29.80s & $-0.013 \pm  0.162$ & $-0.094 \pm  0.210$ & $-0.493 \pm  0.698$ & $-0.546 \pm  0.562$ & $ 0.276 \pm  0.418$ & $ 0.187 \pm  0.384$ & $-0.167 \pm  0.268$ \\
330 & -- & 464 & -- & -- & -- & 5h35m14.73s & -5d22m29.82s & $-0.008 \pm  0.157$ & $-0.094 \pm  0.239$ & $ 0.225 \pm  0.055$ & $ 0.259 \pm  0.057$ & $ 0.344 \pm  0.451$ & $ 0.184 \pm  0.411$ & $ 0.153 \pm  0.036$ \\
331 & 147-323 & 302 & -- & 20 & -- & 5h35m14.73s & -5d23m22.95s & $ 0.733 \pm  0.260$ & $-0.129 \pm  0.214$ & $ 0.236 \pm  0.750$ & $ 0.029 \pm  0.890$ & $ 0.520 \pm  0.499$ & $ 0.237 \pm  0.440$ & $ 0.730 \pm  0.301$ \\
332 & -- & -- & -- & -- & -- & 5h35m14.80s & -5d22m30.68s & $ 0.058 \pm  0.175$ & $ 0.024 \pm  0.199$ & $ 0.099 \pm  0.652$ & $ 0.366 \pm  0.111$ & $ 0.260 \pm  0.057$ & $ 0.139 \pm  0.413$ & $ 0.384 \pm  0.080$ \\
333 & 148-305 & -- & -- & 22 & -- & 5h35m14.81s & -5d23m04.80s & $ 0.349 \pm  0.092$ & $ 0.350 \pm  0.110$ & $-0.153 \pm  0.705$ & $ 0.380 \pm  0.843$ & $-0.012 \pm  0.431$ & $ 0.284 \pm  0.353$ & $-0.130 \pm  0.266$ \\
334 & -- & 220 & -- & -- & -- & 5h35m14.82s & -5d23m46.50s & $ 0.293 \pm  0.261$ & $ 0.427 \pm  0.213$ & $ 0.191 \pm  0.484$ & $ 0.295 \pm  0.583$ & $-0.354 \pm  0.414$ & $-0.021 \pm  0.362$ & $-0.001 \pm  0.219$ \\
335 & -- & 773 & -- & -- & -- & 5h35m14.82s & -5d22m23.20s & $ 0.017 \pm  0.151$ & $ 0.051 \pm  0.182$ & $ 0.186 \pm  0.572$ & $ 0.135 \pm  0.662$ & $ 0.183 \pm  0.420$ & $-0.225 \pm  0.398$ & $ 0.018 \pm  0.225$ \\
336 & -- & 324 & -- & -- & -- & 5h35m14.84s & -5d23m16.00s & $-0.009 \pm  0.232$ & $ 0.009 \pm  0.206$ & $-0.565 \pm  0.702$ & $ 0.360 \pm  0.898$ & $ 0.229 \pm  0.488$ & $-0.071 \pm  0.429$ & $-0.058 \pm  0.333$ \\
337 & -- & 771 & -- & -- & -- & 5h35m14.86s & -5d22m44.10s & $-0.104 \pm  0.166$ & $-0.100 \pm  0.158$ & $ 0.442 \pm  0.627$ & $-0.182 \pm  0.612$ & $ 0.021 \pm  0.451$ & $ 0.034 \pm  0.385$ & $ 0.066 \pm  0.233$ \\
338 & -- & 453 & -- & -- & -- & 5h35m14.87s & -5d22m31.70s & $ 0.049 \pm  0.169$ & $ 0.029 \pm  0.199$ & $ 0.432 \pm  0.629$ & $ 0.263 \pm  0.651$ & $-0.043 \pm  0.470$ & $ 0.022 \pm  0.364$ & $ 0.382 \pm  0.265$ \\
339 & -- & 714 & -- & -- & -- & 5h35m14.88s & -5d23m05.10s & $-0.133 \pm  0.220$ & $-0.276 \pm  0.204$ & $ 0.417 \pm  0.684$ & $-0.569 \pm  0.898$ & $-0.304 \pm  0.430$ & $ 0.019 \pm  0.399$ & $-0.137 \pm  0.282$ \\
340 & -- & 157 & -- & -- & -- & 5h35m14.90s & -5d24m11.80s & $ 0.129 \pm  0.181$ & $ 0.132 \pm  0.170$ & $-0.260 \pm  0.437$ & $-0.220 \pm  0.455$ & $-0.376 \pm  0.397$ & $-0.023 \pm  0.265$ & $ 0.039 \pm  0.191$ \\
341 & -- & -- & D & 21 & -- & 5h35m14.90s & -5d22m25.41s & $ 0.812 \pm  0.113$ & $ 0.768 \pm  0.097$ & $ 0.687 \pm  0.106$ & $ 0.516 \pm  0.087$ & $ 1.772 \pm  0.190$ & $ 1.856 \pm  0.241$ & $ 1.320 \pm  0.150$ \\
342 & -- & 431 & -- & -- & -- & 5h35m14.92s & -5d22m39.10s & $-0.089 \pm  0.149$ & $-0.088 \pm  0.180$ & $ 0.031 \pm  0.629$ & $-0.101 \pm  0.731$ & $-0.229 \pm  0.441$ & $ 0.141 \pm  0.310$ & $ 0.133 \pm  0.248$ \\
343 & -- & 154 & -- & -- & -- & 5h35m14.93s & -5d24m12.90s & $-0.067 \pm  0.210$ & $-0.129 \pm  0.156$ & $-0.237 \pm  0.453$ & $-0.105 \pm  0.488$ & $-0.109 \pm  0.395$ & $-0.026 \pm  0.262$ & $-0.301 \pm  0.193$ \\
344 & 149-329 & 275 & -- & 23 & -- & 5h35m14.93s & -5d23m29.02s & $-0.162 \pm  0.272$ & $ 0.346 \pm  0.079$ & $-1.197 \pm  0.686$ & $ 0.781 \pm  0.806$ & $-0.129 \pm  0.396$ & $ 0.057 \pm  0.417$ & $ 0.244 \pm  1.448$ \\
345 & -- & 245 & -- & -- & -- & 5h35m14.95s & -5d23m39.30s & $ 0.209 \pm  0.248$ & $ 0.260 \pm  0.219$ & $-0.304 \pm  0.656$ & $-0.697 \pm  0.650$ & $-0.514 \pm  0.427$ & $-0.075 \pm  0.423$ & $-0.120 \pm  0.270$ \\
346 & -- & 673 & -- & -- & -- & 5h35m14.96s & -5d21m00.80s & $ 0.053 \pm  0.192$ & $-0.132 \pm  0.296$ & \nodata & \nodata & $-0.112 \pm  1.785$ & $ 0.557 \pm  1.430$ & $ 0.361 \pm  0.898$ \\
347 & -- & 147 & -- & -- & -- & 5h35m14.97s & -5d24m17.20s & $-0.194 \pm  0.192$ & $-0.101 \pm  0.172$ & $ 0.160 \pm  0.501$ & $-0.241 \pm  0.521$ & $-0.122 \pm  0.377$ & $-0.066 \pm  0.216$ & $-0.264 \pm  0.185$ \\
348 & -- & 546 & -- & -- & -- & 5h35m15.00s & -5d22m00.00s & $-0.073 \pm  0.159$ & $ 0.113 \pm  0.210$ & $-0.089 \pm  0.695$ & $-0.088 \pm  0.696$ & $-0.064 \pm  0.433$ & $-0.119 \pm  0.316$ & $-0.034 \pm  0.255$ \\
349 & -- & 334 & -- & -- & -- & 5h35m15.00s & -5d23m14.30s & $-0.011 \pm  0.235$ & $-0.059 \pm  0.190$ & $-0.401 \pm  0.636$ & $-0.194 \pm  0.916$ & $-0.240 \pm  0.497$ & $ 0.215 \pm  0.442$ & $-0.235 \pm  0.293$ \\
350 & 150-147 & 581 & -- & -- & -- & 5h35m15.01s & -5d21m47.37s & $-0.031 \pm  0.177$ & $ 0.014 \pm  0.247$ & $-0.301 \pm  0.930$ & $-0.138 \pm  0.817$ & $-0.079 \pm  0.563$ & $-0.018 \pm  0.353$ & $-0.250 \pm  0.266$ \\
351 & -- & 684 & -- & -- & -- & 5h35m15.02s & -5d20m52.60s & $ 0.015 \pm  0.194$ & $ 0.047 \pm  0.269$ & \nodata & \nodata & $-0.453 \pm  1.750$ & \nodata & $-0.070 \pm  1.188$ \\
352 & 150-231 & 456 & -- & -- & -- & 5h35m15.03s & -5d22m31.15s & $ 0.192 \pm  0.176$ & $ 0.050 \pm  0.167$ & $ 0.220 \pm  0.609$ & $ 0.028 \pm  0.619$ & $ 0.293 \pm  0.378$ & $ 0.259 \pm  0.406$ & $ 0.362 \pm  0.233$ \\
353 & -- & 373 & -- & -- & -- & 5h35m15.04s & -5d23m01.10s & $-0.061 \pm  0.160$ & $ 0.186 \pm  0.203$ & $-0.470 \pm  0.704$ & $-0.180 \pm  0.837$ & $-0.086 \pm  0.497$ & $-0.145 \pm  0.356$ & $-0.370 \pm  0.255$ \\
354 & -- & 195 & -- & -- & -- & 5h35m15.04s & -5d23m54.50s & $ 0.112 \pm  0.481$ & $-0.218 \pm  0.402$ & $-0.222 \pm  0.600$ & $-0.273 \pm  0.478$ & $ 0.124 \pm  0.357$ & $-0.177 \pm  0.546$ & $-0.104 \pm  0.277$ \\
355 & -- & 298 & -- & -- & -- & 5h35m15.07s & -5d23m23.40s & $ 0.095 \pm  0.240$ & $-0.040 \pm  0.219$ & $-0.136 \pm  0.617$ & $-0.482 \pm  0.812$ & $-0.010 \pm  0.550$ & $-0.356 \pm  0.419$ & $-0.657 \pm  0.330$ \\
356 & -- & 744 & -- & -- & -- & 5h35m15.07s & -5d24m22.10s & $ 0.132 \pm  0.161$ & $-0.066 \pm  0.171$ & $ 0.134 \pm  0.531$ & $ 0.337 \pm  0.390$ & $ 0.222 \pm  0.335$ & $-0.103 \pm  0.235$ & $ 0.007 \pm  0.162$ \\
357 & -- & -- & -- & 24 & -- & 5h35m15.07s & -5d23m52.96s & $ 0.420 \pm  0.515$ & $ 0.648 \pm  0.408$ & $ 0.231 \pm  0.569$ & $ 0.290 \pm  0.517$ & $-0.181 \pm  0.363$ & $ 0.219 \pm  0.395$ & $ 0.152 \pm  0.329$ \\
358 & -- & -- & -- & 25 & -- & 5h35m15.15s & -5d23m53.63s & $ 0.649 \pm  0.495$ & $ 0.457 \pm  0.405$ & $ 0.159 \pm  0.644$ & $ 0.053 \pm  0.602$ & $ 0.623 \pm  0.424$ & $-0.074 \pm  0.408$ & $-0.061 \pm  0.276$ \\
359 & -- & 149 & -- & -- & -- & 5h35m15.16s & -5d24m17.10s & $ 0.258 \pm  0.174$ & $-0.031 \pm  0.189$ & $-0.424 \pm  0.479$ & $ 0.223 \pm  0.540$ & $ 0.143 \pm  0.338$ & $-0.013 \pm  0.198$ & $ 0.012 \pm  0.176$ \\
360 & -- & 219 & -- & -- & -- & 5h35m15.16s & -5d23m46.70s & $ 0.225 \pm  0.309$ & $ 0.591 \pm  0.328$ & $-0.278 \pm  0.525$ & $ 0.672 \pm  0.540$ & $ 0.252 \pm  0.402$ & $ 0.154 \pm  0.391$ & $ 0.503 \pm  0.296$ \\
361 & -- & -- & -- & -- & -- & 5h35m15.16s & -5d22m17.37s & $ 0.132 \pm  0.154$ & $ 0.018 \pm  0.184$ & $-0.703 \pm  0.670$ & $ 0.109 \pm  0.638$ & $ 0.199 \pm  0.518$ & $ 0.040 \pm  0.343$ & $ 0.289 \pm  0.096$ \\
362 & -- & 694 & -- & -- & -- & 5h35m15.17s & -5d20m48.20s & $ 0.021 \pm  0.189$ & $ 0.090 \pm  0.313$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
363 & -- & 359 & -- & -- & -- & 5h35m15.18s & -5d23m05.00s & $-0.030 \pm  0.183$ & $-0.107 \pm  0.208$ & $ 0.036 \pm  0.713$ & $-0.640 \pm  0.822$ & $ 0.148 \pm  0.508$ & $ 0.174 \pm  0.401$ & $ 0.242 \pm  0.292$ \\
364 & -- & -- & -- & 26 & -- & 5h35m15.18s & -5d24m03.61s & $ 0.098 \pm  0.245$ & $-0.002 \pm  0.238$ & $ 0.085 \pm  0.529$ & $ 0.479 \pm  0.475$ & $ 0.213 \pm  0.344$ & $ 0.069 \pm  0.374$ & $ 0.362 \pm  0.245$ \\
365 & -- & -- & -- & 27 & -- & 5h35m15.19s & -5d23m32.55s & $ 0.609 \pm  0.355$ & $ 0.480 \pm  0.284$ & $ 0.187 \pm  0.588$ & $ 0.638 \pm  0.715$ & $ 0.002 \pm  0.427$ & $ 0.653 \pm  0.418$ & $ 1.366 \pm  0.327$ \\
366 & -- & 687 & -- & -- & -- & 5h35m15.20s & -5d20m51.40s & $-0.007 \pm  0.192$ & $ 0.071 \pm  0.318$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
367 & -- & 398 & -- & -- & -- & 5h35m15.20s & -5d22m54.40s & $-0.103 \pm  0.178$ & $-0.050 \pm  0.187$ & $-0.138 \pm  0.738$ & $-0.554 \pm  0.639$ & $-0.049 \pm  0.462$ & $ 0.105 \pm  0.386$ & $ 0.053 \pm  0.275$ \\
368 & 152-738 & -- & -- & -- & -- & 5h35m15.21s & -5d27m37.85s & $-0.042 \pm  0.209$ & $-0.110 \pm  0.406$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
369 & -- & 478 & -- & -- & -- & 5h35m15.21s & -5d22m24.10s & $ 0.085 \pm  0.173$ & $ 0.083 \pm  0.197$ & $ 0.184 \pm  0.678$ & $-0.093 \pm  0.580$ & $ 0.005 \pm  0.440$ & $ 0.008 \pm  0.402$ & $ 0.134 \pm  0.192$ \\
370 & -- & 437 & -- & -- & -- & 5h35m15.21s & -5d22m36.70s & $-0.006 \pm  0.158$ & $ 0.082 \pm  0.177$ & $-0.474 \pm  0.586$ & $ 0.085 \pm  0.556$ & $ 0.208 \pm  0.324$ & $-0.044 \pm  0.350$ & $-0.111 \pm  0.213$ \\
371 & 152-319 & 318 & -- & 28 & -- & 5h35m15.21s & -5d23m18.80s & $ 1.412 \pm  0.257$ & $ 0.895 \pm  0.176$ & $ 0.006 \pm  0.658$ & $ 0.815 \pm  1.146$ & $ 0.346 \pm  0.519$ & $ 0.272 \pm  0.473$ & $ 0.551 \pm  0.337$ \\
372 & -- & 211 & -- & -- & -- & 5h35m15.25s & -5d23m49.80s & $ 0.183 \pm  0.396$ & $ 0.045 \pm  0.242$ & $ 0.655 \pm  0.513$ & $ 1.095 \pm  0.601$ & $-0.092 \pm  0.328$ & $ 0.295 \pm  0.379$ & $ 0.862 \pm  0.232$ \\
373 & -- & -- & 28 & -- & -- & 5h35m15.26s & -5d23m47.26s & $ 0.527 \pm  0.364$ & $ 0.378 \pm  0.283$ & $-0.252 \pm  0.566$ & $-0.327 \pm  0.534$ & $ 0.749 \pm  0.388$ & $ 0.375 \pm  0.393$ & $ 0.493 \pm  0.283$ \\
374 & -- & 386 & -- & 29 & -- & 5h35m15.26s & -5d22m56.88s & $-0.117 \pm  0.148$ & $ 0.131 \pm  0.042$ & $ 0.446 \pm  0.617$ & $ 0.078 \pm  0.820$ & $ 0.267 \pm  0.077$ & $ 0.195 \pm  0.343$ & $ 0.215 \pm  0.089$ \\
375 & -- & 558 & -- & -- & -- & 5h35m15.27s & -5d21m55.70s & $-0.066 \pm  0.159$ & $ 0.108 \pm  0.187$ & $ 0.098 \pm  0.702$ & $ 0.051 \pm  0.714$ & $ 0.064 \pm  0.447$ & $-0.069 \pm  0.323$ & $ 0.140 \pm  0.269$ \\
376 & -- & 624 & -- & -- & -- & 5h35m15.30s & -5d21m28.80s & $-0.048 \pm  0.166$ & $-0.009 \pm  0.266$ & $-0.058 \pm  1.311$ & $ 0.314 \pm  1.309$ & $-0.106 \pm  0.773$ & $ 0.060 \pm  0.491$ & $ 0.063 \pm  0.397$ \\
377 & -- & 299 & -- & -- & -- & 5h35m15.30s & -5d23m23.20s & $ 0.229 \pm  0.235$ & $ 0.200 \pm  0.181$ & $ 0.902 \pm  0.634$ & $ 0.407 \pm  0.704$ & $-0.166 \pm  0.520$ & $ 0.177 \pm  0.456$ & $ 0.600 \pm  0.295$ \\
378 & -- & -- & -- & -- & -- & 5h35m15.31s & -5d22m04.76s & $ 0.105 \pm  0.140$ & $-0.014 \pm  0.223$ & $ 0.130 \pm  0.665$ & $ 0.075 \pm  0.642$ & $ 0.081 \pm  0.487$ & $ 0.151 \pm  0.355$ & $ 0.132 \pm  0.036$ \\
379 & -- & 739 & -- & -- & -- & 5h35m15.32s & -5d20m55.00s & $-0.044 \pm  0.170$ & $-0.019 \pm  0.346$ & \nodata & \nodata & $ 0.267 \pm  2.545$ & $ 0.425 \pm  1.527$ & $-0.545 \pm  1.422$ \\
380 & -- & 476 & -- & -- & -- & 5h35m15.33s & -5d22m25.00s & $ 0.815 \pm  0.127$ & $ 0.611 \pm  0.094$ & $ 0.446 \pm  0.094$ & $-0.040 \pm  0.576$ & $ 0.179 \pm  0.447$ & $-0.020 \pm  0.369$ & $ 0.100 \pm  0.029$ \\
381 & -- & 504 & -- & -- & -- & 5h35m15.35s & -5d22m15.60s & $ 0.035 \pm  0.167$ & $ 0.032 \pm  0.201$ & $-0.088 \pm  0.628$ & $ 0.189 \pm  0.587$ & $-0.038 \pm  0.513$ & $-0.051 \pm  0.379$ & $-0.097 \pm  0.247$ \\
382 & -- & 310 & -- & -- & -- & 5h35m15.36s & -5d23m21.39s & $ 0.064 \pm  0.215$ & $ 0.160 \pm  0.048$ & $ 0.150 \pm  0.744$ & $ 0.199 \pm  0.065$ & $ 0.208 \pm  0.078$ & $ 0.083 \pm  0.462$ & $ 0.227 \pm  0.080$ \\
383 & 154-324 & 297 & -- & 30 & -- & 5h35m15.36s & -5d23m24.12s & $ 0.604 \pm  0.133$ & $ 0.693 \pm  0.125$ & $ 0.348 \pm  0.097$ & $ 0.389 \pm  0.150$ & $ 0.634 \pm  0.124$ & $ 0.444 \pm  0.135$ & $ 0.515 \pm  0.119$ \\
384 & 154-225 & 475 & -- & 31 & -- & 5h35m15.37s & -5d22m25.36s & $ 0.100 \pm  0.148$ & $ 0.242 \pm  0.078$ & $ 0.535 \pm  0.637$ & $-0.163 \pm  0.598$ & $ 0.067 \pm  0.443$ & $ 0.162 \pm  0.373$ & $-0.044 \pm  0.182$ \\
385 & -- & 261 & -- & -- & -- & 5h35m15.38s & -5d23m33.40s & $ 0.190 \pm  0.322$ & $ 0.085 \pm  0.212$ & $-0.252 \pm  0.656$ & $-0.150 \pm  0.676$ & $ 0.046 \pm  0.478$ & $-0.347 \pm  0.398$ & $-0.516 \pm  0.272$ \\
386 & 154-240 & -- & -- & 32 & -- & 5h35m15.40s & -5d22m40.06s & $ 1.292 \pm  0.214$ & $ 1.293 \pm  0.265$ & $ 0.760 \pm  0.606$ & $ 0.414 \pm  0.612$ & $ 0.498 \pm  0.429$ & $ 0.500 \pm  0.319$ & $ 1.373 \pm  0.509$ \\
387 & -- & 646 & -- & -- & -- & 5h35m15.41s & -5d21m14.00s & $-0.055 \pm  0.160$ & $-0.033 \pm  0.250$ & $ 0.042 \pm  2.507$ & $ 0.359 \pm  2.419$ & $-0.490 \pm  1.212$ & $ 0.142 \pm  0.852$ & $ 0.073 \pm  0.567$ \\
388 & -- & 600 & -- & -- & -- & 5h35m15.41s & -5d21m39.50s & $-0.098 \pm  0.155$ & $ 0.043 \pm  0.215$ & $-0.644 \pm  0.913$ & $-0.197 \pm  0.985$ & $ 0.047 \pm  0.675$ & $-0.011 \pm  0.426$ & $ 0.055 \pm  0.334$ \\
389 & -- & 223 & -- & 33 & -- & 5h35m15.45s & -5d23m45.50s & $ 0.496 \pm  0.136$ & $ 0.471 \pm  0.095$ & $ 0.168 \pm  0.524$ & $-0.155 \pm  0.519$ & $ 0.480 \pm  0.119$ & $ 0.355 \pm  0.113$ & $ 0.556 \pm  0.146$ \\
390 & -- & 413 & -- & -- & -- & 5h35m15.51s & -5d22m48.45s & $-0.003 \pm  0.182$ & $ 0.040 \pm  0.196$ & $ 0.467 \pm  0.624$ & $ 0.225 \pm  0.628$ & $ 0.165 \pm  0.491$ & $ 0.042 \pm  0.270$ & $ 0.226 \pm  0.253$ \\
391 & 155-338 & 251 & 14 & 34 & -- & 5h35m15.53s & -5d23m37.39s & $ 6.927 \pm  0.797$ & $ 5.496 \pm  0.681$ & $ 1.386 \pm  3.206$ & $ 2.316 \pm  1.007$ & $ 2.311 \pm  0.707$ & $ 5.248 \pm  0.715$ & $ 4.678 \pm  0.894$ \\
392 & -- & 327 & -- & -- & -- & 5h35m15.54s & -5d23m15.80s & $ 0.222 \pm  0.281$ & $-0.081 \pm  0.246$ & $-0.470 \pm  0.714$ & $-0.320 \pm  0.957$ & $ 0.055 \pm  0.509$ & $-0.367 \pm  0.487$ & $-0.838 \pm  0.327$ \\
393 & -- & 419 & -- & -- & -- & 5h35m15.55s & -5d22m46.40s & $ 0.138 \pm  0.186$ & $-0.030 \pm  0.164$ & $-0.157 \pm  0.687$ & $ 0.197 \pm  0.670$ & $ 0.169 \pm  0.049$ & $ 0.064 \pm  0.321$ & $ 0.124 \pm  0.052$ \\
394 & -- & 43 & -- & -- & -- & 5h35m15.56s & -5d25m14.15s & $ 5.301 \pm  0.535$ & $ 5.605 \pm  0.565$ & $ 4.650 \pm  0.474$ & $ 1.264 \pm  0.139$ & $ 1.903 \pm  0.199$ & $ 0.669 \pm  0.098$ & $ 1.578 \pm  0.162$ \\
395 & -- & 274 & -- & -- & -- & 5h35m15.56s & -5d23m29.60s & $ 0.094 \pm  0.306$ & $ 0.344 \pm  0.274$ & $ 0.454 \pm  0.705$ & $-0.667 \pm  0.739$ & $ 0.554 \pm  0.448$ & $-0.060 \pm  0.399$ & $ 0.468 \pm  0.278$ \\
396 & -- & 4 & -- & -- & -- & 5h35m15.56s & -5d25m46.80s & $-0.057 \pm  0.145$ & $-0.012 \pm  0.160$ & $-0.056 \pm  0.919$ & $-0.107 \pm  0.825$ & $ 0.125 \pm  0.548$ & $ 0.012 \pm  0.241$ & $ 0.068 \pm  0.315$ \\
397 & -- & 378 & -- & -- & -- & 5h35m15.60s & -5d22m58.90s & $-0.013 \pm  0.185$ & $ 0.029 \pm  0.212$ & $-0.429 \pm  0.611$ & $-0.241 \pm  0.695$ & $ 0.068 \pm  0.444$ & $-0.220 \pm  0.318$ & $-0.237 \pm  0.284$ \\
398 & -- & 172 & -- & -- & -- & 5h35m15.62s & -5d24m03.10s & $-0.010 \pm  0.282$ & $ 0.123 \pm  0.209$ & $ 0.187 \pm  0.448$ & $ 0.449 \pm  0.520$ & $-0.186 \pm  0.354$ & $ 0.220 \pm  0.276$ & $ 0.485 \pm  0.192$ \\
399 & -- & -- & -- & 36 & -- & 5h35m15.63s & -5d23m10.51s & $ 0.985 \pm  0.739$ & $ 1.355 \pm  0.336$ & $-0.155 \pm  0.718$ & $ 0.932 \pm  0.861$ & $-0.161 \pm  0.527$ & $ 0.261 \pm  0.470$ & $ 0.369 \pm  0.399$ \\
400 & -- & -- & -- & 35 & -- & 5h35m15.63s & -5d23m31.51s & $ 0.488 \pm  0.234$ & $ 0.586 \pm  0.303$ & $-0.417 \pm  0.647$ & $-0.114 \pm  0.714$ & $-0.467 \pm  0.404$ & $ 0.116 \pm  0.394$ & $-0.186 \pm  0.330$ \\
401 & -- & 389 & -- & -- & -- & 5h35m15.64s & -5d22m56.45s & $-0.019 \pm  0.208$ & $ 0.192 \pm  0.044$ & $ 0.209 \pm  0.070$ & $-0.502 \pm  0.806$ & $ 0.024 \pm  0.477$ & $-0.027 \pm  0.338$ & $ 0.123 \pm  0.048$ \\
402 & -- & 46 & -- & -- & -- & 5h35m15.67s & -5d25m10.50s & $ 0.050 \pm  0.141$ & $ 0.038 \pm  0.151$ & $-0.185 \pm  0.466$ & $ 0.050 \pm  0.411$ & $ 0.083 \pm  0.341$ & $ 0.024 \pm  0.147$ & $ 0.027 \pm  0.210$ \\
403 & -- & 246 & -- & -- & -- & 5h35m15.68s & -5d23m39.10s & $-0.147 \pm  0.219$ & $-0.156 \pm  0.200$ & $-0.321 \pm  0.616$ & $-0.494 \pm  0.617$ & $-0.183 \pm  0.407$ & $ 0.108 \pm  0.385$ & $-0.080 \pm  0.224$ \\
404 & -- & 23 & -- & -- & -- & 5h35m15.68s & -5d25m33.30s & $ 0.001 \pm  0.145$ & $ 0.083 \pm  0.158$ & $-0.026 \pm  0.688$ & $-0.052 \pm  0.556$ & $ 0.148 \pm  0.455$ & $-0.030 \pm  0.201$ & $-0.119 \pm  0.234$ \\
405 & -- & 236 & -- & -- & -- & 5h35m15.70s & -5d23m41.90s & $ 0.162 \pm  0.228$ & $-0.153 \pm  0.207$ & $-0.391 \pm  0.549$ & $-0.258 \pm  0.728$ & $-0.194 \pm  0.379$ & $ 0.181 \pm  0.401$ & $ 0.656 \pm  0.263$ \\
406 & -- & -- & 29 & -- & -- & 5h35m15.72s & -5d23m12.54s & $-0.018 \pm  0.310$ & $ 0.046 \pm  0.232$ & $ 0.515 \pm  0.632$ & $ 0.927 \pm  1.004$ & $ 0.570 \pm  0.685$ & $ 0.249 \pm  0.449$ & $ 0.526 \pm  0.639$ \\
407 & -- & -- & 32 & -- & -- & 5h35m15.73s & -5d23m02.33s & $-0.005 \pm  0.243$ & $-0.061 \pm  0.199$ & $-0.466 \pm  0.802$ & $ 0.532 \pm  0.727$ & $ 0.008 \pm  0.497$ & $ 0.033 \pm  0.301$ & $-0.090 \pm  0.308$ \\
408 & 157-323 & 307 & 26 & 37 & -- & 5h35m15.73s & -5d23m22.51s & $ 2.421 \pm  0.295$ & $ 2.774 \pm  0.316$ & $ 1.940 \pm  0.364$ & $ 1.360 \pm  0.350$ & $ 1.673 \pm  0.230$ & $ 2.958 \pm  0.438$ & $ 2.310 \pm  0.364$ \\
409 & -- & 248 & -- & -- & -- & 5h35m15.76s & -5d23m38.38s & $ 0.024 \pm  0.252$ & $ 0.017 \pm  0.219$ & $ 0.138 \pm  0.460$ & $ 0.163 \pm  0.634$ & $ 0.127 \pm  0.043$ & $-0.067 \pm  0.349$ & $ 0.072 \pm  0.025$ \\
410 & -- & 158 & -- & -- & -- & 5h35m15.77s & -5d24m11.50s & $ 0.057 \pm  0.230$ & $ 0.115 \pm  0.199$ & $ 0.023 \pm  0.471$ & $ 0.345 \pm  0.399$ & $ 0.076 \pm  0.277$ & $-0.054 \pm  0.272$ & $-0.100 \pm  0.186$ \\
411 & -- & -- & 11 & -- & -- & 5h35m15.77s & -5d23m22.80s & $-0.142 \pm  0.256$ & $-0.326 \pm  0.283$ & $ 0.401 \pm  1.009$ & $ 0.444 \pm  0.876$ & $-0.465 \pm  0.552$ & $ 1.272 \pm  0.467$ & $ 0.102 \pm  0.489$ \\
412 & -- & 598 & -- & -- & -- & 5h35m15.77s & -5d21m39.80s & $ 0.020 \pm  0.166$ & $ 0.027 \pm  0.239$ & $-0.024 \pm  0.904$ & $-0.019 \pm  0.819$ & $-0.101 \pm  0.628$ & $ 0.011 \pm  0.436$ & $-0.027 \pm  0.316$ \\
413 & -- & 344 & 25 & 38 & -- & 5h35m15.77s & -5d23m09.89s & $ 2.490 \pm  0.308$ & $ 2.610 \pm  0.278$ & $ 2.344 \pm  0.254$ & $ 2.404 \pm  0.271$ & $ 3.608 \pm  0.371$ & $ 0.922 \pm  0.203$ & $ 1.427 \pm  0.152$ \\
414 & -- & -- & -- & 39 & -- & 5h35m15.79s & -5d23m23.96s & $ 0.346 \pm  0.277$ & $ 0.567 \pm  0.283$ & $-0.033 \pm  0.800$ & $ 0.281 \pm  0.983$ & $ 1.202 \pm  0.471$ & $ 0.075 \pm  0.426$ & $ 1.197 \pm  0.379$ \\
415 & -- & 137 & -- & -- & -- & 5h35m15.79s & -5d24m24.70s & $ 0.003 \pm  0.139$ & $-0.095 \pm  0.158$ & $-0.567 \pm  0.418$ & $-0.154 \pm  0.397$ & $ 0.082 \pm  0.326$ & $-0.154 \pm  0.210$ & $-0.451 \pm  0.185$ \\
416 & 158-327 & 287 & 13 & 40 & -- & 5h35m15.80s & -5d23m26.55s & $ 9.918 \pm  1.052$ & $ 9.568 \pm  1.005$ & $ 2.948 \pm  1.240$ & $ 5.809 \pm  1.462$ & $ 4.426 \pm  0.813$ & $ 8.033 \pm  0.899$ & $ 7.292 \pm  1.116$ \\
417 & -- & 340 & -- & -- & -- & 5h35m15.81s & -5d23m12.00s & $ 0.111 \pm  0.305$ & $ 0.275 \pm  0.202$ & $ 0.168 \pm  0.836$ & $ 0.452 \pm  0.994$ & $ 0.201 \pm  0.581$ & $ 0.041 \pm  0.454$ & $ 0.641 \pm  0.808$ \\
418 & -- & 336 & 12 & 41 & -- & 5h35m15.83s & -5d23m14.17s & $ 6.089 \pm  0.621$ & $ 5.018 \pm  0.507$ & $ 2.665 \pm  0.282$ & $40.855 \pm  4.090$ & $20.736 \pm  2.081$ & $ 5.124 \pm  0.538$ & $ 9.655 \pm  0.972$ \\
419 & -- & 635 & -- & -- & -- & 5h35m15.84s & -5d21m21.20s & $ 0.022 \pm  0.158$ & $-0.010 \pm  0.269$ & $-0.377 \pm  1.637$ & $ 0.586 \pm  1.790$ & $ 0.130 \pm  1.002$ & $-0.002 \pm  0.554$ & $ 0.206 \pm  0.428$ \\
420 & -- & 420 & -- & -- & -- & 5h35m15.84s & -5d22m45.90s & $-0.092 \pm  0.167$ & $-0.205 \pm  0.177$ & $ 0.226 \pm  0.644$ & $ 0.185 \pm  0.588$ & $ 0.016 \pm  0.425$ & $ 0.049 \pm  0.257$ & $ 0.006 \pm  0.262$ \\
421 & 158-323 & 306 & -- & 42 & -- & 5h35m15.84s & -5d23m22.49s & $ 8.726 \pm  0.896$ & $10.344 \pm  1.049$ & $ 7.469 \pm  0.846$ & $ 8.504 \pm  0.937$ & $ 9.550 \pm  0.998$ & $10.725 \pm  1.100$ & $ 8.700 \pm  0.918$ \\
422 & -- & 342 & -- & -- & -- & 5h35m15.85s & -5d23m11.00s & $-0.163 \pm  0.326$ & $ 0.027 \pm  0.218$ & $-0.256 \pm  0.583$ & $-0.487 \pm  1.072$ & $-0.118 \pm  0.706$ & $ 0.085 \pm  0.349$ & $-0.052 \pm  0.553$ \\
423 & 158-326 & 291 & 10 & 43 & -- & 5h35m15.85s & -5d23m25.57s & $ 5.929 \pm  0.668$ & $ 5.325 \pm  0.612$ & $ 0.785 \pm  0.910$ & $ 0.754 \pm  0.991$ & $ 1.799 \pm  0.582$ & $ 4.762 \pm  0.670$ & $ 4.546 \pm  0.802$ \\
424 & -- & 370 & -- & -- & -- & 5h35m15.88s & -5d23m01.99s & $ 0.523 \pm  0.151$ & $ 0.336 \pm  0.098$ & $ 0.315 \pm  0.612$ & $ 0.425 \pm  0.756$ & $-0.388 \pm  0.448$ & $-0.202 \pm  0.355$ & $-0.261 \pm  0.300$ \\
425 & -- & 447 & -- & -- & -- & 5h35m15.89s & -5d22m33.20s & $ 0.080 \pm  0.165$ & $ 0.048 \pm  0.202$ & $ 0.098 \pm  0.647$ & $-0.237 \pm  0.596$ & $ 0.065 \pm  0.418$ & $ 0.012 \pm  0.304$ & $ 0.076 \pm  0.211$ \\
426 & -- & 122 & -- & -- & -- & 5h35m15.90s & -5d24m31.20s & $ 0.118 \pm  0.177$ & $ 0.078 \pm  0.167$ & $-0.129 \pm  0.474$ & $-0.153 \pm  0.370$ & $-0.018 \pm  0.307$ & $ 0.014 \pm  0.192$ & $-0.163 \pm  0.150$ \\
427 & 159-338 & 250 & 24 & 44 & -- & 5h35m15.91s & -5d23m37.98s & $ 1.779 \pm  0.225$ & $ 2.118 \pm  0.241$ & $ 1.240 \pm  0.202$ & $ 1.335 \pm  0.239$ & $ 1.725 \pm  0.238$ & $ 2.010 \pm  0.238$ & $ 1.912 \pm  0.226$ \\
428 & 159-418 & 145 & -- & -- & -- & 5h35m15.91s & -5d24m17.78s & $ 0.716 \pm  0.172$ & $ 0.431 \pm  0.101$ & $ 0.253 \pm  0.476$ & $ 0.195 \pm  0.072$ & $ 0.216 \pm  0.379$ & $ 0.435 \pm  0.093$ & $ 0.779 \pm  0.183$ \\
429 & 159-221 & 490 & -- & -- & -- & 5h35m15.94s & -5d22m21.07s & $ 0.092 \pm  0.159$ & $ 0.202 \pm  0.207$ & $ 0.480 \pm  0.665$ & $ 0.318 \pm  0.610$ & $ 0.133 \pm  0.383$ & $-0.097 \pm  0.311$ & $ 0.336 \pm  0.274$ \\
430 & 159-350 & 213 & 9 & 45 & -- & 5h35m15.95s & -5d23m49.81s & $11.575 \pm  1.237$ & $ 8.040 \pm  0.917$ & $ 3.238 \pm  0.821$ & $ 3.416 \pm  0.727$ & $ 3.754 \pm  0.669$ & $10.868 \pm  1.229$ & $ 7.929 \pm  1.488$ \\
431 & -- & 769 & -- & -- & -- & 5h35m15.96s & -5d22m41.10s & $ 0.042 \pm  0.177$ & $-0.012 \pm  0.211$ & $-0.213 \pm  0.557$ & $-0.220 \pm  0.617$ & $ 0.056 \pm  0.404$ & $-0.000 \pm  0.357$ & $ 0.433 \pm  0.272$ \\
432 & -- & 304 & -- & -- & -- & 5h35m15.97s & -5d23m22.70s & $-0.040 \pm  0.213$ & $ 0.023 \pm  0.227$ & $ 0.302 \pm  0.768$ & $-0.379 \pm  0.731$ & $ 0.824 \pm  0.472$ & $-0.285 \pm  0.428$ & $-0.326 \pm  0.391$ \\
433 & 160-353 & 202 & -- & 46 & -- & 5h35m16.00s & -5d23m52.97s & $ 3.910 \pm  0.509$ & $ 2.561 \pm  0.445$ & $ 0.194 \pm  0.094$ & $ 0.754 \pm  0.438$ & $ 0.624 \pm  0.862$ & $ 2.313 \pm  0.325$ & $ 2.394 \pm  0.732$ \\
434 & -- & 651 & -- & -- & -- & 5h35m16.00s & -5d21m09.87s & $ 0.294 \pm  0.074$ & $ 0.319 \pm  0.131$ & $-0.636 \pm  3.359$ & $-0.154 \pm  2.808$ & $ 0.056 \pm  1.481$ & $ 0.234 \pm  0.797$ & $ 0.339 \pm  0.628$ \\
435 & -- & 584 & -- & -- & -- & 5h35m16.01s & -5d21m47.00s & $ 0.109 \pm  0.161$ & $-0.136 \pm  0.238$ & $-0.138 \pm  0.865$ & $-0.065 \pm  0.927$ & $-0.025 \pm  0.610$ & $-0.031 \pm  0.348$ & $-0.187 \pm  0.325$ \\
436 & -- & 565 & -- & -- & -- & 5h35m16.01s & -5d21m53.10s & $-0.023 \pm  0.171$ & $ 0.043 \pm  0.179$ & $-0.186 \pm  0.761$ & $ 0.010 \pm  0.673$ & $ 0.291 \pm  0.529$ & $ 0.031 \pm  0.289$ & $ 0.073 \pm  0.275$ \\
437 & -- & -- & 23 & 47 & -- & 5h35m16.04s & -5d23m53.09s & $-0.274 \pm  0.273$ & $-0.571 \pm  0.271$ & $-0.522 \pm  0.629$ & $-0.253 \pm  0.568$ & $-0.403 \pm  0.373$ & $ 3.644 \pm  0.383$ & $ 3.134 \pm  0.438$ \\
438 & 161-324 & 296 & 8 & 48 & -- & 5h35m16.07s & -5d23m24.38s & $ 4.004 \pm  0.427$ & $ 5.095 \pm  0.522$ & $ 4.510 \pm  0.496$ & $ 5.194 \pm  0.567$ & $ 5.619 \pm  0.579$ & $ 5.881 \pm  0.618$ & $ 4.814 \pm  0.500$ \\
439 & -- & 350 & 15 & 49 & -- & 5h35m16.07s & -5d23m07.07s & $ 4.956 \pm  0.538$ & $ 5.031 \pm  0.534$ & $ 2.076 \pm  0.460$ & $ 3.217 \pm  0.624$ & $ 3.026 \pm  0.445$ & $ 4.159 \pm  0.503$ & $ 3.528 \pm  0.499$ \\
440 & -- & -- & -- & -- & -- & 5h35m16.08s & -5d23m53.44s & $ 0.427 \pm  0.095$ & $ 1.050 \pm  0.129$ & $ 1.533 \pm  0.167$ & $ 0.088 \pm  0.470$ & $-0.253 \pm  0.509$ & $-0.356 \pm  0.318$ & $ 0.263 \pm  0.044$ \\
441 & -- & 401 & -- & -- & -- & 5h35m16.08s & -5d22m54.10s & $-0.021 \pm  0.188$ & $ 0.098 \pm  0.252$ & $ 0.432 \pm  0.572$ & $ 0.140 \pm  0.685$ & $-0.357 \pm  0.471$ & $ 0.124 \pm  0.261$ & $ 0.316 \pm  0.256$ \\
442 & 161-328 & 285 & 22 & 50 & -- & 5h35m16.08s & -5d23m27.84s & $ 2.290 \pm  0.301$ & $ 2.202 \pm  0.285$ & $ 0.686 \pm 37.210$ & $-0.111 \pm  0.752$ & $ 1.132 \pm  0.291$ & $ 1.783 \pm  0.321$ & $ 1.991 \pm  0.364$ \\
443 & -- & 159 & -- & -- & -- & 5h35m16.10s & -5d24m11.50s & $ 0.503 \pm  0.237$ & $ 0.430 \pm  0.205$ & $-0.195 \pm  0.421$ & $-0.125 \pm  0.429$ & $-0.268 \pm  0.357$ & $ 0.101 \pm  0.278$ & $ 0.177 \pm  0.197$ \\
444 & -- & 303 & -- & 51 & -- & 5h35m16.10s & -5d23m23.11s & $ 0.347 \pm  0.118$ & $ 0.244 \pm  0.068$ & $-0.187 \pm  0.744$ & $ 0.045 \pm  0.835$ & $ 0.163 \pm  0.051$ & $ 0.322 \pm  0.374$ & $ 0.331 \pm  0.376$ \\
445 & -- & 354 & -- & -- & -- & 5h35m16.11s & -5d23m06.80s & $-0.197 \pm  0.240$ & $-0.070 \pm  0.262$ & $ 0.008 \pm  0.809$ & $-0.396 \pm  0.799$ & $-0.685 \pm  0.532$ & $ 0.044 \pm  0.383$ & $-0.433 \pm  0.419$ \\
446 & 161-314 & 335 & -- & -- & -- & 5h35m16.11s & -5d23m14.31s & $ 1.035 \pm  0.225$ & $ 0.776 \pm  0.153$ & $ 0.191 \pm  0.741$ & $ 0.409 \pm  0.922$ & $-0.020 \pm  0.517$ & $ 0.116 \pm  0.417$ & $ 0.463 \pm  0.383$ \\
447 & -- & 511 & -- & -- & -- & 5h35m16.12s & -5d22m12.50s & $-0.094 \pm  0.160$ & $-0.024 \pm  0.166$ & $-0.143 \pm  0.664$ & $-0.449 \pm  0.562$ & $ 0.219 \pm  0.431$ & $ 0.100 \pm  0.251$ & $-0.212 \pm  0.210$ \\
448 & -- & 393 & -- & -- & -- & 5h35m16.14s & -5d22m55.20s & $ 0.377 \pm  0.192$ & $-0.014 \pm  0.239$ & $ 0.078 \pm  0.622$ & $-0.311 \pm  0.599$ & $-0.163 \pm  0.436$ & $ 0.246 \pm  0.265$ & $ 0.326 \pm  0.257$ \\
449 & -- & 768 & -- & -- & -- & 5h35m16.14s & -5d22m45.10s & $ 0.065 \pm  0.198$ & $ 0.025 \pm  0.201$ & $-0.112 \pm  0.536$ & $-0.029 \pm  0.624$ & $-0.062 \pm  0.472$ & $-0.045 \pm  0.282$ & $-0.302 \pm  0.232$ \\
450 & -- & 520 & -- & -- & -- & 5h35m16.18s & -5d22m11.30s & $ 0.177 \pm  0.150$ & $ 0.234 \pm  0.201$ & $-0.136 \pm  0.619$ & $ 0.304 \pm  0.588$ & $ 0.041 \pm  0.484$ & $ 0.171 \pm  0.320$ & $ 0.122 \pm  0.209$ \\
451 & -- & 650 & -- & -- & -- & 5h35m16.19s & -5d21m10.90s & $-0.075 \pm  0.146$ & $ 0.136 \pm  0.257$ & $ 0.614 \pm  3.111$ & $-0.917 \pm  2.366$ & $ 0.101 \pm  1.310$ & $ 0.104 \pm  0.767$ & $ 0.114 \pm  0.632$ \\
452 & 162-133 & 615 & -- & -- & -- & 5h35m16.20s & -5d21m32.39s & $ 0.120 \pm  0.150$ & $-0.142 \pm  0.249$ & $-0.172 \pm  1.205$ & $-0.170 \pm  1.170$ & $ 0.284 \pm  0.764$ & $-0.173 \pm  0.382$ & $ 0.040 \pm  0.438$ \\
453 & -- & 78 & -- & -- & -- & 5h35m16.20s & -5d24m56.40s & $ 0.114 \pm  0.131$ & $ 0.030 \pm  0.144$ & $ 0.004 \pm  0.472$ & $-0.127 \pm  0.437$ & $ 0.061 \pm  0.345$ & $ 0.081 \pm  0.157$ & $ 0.040 \pm  0.179$ \\
454 & -- & 435 & -- & -- & -- & 5h35m16.20s & -5d22m37.50s & $-0.198 \pm  0.215$ & $-0.203 \pm  0.187$ & $-0.366 \pm  0.556$ & $ 0.328 \pm  0.608$ & $-0.032 \pm  0.423$ & $-0.096 \pm  0.284$ & $-0.223 \pm  0.249$ \\
455 & -- & 710 & -- & -- & -- & 5h35m16.22s & -5d24m56.00s & $ 0.087 \pm  0.155$ & $ 0.027 \pm  0.155$ & $-0.004 \pm  0.370$ & $ 0.116 \pm  0.354$ & $ 0.005 \pm  0.377$ & $-0.065 \pm  0.159$ & $-0.135 \pm  0.149$ \\
456 & -- & 758 & -- & -- & -- & 5h35m16.24s & -5d22m24.30s & $-0.041 \pm  0.168$ & $-0.019 \pm  0.193$ & $ 0.216 \pm  0.647$ & $ 0.085 \pm  0.633$ & $ 0.358 \pm  0.432$ & $ 0.004 \pm  0.249$ & $ 0.273 \pm  0.212$ \\
457 & -- & 317 & -- & -- & -- & 5h35m16.24s & -5d23m19.10s & $-0.020 \pm  0.207$ & $-0.030 \pm  0.223$ & $ 0.622 \pm  0.604$ & $-0.027 \pm  0.944$ & $ 0.084 \pm  0.456$ & $-0.238 \pm  0.429$ & $-0.482 \pm  0.322$ \\
458 & 163-210 & 522 & -- & -- & -- & 5h35m16.28s & -5d22m10.42s & $-0.089 \pm  0.153$ & $-0.066 \pm  0.213$ & $ 0.058 \pm  0.612$ & $-0.018 \pm  0.538$ & $-0.224 \pm  0.420$ & $ 0.027 \pm  0.295$ & $-0.005 \pm  0.207$ \\
459 & -- & 652 & -- & -- & -- & 5h35m16.29s & -5d21m09.20s & $-0.151 \pm  0.156$ & $ 0.015 \pm  0.271$ & $-1.320 \pm  3.143$ & $ 0.855 \pm  2.933$ & $ 0.126 \pm  1.491$ & $-0.519 \pm  0.751$ & $ 0.021 \pm  0.859$ \\
460 & 163-317 & 322 & 7 & 52 & -- & 5h35m16.29s & -5d23m16.59s & $ 7.680 \pm  0.788$ & $ 9.512 \pm  0.961$ & $ 7.866 \pm  0.855$ & $ 9.154 \pm  0.997$ & $ 9.613 \pm  0.989$ & $10.848 \pm  1.106$ & $ 8.911 \pm  0.926$ \\
461 & 163-026 & -- & -- & -- & -- & 5h35m16.31s & -5d20m25.24s & $ 0.020 \pm  0.210$ & $ 0.003 \pm  0.389$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
462 & -- & 479 & -- & -- & -- & 5h35m16.31s & -5d22m24.00s & $ 0.018 \pm  0.143$ & $ 0.144 \pm  0.191$ & $-0.244 \pm  0.617$ & $ 0.244 \pm  0.575$ & $ 0.106 \pm  0.361$ & $ 0.039 \pm  0.262$ & $ 0.153 \pm  0.240$ \\
463 & 163-222 & 488 & -- & -- & -- & 5h35m16.31s & -5d22m21.55s & $ 0.136 \pm  0.164$ & $ 0.026 \pm  0.207$ & $ 0.439 \pm  0.682$ & $ 0.281 \pm  0.659$ & $ 0.218 \pm  0.401$ & $ 0.172 \pm  0.286$ & $ 0.144 \pm  0.236$ \\
464 & -- & 738 & -- & -- & -- & 5h35m16.32s & -5d20m59.00s & $-0.000 \pm  0.184$ & $ 0.117 \pm  0.264$ & \nodata & \nodata & $ 0.401 \pm  2.233$ & $ 0.088 \pm  1.135$ & $ 0.602 \pm  1.182$ \\
465 & 163-323 & -- & 16 & 53 & -- & 5h35m16.33s & -5d23m22.60s & $ 2.591 \pm  0.286$ & $ 3.475 \pm  0.360$ & $ 4.343 \pm  0.463$ & $ 4.935 \pm  0.521$ & $ 4.895 \pm  0.503$ & $ 5.061 \pm  0.534$ & $ 4.339 \pm  0.443$ \\
466 & 163-249 & 412 & -- & 54 & -- & 5h35m16.34s & -5d22m49.10s & $ 0.661 \pm  0.126$ & $ 0.727 \pm  0.136$ & $ 0.381 \pm  0.130$ & $ 0.327 \pm  0.085$ & $ 0.423 \pm  0.166$ & $ 0.390 \pm  0.098$ & $ 0.675 \pm  0.179$ \\
467 & -- & 292 & -- & -- & -- & 5h35m16.35s & -5d23m25.30s & $-0.133 \pm  0.195$ & $-0.008 \pm  0.194$ & $-0.601 \pm  0.648$ & $-0.047 \pm  0.716$ & $-0.441 \pm  0.516$ & $-0.075 \pm  0.387$ & $ 0.049 \pm  0.294$ \\
468 & 164-511 & 50 & -- & -- & -- & 5h35m16.36s & -5d25m09.65s & $ 0.020 \pm  0.122$ & $ 0.043 \pm  0.209$ & $ 0.163 \pm  0.499$ & $-0.067 \pm  0.471$ & $ 0.052 \pm  0.333$ & $ 0.010 \pm  0.143$ & $-0.075 \pm  0.157$ \\
469 & -- & 171 & -- & -- & -- & 5h35m16.38s & -5d24m03.37s & $ 0.428 \pm  0.130$ & $ 0.340 \pm  0.072$ & $ 0.191 \pm  0.054$ & $ 0.166 \pm  0.328$ & $ 2.317 \pm  0.238$ & $ 0.597 \pm  0.316$ & $ 0.595 \pm  0.066$ \\
470 & -- & 485 & -- & -- & -- & 5h35m16.38s & -5d22m22.30s & $-0.076 \pm  0.172$ & $ 0.117 \pm  0.207$ & $-0.134 \pm  0.527$ & $-0.165 \pm  0.549$ & $ 0.007 \pm  0.457$ & $-0.192 \pm  0.307$ & $-0.151 \pm  0.241$ \\
471 & -- & 112 & -- & -- & -- & 5h35m16.39s & -5d24m37.20s & $ 0.094 \pm  0.150$ & $-0.014 \pm  0.160$ & $ 0.201 \pm  0.354$ & $-0.070 \pm  0.425$ & $-0.044 \pm  0.312$ & $ 0.075 \pm  0.181$ & $ 0.112 \pm  0.156$ \\
472 & -- & 571 & -- & -- & -- & 5h35m16.39s & -5d21m50.60s & $ 0.048 \pm  0.149$ & $ 0.111 \pm  0.253$ & $-0.042 \pm  0.809$ & $-0.005 \pm  0.747$ & $ 0.129 \pm  0.528$ & $ 0.023 \pm  0.281$ & $-0.018 \pm  0.284$ \\
473 & -- & -- & K & 55 & -- & 5h35m16.40s & -5d22m35.32s & $ 0.161 \pm  0.208$ & $ 0.870 \pm  0.203$ & $ 1.315 \pm  0.154$ & $ 1.488 \pm  0.181$ & $ 1.422 \pm  0.168$ & $ 1.359 \pm  0.174$ & $ 1.462 \pm  0.164$ \\
474 & -- & 341 & -- & -- & -- & 5h35m16.41s & -5d23m11.50s & $ 0.094 \pm  0.186$ & $ 0.072 \pm  0.205$ & $-0.352 \pm  0.561$ & $ 0.217 \pm  0.940$ & $ 0.051 \pm  0.491$ & $ 0.014 \pm  0.303$ & $ 0.075 \pm  0.313$ \\
475 & -- & 514 & -- & -- & -- & 5h35m16.43s & -5d22m12.20s & $ 0.020 \pm  0.149$ & $-0.049 \pm  0.182$ & $ 0.093 \pm  0.666$ & $ 0.143 \pm  0.611$ & $ 0.219 \pm  0.448$ & $ 0.122 \pm  0.297$ & $ 0.212 \pm  0.236$ \\
476 & -- & 309 & -- & -- & -- & 5h35m16.47s & -5d23m22.80s & $ 0.113 \pm  0.177$ & $ 0.013 \pm  0.227$ & $-0.485 \pm  0.649$ & $-0.627 \pm  0.850$ & $ 0.254 \pm  0.414$ & $-0.099 \pm  0.335$ & $ 0.005 \pm  0.307$ \\
477 & 165-235 & 442 & -- & 56 & -- & 5h35m16.48s & -5d22m35.49s & $ 0.649 \pm  0.207$ & $ 0.417 \pm  0.127$ & $ 0.067 \pm  0.526$ & $ 0.387 \pm  0.538$ & $ 0.266 \pm  0.451$ & $ 0.183 \pm  0.248$ & $ 0.234 \pm  0.301$ \\
478 & -- & 390 & -- & -- & -- & 5h35m16.49s & -5d22m56.50s & $ 0.030 \pm  0.192$ & $ 0.070 \pm  0.220$ & $ 0.221 \pm  0.623$ & $-0.193 \pm  0.642$ & $ 0.089 \pm  0.429$ & $ 0.097 \pm  0.249$ & $ 0.159 \pm  0.234$ \\
479 & 165-254 & 745 & -- & -- & -- & 5h35m16.55s & -5d22m53.70s & $-0.095 \pm  0.187$ & $ 0.072 \pm  0.195$ & $-0.024 \pm  0.691$ & $-0.312 \pm  0.627$ & $-0.013 \pm  0.490$ & $ 0.176 \pm  0.292$ & $ 0.131 \pm  0.238$ \\
480 & 166-519 & 40 & -- & -- & -- & 5h35m16.58s & -5d25m17.77s & $ 0.066 \pm  0.133$ & $ 0.083 \pm  0.183$ & $ 0.129 \pm  0.473$ & $ 0.185 \pm  0.386$ & $-0.007 \pm  0.340$ & $-0.014 \pm  0.164$ & $ 0.082 \pm  0.201$ \\
481 & 166-406 & 165 & -- & -- & -- & 5h35m16.58s & -5d24m06.05s & $ 0.158 \pm  0.211$ & $-0.041 \pm  0.192$ & $ 0.134 \pm  0.047$ & $-0.219 \pm  0.431$ & $ 0.249 \pm  0.302$ & $ 0.441 \pm  0.256$ & $ 0.598 \pm  0.185$ \\
482 & -- & 644 & -- & -- & -- & 5h35m16.59s & -5d21m15.60s & $ 0.053 \pm  0.157$ & $-0.024 \pm  0.277$ & $-0.276 \pm  2.337$ & $ 0.185 \pm  2.200$ & $-0.718 \pm  1.243$ & $-0.126 \pm  0.513$ & $-0.310 \pm  0.544$ \\
483 & 166-250 & -- & -- & 57 & -- & 5h35m16.60s & -5d22m50.37s & $ 0.427 \pm  0.108$ & $ 0.506 \pm  0.120$ & $ 0.351 \pm  0.568$ & $ 0.143 \pm  0.619$ & $ 0.272 \pm  0.097$ & $ 0.242 \pm  0.073$ & $ 0.445 \pm  0.137$ \\
484 & 166-316 & 325 & 21 & 58 & -- & 5h35m16.62s & -5d23m16.15s & $ 1.758 \pm  0.232$ & $ 2.227 \pm  0.250$ & $ 1.954 \pm  0.229$ & $ 2.177 \pm  0.307$ & $ 2.330 \pm  0.257$ & $ 2.407 \pm  0.284$ & $ 2.081 \pm  0.230$ \\
485 & -- & 126 & -- & -- & -- & 5h35m16.63s & -5d24m28.10s & $ 0.113 \pm  0.168$ & $-0.040 \pm  0.176$ & $-0.070 \pm  0.381$ & $ 0.212 \pm  0.398$ & $-0.018 \pm  0.309$ & $-0.017 \pm  0.194$ & $ 0.105 \pm  0.172$ \\
486 & -- & 620 & -- & -- & -- & 5h35m16.64s & -5d21m30.90s & $-0.064 \pm  0.160$ & $-0.022 \pm  0.227$ & $-0.129 \pm  1.205$ & $-0.116 \pm  1.195$ & $ 0.198 \pm  0.693$ & $-0.090 \pm  0.394$ & $ 0.161 \pm  0.386$ \\
487 & -- & 567 & -- & -- & -- & 5h35m16.65s & -5d21m52.70s & $-0.076 \pm  0.156$ & $-0.000 \pm  0.194$ & $ 0.034 \pm  0.701$ & $-0.137 \pm  0.697$ & $ 0.145 \pm  0.507$ & $-0.068 \pm  0.252$ & $-0.090 \pm  0.252$ \\
488 & -- & 280 & -- & -- & -- & 5h35m16.66s & -5d23m28.90s & $ 0.009 \pm  0.240$ & $ 0.024 \pm  0.224$ & $-0.463 \pm  0.654$ & $-0.080 \pm  0.670$ & $ 1.012 \pm  0.400$ & $-0.107 \pm  0.375$ & $-0.315 \pm  0.276$ \\
489 & -- & 293 & -- & -- & -- & 5h35m16.73s & -5d23m25.20s & $ 0.075 \pm  0.193$ & $-0.175 \pm  0.300$ & $-0.218 \pm  0.650$ & $-0.135 \pm  0.788$ & $-0.658 \pm  0.435$ & $-0.215 \pm  0.429$ & $-0.411 \pm  0.372$ \\
490 & 167-231 & 457 & -- & -- & -- & 5h35m16.74s & -5d22m31.30s & $-0.132 \pm  0.190$ & $ 0.034 \pm  0.217$ & $ 0.078 \pm  0.591$ & $-0.007 \pm  0.605$ & $ 0.183 \pm  0.402$ & $ 0.049 \pm  0.252$ & $ 0.093 \pm  0.242$ \\
491 & 167-317 & 323 & 6 & 59 & -- & 5h35m16.76s & -5d23m16.49s & $16.563 \pm  1.673$ & $22.058 \pm  2.218$ & $17.198 \pm  1.812$ & $20.801 \pm  2.164$ & $21.385 \pm  2.174$ & $22.660 \pm  2.280$ & $18.481 \pm  1.888$ \\
492 & -- & 170 & -- & -- & -- & 5h35m16.77s & -5d24m04.28s & $ 0.421 \pm  0.105$ & $ 0.410 \pm  0.090$ & $ 0.193 \pm  0.050$ & $ 0.139 \pm  0.040$ & $ 0.593 \pm  0.081$ & $ 0.620 \pm  0.102$ & $ 0.611 \pm  0.097$ \\
493 & -- & -- & 5 & -- & -- & 5h35m16.77s & -5d23m26.51s & $ 0.070 \pm  0.205$ & $-0.181 \pm  0.271$ & $ 0.762 \pm  0.806$ & $ 0.548 \pm  0.730$ & $-0.151 \pm  0.468$ & $ 0.299 \pm  0.389$ & $ 0.361 \pm  0.533$ \\
494 & 168-328 & 284 & 17 & 60 & -- & 5h35m16.77s & -5d23m28.09s & $ 2.894 \pm  0.324$ & $ 3.554 \pm  0.373$ & $ 2.876 \pm  0.328$ & $ 3.124 \pm  0.343$ & $ 3.687 \pm  0.387$ & $ 3.921 \pm  0.426$ & $ 3.363 \pm  0.354$ \\
495 & -- & 518 & -- & -- & -- & 5h35m16.78s & -5d22m11.70s & $ 0.108 \pm  0.140$ & $ 0.085 \pm  0.227$ & $-0.047 \pm  0.622$ & $-0.194 \pm  0.575$ & $-0.002 \pm  0.383$ & $ 0.058 \pm  0.239$ & $ 0.088 \pm  0.247$ \\
496 & 168-235 & -- & -- & -- & -- & 5h35m16.81s & -5d22m34.71s & $ 0.142 \pm  0.168$ & $-0.123 \pm  0.189$ & $-0.058 \pm  0.540$ & $-0.113 \pm  0.655$ & $-0.068 \pm  0.431$ & $-0.003 \pm  0.237$ & $ 0.230 \pm  0.251$ \\
497 & -- & 120 & -- & -- & -- & 5h35m16.82s & -5d24m32.20s & $-0.083 \pm  0.164$ & $-0.068 \pm  0.166$ & $ 0.240 \pm  0.345$ & $-0.194 \pm  0.352$ & $-0.128 \pm  0.318$ & $ 0.057 \pm  0.168$ & $ 0.197 \pm  0.141$ \\
498 & -- & 235 & -- & -- & -- & 5h35m16.84s & -5d23m42.30s & $ 0.058 \pm  0.176$ & $ 0.220 \pm  0.209$ & $ 1.224 \pm  0.565$ & $ 0.343 \pm  0.470$ & $ 0.054 \pm  0.392$ & $-0.075 \pm  0.306$ & $ 0.489 \pm  0.246$ \\
499 & 168-326 & 289 & 20 & 61 & -- & 5h35m16.85s & -5d23m26.28s & $13.503 \pm  1.372$ & $16.537 \pm  1.675$ & $ 9.008 \pm  0.950$ & $10.444 \pm  1.091$ & $10.821 \pm  1.102$ & $17.633 \pm  1.797$ & $ 9.694 \pm  0.997$ \\
500 & -- & 349 & -- & -- & -- & 5h35m16.87s & -5d23m07.10s & $ 0.084 \pm  0.161$ & $ 0.036 \pm  0.216$ & $ 0.824 \pm  0.572$ & $ 0.118 \pm  0.656$ & $-0.373 \pm  0.442$ & $-0.010 \pm  0.260$ & $ 0.127 \pm  0.237$ \\
501 & 169-338 & -- & -- & 62 & -- & 5h35m16.89s & -5d23m38.09s & $ 0.320 \pm  0.079$ & $ 0.360 \pm  0.072$ & $ 0.499 \pm  0.144$ & $ 0.352 \pm  0.197$ & $ 0.338 \pm  0.082$ & $ 0.190 \pm  0.329$ & $ 0.494 \pm  0.138$ \\
502 & -- & 484 & -- & -- & -- & 5h35m16.90s & -5d22m22.50s & $ 0.085 \pm  0.171$ & $ 0.093 \pm  0.180$ & $ 0.031 \pm  0.544$ & $ 0.004 \pm  0.537$ & $ 0.011 \pm  0.396$ & $-0.103 \pm  0.224$ & $-0.019 \pm  0.256$ \\
503 & -- & 441 & -- & -- & -- & 5h35m16.91s & -5d22m35.20s & $-0.011 \pm  0.193$ & $ 0.034 \pm  0.208$ & $ 0.151 \pm  0.457$ & $ 0.082 \pm  0.670$ & $-0.043 \pm  0.430$ & $ 0.055 \pm  0.209$ & $ 0.212 \pm  0.217$ \\
504 & -- & 397 & -- & -- & -- & 5h35m16.91s & -5d22m55.10s & $ 0.123 \pm  0.189$ & $ 0.008 \pm  0.167$ & $ 0.225 \pm  0.529$ & $ 0.337 \pm  0.615$ & $-0.026 \pm  0.407$ & $ 0.032 \pm  0.230$ & $ 0.343 \pm  0.232$ \\
505 & -- & -- & M & -- & -- & 5h35m16.92s & -5d23m58.27s & $-0.173 \pm  0.299$ & $-0.056 \pm  0.275$ & $-0.105 \pm  0.461$ & $ 0.067 \pm  0.431$ & $-0.734 \pm  0.380$ & $-0.093 \pm  0.306$ & $ 0.016 \pm  0.223$ \\
506 & -- & 494 & -- & -- & -- & 5h35m16.94s & -5d22m20.70s & $-0.043 \pm  0.179$ & $-0.088 \pm  0.185$ & $-0.230 \pm  0.552$ & $ 0.224 \pm  0.621$ & $ 0.026 \pm  0.371$ & $ 0.057 \pm  0.250$ & $-0.161 \pm  0.236$ \\
507 & -- & -- & 27 & -- & -- & 5h35m16.94s & -5d23m16.01s & $ 0.023 \pm  0.187$ & $-0.029 \pm  0.190$ & $-1.409 \pm  0.702$ & $-0.199 \pm  0.835$ & $-0.958 \pm  0.407$ & $ 0.173 \pm  0.364$ & $ 0.171 \pm  0.311$ \\
508 & -- & 524 & -- & -- & -- & 5h35m16.94s & -5d22m09.90s & $-0.062 \pm  0.183$ & $ 0.139 \pm  0.221$ & $ 0.319 \pm  0.576$ & $ 0.128 \pm  0.600$ & $ 0.223 \pm  0.375$ & $-0.081 \pm  0.277$ & $-0.022 \pm  0.224$ \\
509 & -- & 675 & -- & -- & -- & 5h35m16.95s & -5d20m59.90s & $ 0.057 \pm  0.198$ & $-0.039 \pm  0.285$ & \nodata & \nodata & $-0.185 \pm  1.932$ & $ 0.174 \pm  0.916$ & $ 0.784 \pm  1.112$ \\
510 & -- & 3 & -- & -- & -- & 5h35m16.95s & -5d25m47.10s & $ 0.005 \pm  0.138$ & $-0.071 \pm  0.162$ & $ 0.154 \pm  0.731$ & $ 0.085 \pm  0.716$ & $-0.089 \pm  0.535$ & $ 0.055 \pm  0.202$ & $ 0.018 \pm  0.256$ \\
511 & -- & 182 & -- & -- & -- & 5h35m16.97s & -5d23m59.67s & $ 0.517 \pm  0.245$ & $ 0.263 \pm  0.262$ & $ 0.676 \pm  0.465$ & $ 0.563 \pm  0.405$ & $ 0.219 \pm  0.278$ & $ 0.661 \pm  0.319$ & $ 1.142 \pm  0.247$ \\
512 & 170-249 & 414 & E & 63 & -- & 5h35m16.97s & -5d22m48.72s & $ 3.607 \pm  0.421$ & $ 3.355 \pm  0.420$ & $ 1.031 \pm  0.581$ & $ 1.721 \pm  3.648$ & $ 1.351 \pm 69.472$ & $ 2.820 \pm  0.382$ & $ 3.231 \pm  0.661$ \\
513 & -- & 587 & -- & -- & -- & 5h35m16.98s & -5d21m45.40s & $-0.005 \pm  0.174$ & $ 0.028 \pm  0.213$ & $ 0.095 \pm  0.801$ & $ 0.132 \pm  0.825$ & $-0.070 \pm  0.541$ & $-0.209 \pm  0.282$ & $-0.121 \pm  0.276$ \\
514 & -- & 623 & -- & -- & -- & 5h35m16.98s & -5d21m29.40s & $-0.022 \pm  0.147$ & $-0.009 \pm  0.257$ & $ 0.071 \pm  1.320$ & $-0.052 \pm  1.270$ & $ 0.072 \pm  0.672$ & $-0.116 \pm  0.391$ & $-0.046 \pm  0.392$ \\
515 & 170-301 & 375 & -- & -- & -- & 5h35m16.98s & -5d23m00.99s & $ 0.381 \pm  0.118$ & $ 0.328 \pm  0.099$ & $-0.171 \pm  0.682$ & $ 0.004 \pm  0.669$ & $ 0.297 \pm  0.430$ & $ 0.083 \pm  0.248$ & $ 0.382 \pm  0.158$ \\
516 & 170-337 & 252 & 4 & 64 & -- & 5h35m16.98s & -5d23m36.98s & $10.244 \pm  1.059$ & $ 8.989 \pm  0.939$ & $ 3.676 \pm  0.974$ & $ 3.863 \pm  0.774$ & $ 5.147 \pm  0.709$ & $ 8.758 \pm  0.958$ & $ 7.599 \pm  0.926$ \\
517 & -- & 450 & -- & -- & -- & 5h35m17.01s & -5d22m33.10s & $-0.093 \pm  0.186$ & $-0.032 \pm  0.203$ & $-0.106 \pm  0.601$ & $-0.150 \pm  0.561$ & $-0.037 \pm  0.421$ & $-0.171 \pm  0.256$ & $-0.300 \pm  0.215$ \\
518 & 171-334 & 259 & 3 & 65 & -- & 5h35m17.07s & -5d23m34.03s & $ 3.369 \pm  0.356$ & $ 3.874 \pm  0.407$ & $ 2.884 \pm  0.416$ & $ 3.201 \pm  0.444$ & $ 3.733 \pm  0.426$ & $ 3.865 \pm  0.429$ & $ 3.660 \pm  0.407$ \\
519 & 171-340 & 244 & -- & 66 & -- & 5h35m17.07s & -5d23m39.78s & $ 2.574 \pm  0.419$ & $ 0.780 \pm  0.370$ & $ 0.141 \pm  0.524$ & $ 0.647 \pm  0.579$ & $ 0.705 \pm  0.389$ & $ 0.898 \pm  0.382$ & $ 1.537 \pm  1.354$ \\
520 & -- & 631 & -- & -- & -- & 5h35m17.07s & -5d21m23.70s & $ 0.030 \pm  0.163$ & $ 0.052 \pm  0.245$ & $ 0.060 \pm  1.562$ & $-0.509 \pm  1.466$ & $-0.380 \pm  0.940$ & $ 0.031 \pm  0.365$ & $-0.005 \pm  0.398$ \\
521 & -- & 410 & -- & -- & -- & 5h35m17.12s & -5d22m50.10s & $-0.139 \pm  0.223$ & $-0.265 \pm  0.206$ & $-0.159 \pm  0.546$ & $ 0.032 \pm  0.616$ & $-0.266 \pm  0.444$ & $ 0.039 \pm  0.225$ & $-0.116 \pm  0.284$ \\
522 & -- & 75 & -- & -- & -- & 5h35m17.12s & -5d24m58.70s & $ 0.057 \pm  0.121$ & $-0.012 \pm  0.143$ & $ 0.002 \pm  0.411$ & $-0.057 \pm  0.387$ & $ 0.017 \pm  0.323$ & $ 0.041 \pm  0.143$ & $-0.078 \pm  0.162$ \\
523 & -- & 517 & -- & -- & -- & 5h35m17.13s & -5d22m11.90s & $-0.130 \pm  0.165$ & $-0.085 \pm  0.230$ & $ 0.114 \pm  0.607$ & $-0.033 \pm  0.581$ & $ 0.147 \pm  0.473$ & $ 0.205 \pm  0.228$ & $ 0.250 \pm  0.220$ \\
524 & 171-434 & 118 & -- & -- & -- & 5h35m17.13s & -5d24m34.53s & $-0.095 \pm  0.151$ & $ 0.130 \pm  0.045$ & $-0.020 \pm  0.405$ & $ 0.212 \pm  0.336$ & $-0.011 \pm  0.287$ & $ 0.070 \pm  0.144$ & $ 0.039 \pm  0.141$ \\
525 & -- & 107 & -- & -- & -- & 5h35m17.15s & -5d24m39.00s & $ 0.111 \pm  0.140$ & $-0.028 \pm  0.191$ & $-0.167 \pm  0.426$ & $ 0.034 \pm  0.365$ & $-0.127 \pm  0.275$ & $ 0.071 \pm  0.168$ & $ 0.094 \pm  0.150$ \\
526 & -- & 315 & -- & -- & -- & 5h35m17.16s & -5d23m20.40s & $-0.145 \pm  0.221$ & $-0.161 \pm  0.196$ & $ 0.336 \pm  0.636$ & $ 0.125 \pm  0.642$ & $-0.387 \pm  0.398$ & $ 0.095 \pm  0.352$ & $ 0.386 \pm  0.242$ \\
527 & -- & 661 & -- & -- & -- & 5h35m17.22s & -5d21m05.40s & $ 0.071 \pm  0.144$ & $ 0.129 \pm  0.295$ & $ 0.785 \pm  3.297$ & $ 0.287 \pm  3.344$ & $ 0.122 \pm  1.848$ & $-0.217 \pm  0.658$ & $-0.255 \pm  0.797$ \\
528 & 172-028 & -- & -- & -- & -- & 5h35m17.22s & -5d20m27.84s & $-0.159 \pm  0.210$ & $ 0.098 \pm  0.382$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
529 & -- & 618 & -- & -- & -- & 5h35m17.22s & -5d21m31.70s & $ 1.598 \pm  0.179$ & $ 3.208 \pm  0.329$ & $ 6.968 \pm  0.719$ & $ 4.538 \pm  0.480$ & $ 0.470 \pm  0.583$ & $-0.131 \pm  0.334$ & $ 1.254 \pm  0.132$ \\
530 & -- & -- & -- & 67 & -- & 5h35m17.23s & -5d23m26.55s & $ 1.181 \pm  0.374$ & $ 0.414 \pm  0.236$ & $ 1.425 \pm  0.643$ & $ 0.804 \pm  0.695$ & $ 0.356 \pm  0.417$ & $ 0.727 \pm  0.383$ & $ 1.345 \pm  0.297$ \\
531 & -- & 330 & -- & -- & -- & 5h35m17.24s & -5d23m16.60s & $ 0.019 \pm  0.184$ & $ 0.000 \pm  0.220$ & $ 0.404 \pm  0.620$ & $ 0.369 \pm  0.672$ & $-0.006 \pm  0.501$ & $-0.048 \pm  0.289$ & $ 0.144 \pm  0.242$ \\
532 & -- & 138 & -- & -- & -- & 5h35m17.27s & -5d24m24.20s & $-0.128 \pm  0.154$ & $ 0.066 \pm  0.159$ & $ 0.075 \pm  0.427$ & $ 0.113 \pm  0.372$ & $-0.064 \pm  0.287$ & $ 0.111 \pm  0.149$ & $ 0.090 \pm  0.184$ \\
533 & -- & 9 & -- & -- & -- & 5h35m17.29s & -5d25m45.20s & $-0.015 \pm  0.141$ & $ 0.047 \pm  0.156$ & $ 0.093 \pm  0.750$ & $ 0.067 \pm  0.626$ & $ 0.021 \pm  0.485$ & $-0.011 \pm  0.184$ & $ 0.073 \pm  0.232$ \\
534 & -- & -- & -- & -- & -- & 5h35m17.32s & -5d22m34.90s & $-0.166 \pm  0.203$ & $-0.252 \pm  0.214$ & $-0.238 \pm  0.567$ & $ 0.254 \pm  0.519$ & $-0.002 \pm  0.454$ & $ 0.036 \pm  0.228$ & $ 0.085 \pm  0.303$ \\
535 & 173-341 & 239 & -- & 68 & -- & 5h35m17.33s & -5d23m41.42s & $ 1.201 \pm  0.168$ & $ 0.860 \pm  0.130$ & $ 0.589 \pm  2.773$ & $ 0.606 \pm  0.163$ & $ 0.513 \pm  0.106$ & $ 0.785 \pm  0.163$ & $ 0.760 \pm  0.159$ \\
536 & -- & 493 & -- & -- & -- & 5h35m17.34s & -5d22m21.20s & $-0.026 \pm  0.151$ & $ 0.069 \pm  0.219$ & $ 0.241 \pm  0.536$ & $-0.155 \pm  0.556$ & $-0.102 \pm  0.419$ & $ 0.054 \pm  0.222$ & $ 0.142 \pm  0.233$ \\
537 & 173-236 & 440 & L & 69 & -- & 5h35m17.35s & -5d22m35.93s & $ 3.073 \pm  0.376$ & $ 2.332 \pm  0.311$ & $ 1.436 \pm  3.520$ & $ 0.985 \pm  0.559$ & $ 1.094 \pm  1.498$ & $ 2.269 \pm  0.308$ & $ 2.741 \pm  0.524$ \\
538 & -- & 640 & -- & -- & -- & 5h35m17.36s & -5d21m17.90s & $-0.039 \pm  0.156$ & $-0.076 \pm  0.261$ & $-0.171 \pm  1.841$ & $ 0.032 \pm  1.763$ & $-0.022 \pm  0.939$ & $ 0.135 \pm  0.429$ & $-0.018 \pm  0.488$ \\
539 & -- & 10 & -- & -- & -- & 5h35m17.37s & -5d25m44.82s & $ 0.074 \pm  0.159$ & $-0.041 \pm  0.176$ & $ 0.148 \pm  0.686$ & $ 0.129 \pm  0.668$ & $ 0.095 \pm  0.548$ & $ 0.051 \pm  0.171$ & $ 0.058 \pm  0.019$ \\
540 & 174-305 & 362 & -- & -- & -- & 5h35m17.38s & -5d23m04.88s & $ 0.112 \pm  0.185$ & $ 0.045 \pm  0.201$ & $ 0.306 \pm  0.575$ & $ 0.497 \pm  0.499$ & $ 0.218 \pm  0.435$ & $-0.074 \pm  0.232$ & $-0.063 \pm  0.216$ \\
541 & -- & 422 & -- & -- & -- & 5h35m17.38s & -5d22m45.80s & $ 0.024 \pm  0.160$ & $-0.025 \pm  0.209$ & $ 0.128 \pm  0.523$ & $-0.121 \pm  0.586$ & $-0.012 \pm  0.379$ & $ 0.180 \pm  0.215$ & $ 0.377 \pm  0.253$ \\
542 & 174-414 & 153 & -- & -- & -- & 5h35m17.38s & -5d24m13.90s & $ 0.130 \pm  0.171$ & $ 0.029 \pm  0.172$ & $ 0.260 \pm  0.317$ & $-0.062 \pm  0.407$ & $ 0.118 \pm  0.326$ & $ 0.086 \pm  0.237$ & $ 0.132 \pm  0.176$ \\
543 & -- & 180 & -- & -- & -- & 5h35m17.39s & -5d24m00.30s & $-0.179 \pm  0.190$ & $ 0.137 \pm  0.180$ & $ 0.229 \pm  0.448$ & $ 0.348 \pm  0.462$ & $ 0.126 \pm  0.349$ & $ 0.068 \pm  0.264$ & $ 0.264 \pm  0.176$ \\
544 & -- & 540 & -- & -- & -- & 5h35m17.39s & -5d22m03.61s & $ 7.978 \pm  0.803$ & $ 8.504 \pm  0.854$ & $ 6.535 \pm  0.660$ & $ 3.429 \pm  0.355$ & $ 0.168 \pm  0.045$ & $ 0.183 \pm  0.063$ & $ 1.292 \pm  0.139$ \\
545 & -- & 237 & -- & -- & -- & 5h35m17.41s & -5d23m41.80s & $ 0.178 \pm  0.186$ & $ 0.307 \pm  0.202$ & $ 0.241 \pm  0.517$ & $ 0.495 \pm  0.550$ & $ 0.716 \pm  0.375$ & $ 0.104 \pm  0.319$ & $ 0.620 \pm  0.260$ \\
546 & -- & 313 & -- & 70 & -- & 5h35m17.47s & -5d23m21.08s & $ 0.490 \pm  0.129$ & $ 0.424 \pm  0.090$ & $ 0.430 \pm  0.100$ & $ 0.313 \pm  0.093$ & $ 0.354 \pm  0.073$ & $ 0.576 \pm  0.792$ & $ 0.317 \pm  0.063$ \\
547 & -- & 150 & -- & -- & -- & 5h35m17.48s & -5d24m17.40s & $ 0.131 \pm  0.166$ & $ 0.037 \pm  0.177$ & $ 0.032 \pm  0.368$ & $-0.142 \pm  0.408$ & $-0.030 \pm  0.346$ & $-0.033 \pm  0.185$ & $-0.097 \pm  0.146$ \\
548 & 175-251 & 406 & -- & -- & -- & 5h35m17.49s & -5d22m51.35s & $ 0.531 \pm  0.133$ & $-0.001 \pm  0.189$ & $ 0.364 \pm  0.587$ & $ 0.270 \pm  0.585$ & $ 0.040 \pm  0.431$ & $ 0.139 \pm  0.215$ & $ 0.251 \pm  0.149$ \\
549 & -- & 658 & -- & -- & -- & 5h35m17.52s & -5d21m06.41s & $ 0.115 \pm  0.187$ & $-0.088 \pm  0.326$ & $-0.815 \pm  3.094$ & $ 1.051 \pm  2.507$ & $ 0.385 \pm  0.134$ & $-0.126 \pm  0.601$ & $-0.273 \pm  0.778$ \\
550 & 175-355 & 194 & -- & -- & -- & 5h35m17.54s & -5d23m55.07s & $-0.140 \pm  0.171$ & $ 0.178 \pm  0.198$ & $-0.064 \pm  0.440$ & $-0.361 \pm  0.473$ & $ 0.275 \pm  0.330$ & $-0.018 \pm  0.246$ & $-0.024 \pm  0.175$ \\
551 & 175-543 & 12 & -- & -- & -- & 5h35m17.54s & -5d25m42.89s & $ 0.062 \pm  0.158$ & $-0.002 \pm  0.128$ & $-0.012 \pm  0.847$ & $-0.307 \pm  0.602$ & $-0.121 \pm  0.460$ & $ 0.032 \pm  0.177$ & $-0.117 \pm  0.230$ \\
552 & -- & 550 & -- & -- & -- & 5h35m17.55s & -5d22m00.30s & $ 0.030 \pm  0.161$ & $ 0.104 \pm  0.245$ & $-0.160 \pm  0.647$ & $ 0.224 \pm  0.661$ & $ 0.006 \pm  0.440$ & $ 0.079 \pm  0.210$ & $-0.017 \pm  0.231$ \\
553 & -- & 586 & -- & -- & -- & 5h35m17.56s & -5d21m45.60s & $-0.000 \pm  0.171$ & $-0.023 \pm  0.232$ & $ 0.428 \pm  0.705$ & $-0.098 \pm  0.756$ & $ 0.166 \pm  0.469$ & $ 0.214 \pm  0.253$ & $ 0.207 \pm  0.272$ \\
554 & -- & 388 & -- & -- & -- & 5h35m17.56s & -5d22m56.80s & $ 0.045 \pm  0.190$ & $-0.106 \pm  0.177$ & $-0.014 \pm  0.486$ & $ 0.212 \pm  0.513$ & $ 0.061 \pm  0.380$ & $-0.038 \pm  0.209$ & $-0.085 \pm  0.215$ \\
555 & 176-325 & 295 & 2 & 71 & -- & 5h35m17.56s & -5d23m24.87s & $ 4.931 \pm  0.516$ & $ 5.062 \pm  0.530$ & $ 2.949 \pm  0.482$ & $ 3.051 \pm  0.434$ & $ 4.034 \pm  0.470$ & $ 5.111 \pm  0.567$ & $ 4.469 \pm  0.525$ \\
556 & -- & 469 & -- & -- & -- & 5h35m17.58s & -5d22m27.80s & $ 0.062 \pm  0.203$ & $ 0.140 \pm  0.218$ & $ 0.179 \pm  0.465$ & $ 0.254 \pm  0.473$ & $ 0.139 \pm  0.384$ & $-0.072 \pm  0.219$ & $-0.116 \pm  0.216$ \\
557 & -- & 162 & -- & -- & -- & 5h35m17.58s & -5d24m09.00s & $ 0.113 \pm  0.177$ & $-0.095 \pm  0.165$ & $ 0.048 \pm  0.415$ & $-0.191 \pm  0.481$ & $ 0.027 \pm  0.315$ & $-0.052 \pm  0.212$ & $-0.156 \pm  0.163$ \\
558 & -- & 513 & -- & -- & -- & 5h35m17.62s & -5d22m12.60s & $-0.051 \pm  0.151$ & $-0.230 \pm  0.219$ & $ 0.056 \pm  0.487$ & $ 0.030 \pm  0.542$ & $ 0.131 \pm  0.379$ & $-0.081 \pm  0.193$ & $-0.331 \pm  0.212$ \\
559 & -- & 563 & -- & -- & -- & 5h35m17.62s & -5d21m53.90s & $-0.042 \pm  0.168$ & $ 0.101 \pm  0.246$ & $ 0.007 \pm  0.713$ & $-0.042 \pm  0.659$ & $-0.111 \pm  0.475$ & $-0.054 \pm  0.240$ & $-0.166 \pm  0.246$ \\
560 & -- & -- & -- & -- & -- & 5h35m17.64s & -5d19m56.41s & $ 0.356 \pm  0.093$ & $ 0.273 \pm  0.503$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
561 & 176-252 & 405 & -- & -- & -- & 5h35m17.65s & -5d22m51.68s & $-0.002 \pm  0.183$ & $ 0.029 \pm  0.205$ & $-0.147 \pm  0.541$ & $-0.059 \pm  0.542$ & $ 0.164 \pm  0.382$ & $ 0.099 \pm  0.236$ & $ 0.081 \pm  0.230$ \\
562 & -- & 527 & -- & -- & -- & 5h35m17.66s & -5d22m07.90s & $ 0.100 \pm  0.170$ & $-0.053 \pm  0.219$ & $ 0.149 \pm  0.546$ & $ 0.043 \pm  0.580$ & $ 0.008 \pm  0.461$ & $-0.001 \pm  0.194$ & $-0.067 \pm  0.227$ \\
563 & -- & 47 & -- & -- & -- & 5h35m17.66s & -5d25m10.70s & $ 0.018 \pm  0.142$ & $ 0.014 \pm  0.168$ & $-0.011 \pm  0.525$ & $ 0.090 \pm  0.395$ & $ 0.019 \pm  0.320$ & $ 0.076 \pm  0.139$ & $ 0.090 \pm  0.170$ \\
564 & 177-341W & 241 & 1 & 72 & -- & 5h35m17.68s & -5d23m40.89s & $13.538 \pm  1.400$ & $10.992 \pm  1.159$ & $ 2.802 \pm  5.098$ & $ 4.251 \pm  1.347$ & $ 4.883 \pm  0.985$ & $10.267 \pm  1.178$ & $ 8.002 \pm  1.133$ \\
565 & 177-454 & 86 & -- & -- & -- & 5h35m17.69s & -5d24m54.10s & $ 0.014 \pm  0.158$ & $ 0.089 \pm  0.169$ & $ 0.223 \pm  0.392$ & $ 0.141 \pm  0.392$ & $ 0.017 \pm  0.273$ & $ 0.077 \pm  0.159$ & $ 0.204 \pm  0.150$ \\
566 & 177-541 & 14 & -- & -- & -- & 5h35m17.71s & -5d25m40.83s & $ 0.067 \pm  0.133$ & $ 0.040 \pm  0.183$ & $ 0.117 \pm  0.683$ & $-0.008 \pm  0.641$ & $ 0.084 \pm  0.459$ & $-0.014 \pm  0.180$ & $ 0.105 \pm  0.227$ \\
567 & 177-341E & -- & -- & -- & -- & 5h35m17.73s & -5d23m41.10s & $ 0.243 \pm  0.206$ & $-0.062 \pm  0.269$ & $-0.461 \pm  0.803$ & $-0.185 \pm  0.639$ & $-0.897 \pm  0.526$ & $ 0.285 \pm  0.363$ & $-0.354 \pm  0.510$ \\
568 & 177-444 & 98 & -- & -- & -- & 5h35m17.74s & -5d24m43.78s & $ 0.077 \pm  0.128$ & $-0.067 \pm  0.150$ & $-0.131 \pm  0.371$ & $ 0.150 \pm  0.378$ & $-0.027 \pm  0.303$ & $ 0.023 \pm  0.124$ & $ 0.009 \pm  0.143$ \\
569 & -- & 333 & -- & -- & -- & 5h35m17.74s & -5d23m14.90s & $-0.102 \pm  0.141$ & $-0.026 \pm  0.175$ & $-0.109 \pm  0.586$ & $ 0.375 \pm  0.567$ & $ 0.107 \pm  0.374$ & $-0.106 \pm  0.290$ & $-0.105 \pm  0.220$ \\
570 & -- & 462 & -- & -- & -- & 5h35m17.76s & -5d22m31.00s & $ 0.101 \pm  0.176$ & $ 0.179 \pm  0.220$ & $ 0.054 \pm  0.598$ & $ 0.291 \pm  0.572$ & $ 0.052 \pm  0.383$ & $ 0.071 \pm  0.206$ & $ 0.160 \pm  0.210$ \\
571 & -- & 234 & -- & -- & -- & 5h35m17.77s & -5d23m42.60s & $ 0.407 \pm  0.208$ & $-0.029 \pm  0.225$ & $-0.232 \pm  0.512$ & $ 0.219 \pm  0.534$ & $ 1.216 \pm  0.419$ & $ 0.344 \pm  0.360$ & $ 0.863 \pm  0.297$ \\
572 & -- & 230 & -- & -- & -- & 5h35m17.79s & -5d23m44.20s & $ 0.176 \pm  0.224$ & $-0.324 \pm  0.185$ & $ 0.232 \pm  0.600$ & $ 0.020 \pm  0.536$ & $-0.361 \pm  0.350$ & $ 0.276 \pm  0.305$ & $ 0.353 \pm  0.244$ \\
573 & 178-441 & 104 & -- & -- & -- & 5h35m17.82s & -5d24m41.08s & $ 0.034 \pm  0.146$ & $-0.040 \pm  0.136$ & $-0.008 \pm  0.406$ & $-0.241 \pm  0.407$ & $-0.034 \pm  0.297$ & $ 0.108 \pm  0.134$ & $ 0.170 \pm  0.151$ \\
574 & -- & 124 & -- & -- & -- & 5h35m17.82s & -5d24m30.60s & $-0.016 \pm  0.127$ & $ 0.046 \pm  0.155$ & $ 0.146 \pm  0.419$ & $-0.164 \pm  0.404$ & $ 0.101 \pm  0.322$ & $-0.053 \pm  0.163$ & $-0.124 \pm  0.143$ \\
575 & -- & 332 & -- & -- & -- & 5h35m17.82s & -5d23m15.60s & $ 0.074 \pm  0.149$ & $-0.107 \pm  0.211$ & $-0.086 \pm  0.575$ & $-0.078 \pm  0.647$ & $ 0.323 \pm  0.393$ & $-0.210 \pm  0.250$ & $-0.402 \pm  0.252$ \\
576 & -- & 496 & -- & -- & -- & 5h35m17.83s & -5d22m19.60s & $ 0.066 \pm  0.173$ & $-0.017 \pm  0.207$ & $-0.258 \pm  0.523$ & $ 0.029 \pm  0.430$ & $-0.016 \pm  0.369$ & $-0.118 \pm  0.205$ & $-0.110 \pm  0.238$ \\
577 & 178-258 & 383 & -- & -- & -- & 5h35m17.84s & -5d22m58.18s & $ 0.002 \pm  0.178$ & $ 0.013 \pm  0.188$ & $ 0.087 \pm  0.552$ & $-0.106 \pm  0.577$ & $ 0.363 \pm  0.324$ & $ 0.114 \pm  0.178$ & $ 0.442 \pm  0.225$ \\
578 & -- & 681 & -- & -- & -- & 5h35m17.86s & -5d20m54.10s & $-0.046 \pm  0.204$ & $ 0.096 \pm  0.345$ & \nodata & \nodata & $ 0.192 \pm  2.939$ & $-0.180 \pm  1.120$ & $-0.328 \pm  1.401$ \\
579 & -- & 367 & -- & -- & -- & 5h35m17.87s & -5d23m03.10s & $ 0.015 \pm  0.143$ & $-0.109 \pm  0.176$ & $-0.552 \pm  0.537$ & $-0.375 \pm  0.557$ & $-0.032 \pm  0.386$ & $-0.118 \pm  0.228$ & $-0.403 \pm  0.250$ \\
580 & -- & 542 & -- & -- & -- & 5h35m17.88s & -5d22m03.00s & $-0.112 \pm  0.161$ & $ 0.059 \pm  0.198$ & $ 0.019 \pm  0.616$ & $-0.206 \pm  0.556$ & $-0.370 \pm  0.461$ & $-0.032 \pm  0.224$ & $-0.058 \pm  0.251$ \\
581 & -- & -- & -- & -- & -- & 5h35m17.89s & -5d18m35.10s & $ 0.120 \pm  0.418$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
582 & -- & 566 & -- & -- & -- & 5h35m17.90s & -5d21m53.40s & $ 0.042 \pm  0.145$ & $-0.097 \pm  0.207$ & $ 0.153 \pm  0.618$ & $-0.251 \pm  0.692$ & $-0.061 \pm  0.428$ & $-0.047 \pm  0.204$ & $-0.077 \pm  0.220$ \\
583 & 179-056 & 679 & -- & -- & -- & 5h35m17.92s & -5d20m55.47s & $-0.103 \pm  0.157$ & $ 0.088 \pm  0.322$ & \nodata & \nodata & $ 0.477 \pm  2.630$ & $-0.131 \pm  0.989$ & $ 0.961 \pm  1.377$ \\
584 & -- & 56 & -- & -- & -- & 5h35m17.94s & -5d25m06.50s & $ 0.051 \pm  0.185$ & $-0.018 \pm  0.172$ & $ 0.326 \pm  0.442$ & $-0.031 \pm  0.404$ & $ 0.065 \pm  0.316$ & $ 0.141 \pm  0.152$ & $ 0.281 \pm  0.165$ \\
585 & -- & 689 & -- & -- & -- & 5h35m17.95s & -5d20m49.30s & $-0.069 \pm  0.189$ & $ 0.049 \pm  0.350$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
586 & -- & 35 & -- & -- & -- & 5h35m17.95s & -5d25m21.30s & $ 0.011 \pm  0.134$ & $ 0.050 \pm  0.179$ & $ 0.137 \pm  0.430$ & $ 0.003 \pm  0.476$ & $-0.045 \pm  0.378$ & $ 0.042 \pm  0.164$ & $ 0.059 \pm  0.173$ \\
587 & -- & 425 & G & 73 & -- & 5h35m17.95s & -5d22m45.45s & $ 1.839 \pm  0.209$ & $ 1.971 \pm  0.207$ & $ 1.731 \pm  0.183$ & $22.228 \pm  2.225$ & $ 1.552 \pm  0.164$ & $ 1.022 \pm  0.134$ & $ 3.384 \pm  0.344$ \\
588 & -- & 21 & -- & -- & -- & 5h35m17.96s & -5d25m34.10s & $ 0.004 \pm  0.161$ & $ 0.044 \pm  0.163$ & $ 0.328 \pm  0.650$ & $-0.002 \pm  0.610$ & $-0.033 \pm  0.373$ & $ 0.047 \pm  0.173$ & $ 0.061 \pm  0.226$ \\
589 & 179-354 & 764 & -- & -- & -- & 5h35m17.96s & -5d23m53.55s & $ 0.158 \pm  0.179$ & $-0.036 \pm  0.192$ & $ 0.388 \pm  0.488$ & $-0.139 \pm  0.549$ & $ 0.081 \pm  0.371$ & $ 0.200 \pm  0.225$ & $ 0.166 \pm  0.197$ \\
590 & -- & 256 & -- & -- & -- & 5h35m17.97s & -5d23m35.50s & $ 0.073 \pm  0.178$ & $ 0.154 \pm  0.186$ & $-0.652 \pm  0.602$ & $-0.096 \pm  0.594$ & $ 0.222 \pm  0.405$ & $-0.054 \pm  0.327$ & $-0.199 \pm  0.232$ \\
591 & -- & 676 & -- & -- & -- & 5h35m17.98s & -5d20m59.60s & $-0.047 \pm  0.175$ & $ 0.251 \pm  0.294$ & \nodata & \nodata & $-0.204 \pm  2.343$ & $ 0.144 \pm  0.738$ & $ 0.184 \pm  1.019$ \\
592 & -- & 501 & -- & -- & -- & 5h35m18.03s & -5d22m18.20s & $ 0.075 \pm  0.151$ & $ 0.151 \pm  0.212$ & $-0.089 \pm  0.459$ & $-0.003 \pm  0.526$ & $ 0.176 \pm  0.424$ & $-0.005 \pm  0.214$ & $ 0.042 \pm  0.200$ \\
593 & -- & 535 & -- & -- & -- & 5h35m18.03s & -5d22m05.50s & $ 0.066 \pm  0.163$ & $ 0.058 \pm  0.219$ & $ 0.207 \pm  0.631$ & $ 0.326 \pm  0.553$ & $ 0.083 \pm  0.397$ & $-0.067 \pm  0.208$ & $ 0.056 \pm  0.253$ \\
594 & -- & 174 & -- & -- & -- & 5h35m18.04s & -5d24m03.10s & $ 0.012 \pm  0.179$ & $-0.191 \pm  0.178$ & $ 0.105 \pm  0.388$ & $ 0.324 \pm  0.416$ & $-0.042 \pm  0.313$ & $ 0.095 \pm  0.253$ & $ 0.201 \pm  0.221$ \\
595 & 180-331 & 271 & 19 & 74 & -- & 5h35m18.05s & -5d23m30.74s & $ 5.230 \pm  0.562$ & $ 4.608 \pm  0.497$ & $ 1.291 \pm  0.385$ & $ 1.772 \pm  0.446$ & $ 2.446 \pm  0.425$ & $ 4.319 \pm  0.757$ & $ 3.948 \pm  0.585$ \\
596 & -- & 594 & -- & -- & -- & 5h35m18.05s & -5d21m41.20s & $ 0.045 \pm  0.152$ & $-0.119 \pm  0.244$ & $ 0.002 \pm  0.932$ & $-0.300 \pm  0.803$ & $ 0.055 \pm  0.517$ & $-0.096 \pm  0.234$ & $-0.372 \pm  0.284$ \\
597 & -- & 177 & -- & -- & -- & 5h35m18.08s & -5d24m01.20s & $ 0.138 \pm  0.179$ & $ 0.128 \pm  0.149$ & $ 0.064 \pm  0.479$ & $-0.047 \pm  0.475$ & $ 0.155 \pm  0.328$ & $-0.020 \pm  0.251$ & $ 0.089 \pm  0.173$ \\
598 & -- & 372 & -- & -- & -- & 5h35m18.08s & -5d23m01.80s & $-0.007 \pm  0.148$ & $ 0.036 \pm  0.196$ & $ 0.230 \pm  0.602$ & $-0.097 \pm  0.592$ & $-0.080 \pm  0.391$ & $-0.045 \pm  0.223$ & $-0.175 \pm  0.232$ \\
599 & 181-247 & 418 & -- & -- & -- & 5h35m18.09s & -5d22m47.16s & $ 0.248 \pm  0.194$ & $ 0.130 \pm  0.211$ & $ 0.371 \pm  0.488$ & $ 0.150 \pm  0.519$ & $-0.023 \pm  0.430$ & $ 0.275 \pm  0.156$ & $ 0.129 \pm  0.362$ \\
600 & 181-825 & -- & -- & -- & -- & 5h35m18.10s & -5d28m25.04s & $ 0.085 \pm  0.271$ & $ 0.250 \pm  0.633$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
601 & -- & 253 & N & -- & -- & 5h35m18.19s & -5d23m36.08s & $ 0.099 \pm  0.194$ & $-0.091 \pm  0.179$ & $ 0.636 \pm  0.558$ & $-0.182 \pm  0.624$ & $ 0.121 \pm  0.363$ & $-0.222 \pm  0.364$ & $-0.444 \pm  0.253$ \\
602 & 182-316 & 269 & -- & -- & -- & 5h35m18.19s & -5d23m31.53s & $ 0.027 \pm  0.201$ & $ 0.059 \pm  0.262$ & $-0.217 \pm  0.575$ & $ 0.198 \pm  0.542$ & $-0.058 \pm  0.416$ & $ 0.048 \pm  0.357$ & $ 0.104 \pm  0.247$ \\
603 & -- & 221 & -- & -- & -- & 5h35m18.21s & -5d23m46.30s & $ 0.013 \pm  0.194$ & $-0.274 \pm  0.158$ & $ 0.203 \pm  0.503$ & $-0.058 \pm  0.484$ & $-0.093 \pm  0.376$ & $-0.246 \pm  0.270$ & $-0.206 \pm  0.208$ \\
604 & -- & 125 & -- & -- & -- & 5h35m18.22s & -5d24m30.30s & $-0.081 \pm  0.143$ & $-0.009 \pm  0.152$ & $ 0.146 \pm  0.426$ & $ 0.043 \pm  0.418$ & $-0.003 \pm  0.270$ & $ 0.010 \pm  0.157$ & $-0.113 \pm  0.151$ \\
605 & 182-413 & 774 & O & -- & -- & 5h35m18.23s & -5d24m12.83s & $ 1.379 \pm  0.283$ & $ 0.990 \pm  0.405$ & $ 0.592 \pm  0.449$ & $ 0.040 \pm  0.458$ & $ 0.615 \pm  0.320$ & $ 0.684 \pm  0.358$ & $ 1.232 \pm  2.864$ \\
606 & -- & 19 & -- & -- & -- & 5h35m18.23s & -5d25m35.20s & $ 0.028 \pm  0.155$ & $-0.093 \pm  0.177$ & $-0.221 \pm  0.506$ & $ 0.179 \pm  0.567$ & $-0.170 \pm  0.435$ & $-0.088 \pm  0.167$ & $-0.236 \pm  0.213$ \\
607 & -- & 533 & -- & -- & -- & 5h35m18.24s & -5d22m06.30s & $ 0.027 \pm  0.143$ & $-0.046 \pm  0.194$ & $ 0.163 \pm  0.505$ & $ 0.161 \pm  0.514$ & $-0.188 \pm  0.399$ & $-0.011 \pm  0.176$ & $ 0.032 \pm  0.213$ \\
608 & -- & 331 & -- & 75 & -- & 5h35m18.25s & -5d23m15.63s & $ 0.827 \pm  0.132$ & $ 0.676 \pm  0.109$ & $ 0.374 \pm  0.159$ & $ 0.379 \pm 24.250$ & $ 0.488 \pm  0.161$ & $ 0.683 \pm  0.158$ & $ 0.945 \pm  0.223$ \\
609 & -- & 348 & -- & -- & -- & 5h35m18.28s & -5d23m07.50s & $-0.032 \pm  0.157$ & $-0.043 \pm  0.181$ & $ 0.102 \pm  0.574$ & $ 0.296 \pm  0.651$ & $ 0.169 \pm  0.375$ & $ 0.048 \pm  0.231$ & $-0.117 \pm  0.214$ \\
610 & 183-439 & 109 & -- & -- & -- & 5h35m18.29s & -5d24m38.88s & $ 0.111 \pm  0.145$ & $ 0.043 \pm  0.147$ & $ 0.084 \pm  0.417$ & $ 0.198 \pm  0.407$ & $ 0.022 \pm  0.282$ & $ 0.001 \pm  0.145$ & $ 0.028 \pm  0.152$ \\
611 & -- & 735 & -- & -- & -- & 5h35m18.30s & -5d21m49.50s & $ 0.024 \pm  0.167$ & $-0.014 \pm  0.230$ & $-0.037 \pm  0.681$ & $ 0.247 \pm  0.652$ & $-0.160 \pm  0.524$ & $ 0.077 \pm  0.219$ & $ 0.047 \pm  0.262$ \\
612 & 183-419 & 143 & -- & -- & -- & 5h35m18.32s & -5d24m19.19s & $ 0.361 \pm  0.125$ & $ 0.078 \pm  0.149$ & $ 0.292 \pm  0.457$ & $ 0.298 \pm  0.411$ & $ 0.171 \pm  0.272$ & $ 0.334 \pm  0.208$ & $ 0.536 \pm  0.153$ \\
613 & -- & 108 & -- & -- & -- & 5h35m18.33s & -5d24m38.90s & $-0.109 \pm  0.152$ & $-0.075 \pm  0.124$ & $ 0.084 \pm  0.414$ & $-0.161 \pm  0.370$ & $ 0.063 \pm  0.308$ & $ 0.043 \pm  0.146$ & $ 0.062 \pm  0.168$ \\
614 & -- & 66 & -- & -- & -- & 5h35m18.33s & -5d25m02.70s & $ 0.059 \pm  0.163$ & $-0.003 \pm  0.166$ & $ 0.006 \pm  0.387$ & $ 0.043 \pm  0.398$ & $ 0.088 \pm  0.307$ & $-0.002 \pm  0.143$ & $ 0.118 \pm  0.172$ \\
615 & 183-405 & 168 & -- & -- & -- & 5h35m18.34s & -5d24m04.88s & $ 0.085 \pm  0.175$ & $-0.080 \pm  0.176$ & $ 0.036 \pm  0.498$ & $ 0.048 \pm  0.467$ & $ 0.059 \pm  0.315$ & $-0.044 \pm  0.234$ & $-0.039 \pm  0.164$ \\
616 & 184-427 & 423 & -- & -- & -- & 5h35m18.36s & -5d24m26.87s & $ 0.314 \pm  0.081$ & $ 0.256 \pm  0.078$ & $ 0.167 \pm  0.466$ & $ 0.141 \pm  0.415$ & $ 0.109 \pm  0.296$ & $ 0.205 \pm  0.061$ & $ 0.317 \pm  0.585$ \\
617 & -- & 436 & F & 76 & -- & 5h35m18.37s & -5d22m37.44s & $35.026 \pm  3.504$ & $36.419 \pm  3.643$ & $28.544 \pm  2.856$ & $27.765 \pm  2.778$ & $29.440 \pm  2.945$ & $14.539 \pm  1.456$ & $18.683 \pm  1.870$ \\
618 & -- & 131 & -- & -- & -- & 5h35m18.38s & -5d24m26.80s & $-0.207 \pm  0.144$ & $-0.108 \pm  0.182$ & $ 0.028 \pm  0.478$ & $ 0.067 \pm  0.432$ & $ 0.135 \pm  0.294$ & $-0.145 \pm  0.175$ & $-0.181 \pm  0.174$ \\
619 & -- & 589 & -- & -- & -- & 5h35m18.38s & -5d21m44.20s & $ 0.082 \pm  0.138$ & $ 0.157 \pm  0.257$ & $ 0.275 \pm  0.811$ & $-0.231 \pm  0.636$ & $ 0.062 \pm  0.549$ & $-0.037 \pm  0.254$ & $-0.065 \pm  0.252$ \\
620 & -- & 430 & -- & -- & -- & 5h35m18.40s & -5d22m40.00s & $-0.077 \pm  0.190$ & $-0.248 \pm  0.275$ & $-0.107 \pm  0.568$ & $-0.122 \pm  0.720$ & $ 0.140 \pm  0.512$ & $ 0.033 \pm  0.236$ & $ 0.483 \pm  0.381$ \\
621 & -- & -- & -- & -- & -- & 5h35m18.41s & -5d22m38.55s & $-0.152 \pm  0.193$ & $ 0.024 \pm  0.318$ & $ 0.196 \pm  0.051$ & $ 0.302 \pm  0.771$ & $-0.308 \pm  0.604$ & $-0.096 \pm  0.196$ & $ 0.140 \pm  0.598$ \\
622 & 184-520 & 38 & -- & -- & -- & 5h35m18.44s & -5d25m19.30s & $-0.014 \pm  0.145$ & $ 0.068 \pm  0.172$ & $ 0.176 \pm  0.472$ & $-0.239 \pm  0.410$ & $-0.097 \pm  0.360$ & $ 0.010 \pm  0.142$ & $ 0.036 \pm  0.212$ \\
623 & -- & 163 & -- & -- & -- & 5h35m18.48s & -5d24m07.00s & $ 0.166 \pm  0.156$ & $ 0.008 \pm  0.150$ & $-0.258 \pm  0.428$ & $ 0.132 \pm  0.456$ & $-0.033 \pm  0.382$ & $ 0.131 \pm  0.222$ & $ 0.088 \pm  0.160$ \\
624 & -- & 278 & -- & -- & -- & 5h35m18.50s & -5d23m29.30s & $-0.018 \pm  0.194$ & $-0.105 \pm  0.233$ & $ 0.557 \pm  0.587$ & $-0.339 \pm  0.567$ & $ 0.270 \pm  0.373$ & $ 0.030 \pm  0.274$ & $ 0.358 \pm  0.268$ \\
625 & -- & 185 & -- & -- & -- & 5h35m18.51s & -5d23m57.80s & $-0.084 \pm  0.152$ & $ 0.162 \pm  0.171$ & $ 0.093 \pm  0.446$ & $-0.197 \pm  0.494$ & $ 0.091 \pm  0.294$ & $-0.054 \pm  0.237$ & $-0.164 \pm  0.182$ \\
626 & -- & 765 & -- & -- & -- & 5h35m18.53s & -5d23m47.90s & $ 0.069 \pm  0.161$ & $-0.088 \pm  0.175$ & $-0.020 \pm  0.462$ & $-0.081 \pm  0.520$ & $ 0.117 \pm  0.353$ & $ 0.031 \pm  0.260$ & $ 0.063 \pm  0.193$ \\
627 & -- & 384 & -- & -- & -- & 5h35m18.53s & -5d22m58.10s & $ 0.032 \pm  0.167$ & $-0.063 \pm  0.171$ & $-0.205 \pm  0.506$ & $ 0.029 \pm  0.549$ & $ 0.132 \pm  0.405$ & $-0.019 \pm  0.221$ & $-0.126 \pm  0.255$ \\
628 & -- & 578 & -- & -- & -- & 5h35m18.54s & -5d21m50.10s & $-0.036 \pm  0.172$ & $ 0.028 \pm  0.220$ & $ 0.283 \pm  0.649$ & $ 0.103 \pm  0.662$ & $ 0.107 \pm  0.517$ & $-0.012 \pm  0.179$ & $ 0.226 \pm  0.247$ \\
629 & -- & 463 & -- & -- & -- & 5h35m18.58s & -5d22m31.00s & $ 0.130 \pm  0.166$ & $ 0.004 \pm  0.223$ & $ 0.016 \pm  0.542$ & $ 0.190 \pm  0.520$ & $-0.106 \pm  0.356$ & $ 0.078 \pm  0.208$ & $ 0.222 \pm  0.286$ \\
630 & -- & 583 & -- & -- & -- & 5h35m18.60s & -5d21m47.70s & $-0.035 \pm  0.151$ & $-0.010 \pm  0.234$ & $-0.047 \pm  0.758$ & $ 0.102 \pm  0.660$ & $ 0.184 \pm  0.520$ & $-0.012 \pm  0.228$ & $ 0.088 \pm  0.231$ \\
631 & -- & -- & -- & -- & -- & 5h35m18.67s & -5d20m33.10s & $-0.058 \pm  0.229$ & $-0.136 \pm  0.399$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
632 & 187-314 & 337 & -- & -- & -- & 5h35m18.67s & -5d23m14.01s & $ 0.088 \pm  0.177$ & $-0.002 \pm  0.174$ & $ 0.237 \pm  0.601$ & $ 0.357 \pm  0.557$ & $ 0.102 \pm  0.418$ & $ 0.172 \pm  0.213$ & $ 0.412 \pm  0.227$ \\
633 & -- & 191 & -- & -- & -- & 5h35m18.68s & -5d23m56.50s & $-0.091 \pm  0.160$ & $-0.007 \pm  0.155$ & $ 0.074 \pm  0.460$ & $-0.239 \pm  0.470$ & $ 0.067 \pm  0.352$ & $ 0.062 \pm  0.230$ & $ 0.096 \pm  0.178$ \\
634 & -- & 713 & -- & -- & -- & 5h35m18.71s & -5d22m56.90s & $ 0.019 \pm  0.150$ & $-0.114 \pm  0.191$ & $ 0.027 \pm  0.510$ & $ 0.130 \pm  0.573$ & $-0.060 \pm  0.342$ & $-0.091 \pm  0.204$ & $-0.082 \pm  0.251$ \\
635 & -- & 543 & -- & -- & -- & 5h35m18.76s & -5d22m02.20s & $-0.030 \pm  0.180$ & $-0.097 \pm  0.217$ & $ 0.096 \pm  0.514$ & $-0.127 \pm  0.562$ & $-0.098 \pm  0.408$ & $-0.030 \pm  0.169$ & $ 0.116 \pm  0.231$ \\
636 & -- & 482 & -- & -- & -- & 5h35m18.85s & -5d22m23.10s & $ 0.024 \pm  0.158$ & $ 0.130 \pm  0.233$ & $ 0.014 \pm  0.478$ & $ 0.123 \pm  0.439$ & $ 0.028 \pm  0.312$ & $ 0.092 \pm  0.174$ & $ 0.063 \pm  0.226$ \\
637 & -- & 595 & -- & -- & -- & 5h35m18.86s & -5d21m41.30s & $ 0.021 \pm  0.166$ & $ 0.014 \pm  0.245$ & $ 0.063 \pm  0.696$ & $ 0.112 \pm  0.785$ & $-0.018 \pm  0.653$ & $ 0.042 \pm  0.226$ & $ 0.042 \pm  0.266$ \\
638 & 189-329 & 282 & -- & -- & -- & 5h35m18.88s & -5d23m28.88s & $-0.074 \pm  0.221$ & $-0.113 \pm  0.192$ & $ 0.227 \pm  0.572$ & $ 0.007 \pm  0.560$ & $-0.086 \pm  0.392$ & $-0.189 \pm  0.310$ & $-0.173 \pm  0.243$ \\
639 & -- & 352 & -- & -- & -- & 5h35m18.88s & -5d23m07.20s & $ 0.079 \pm  0.150$ & $ 0.122 \pm  0.193$ & $ 0.035 \pm  0.570$ & $-0.071 \pm  0.641$ & $ 0.049 \pm  0.409$ & $-0.102 \pm  0.200$ & $ 0.006 \pm  0.228$ \\
640 & -- & 151 & -- & -- & -- & 5h35m18.89s & -5d24m17.50s & $ 0.100 \pm  0.125$ & $-0.030 \pm  0.152$ & $-0.056 \pm  0.519$ & $ 0.054 \pm  0.414$ & $ 0.074 \pm  0.333$ & $-0.012 \pm  0.172$ & $-0.028 \pm  0.188$ \\
641 & -- & 695 & -- & -- & -- & 5h35m18.93s & -5d20m48.60s & $-0.016 \pm  0.184$ & $-0.203 \pm  0.291$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
642 & -- & 686 & -- & -- & -- & 5h35m18.96s & -5d20m52.20s & $-0.025 \pm  0.171$ & $ 0.145 \pm  0.310$ & \nodata & \nodata & $ 0.038 \pm  2.346$ & $ 0.397 \pm  1.014$ & $ 0.774 \pm  1.110$ \\
643 & -- & 498 & -- & -- & -- & 5h35m18.96s & -5d22m18.80s & $ 0.233 \pm  0.144$ & $-0.018 \pm  0.224$ & $-0.170 \pm  0.457$ & $ 0.183 \pm  0.536$ & $-0.040 \pm  0.374$ & $-0.038 \pm  0.177$ & $-0.159 \pm  0.192$ \\
644 & -- & 655 & -- & -- & -- & 5h35m18.97s & -5d21m07.80s & $ 0.005 \pm  0.191$ & $-0.118 \pm  0.309$ & $ 0.429 \pm  2.538$ & $ 0.154 \pm  2.416$ & $ 0.413 \pm  1.510$ & $ 0.068 \pm  0.519$ & $-0.259 \pm  0.755$ \\
645 & -- & 311 & -- & -- & -- & 5h35m18.97s & -5d23m22.00s & $-0.096 \pm  0.140$ & $-0.078 \pm  0.208$ & $-0.526 \pm  0.589$ & $ 0.163 \pm  0.612$ & $-0.144 \pm  0.429$ & $-0.082 \pm  0.216$ & $-0.216 \pm  0.206$ \\
646 & 190-251 & 409 & -- & -- & -- & 5h35m19.04s & -5d22m50.67s & $ 0.130 \pm  0.158$ & $-0.008 \pm  0.259$ & $ 0.092 \pm  0.494$ & $ 0.085 \pm  0.562$ & $ 0.267 \pm  0.421$ & $-0.073 \pm  0.197$ & $ 0.144 \pm  0.246$ \\
647 & -- & 65 & -- & -- & -- & 5h35m19.04s & -5d25m03.00s & $-0.032 \pm  0.159$ & $-0.154 \pm  0.167$ & $ 0.305 \pm  0.485$ & $ 0.051 \pm  0.480$ & $ 0.117 \pm  0.344$ & $-0.087 \pm  0.158$ & $-0.026 \pm  0.173$ \\
648 & -- & 351 & -- & -- & -- & 5h35m19.07s & -5d23m07.50s & $-0.134 \pm  0.149$ & $ 0.207 \pm  0.210$ & $ 0.118 \pm  0.569$ & $-0.159 \pm  0.606$ & $ 0.064 \pm  0.414$ & $ 0.017 \pm  0.216$ & $-0.140 \pm  0.229$ \\
649 & 191-350 & 214 & -- & -- & -- & 5h35m19.07s & -5d23m49.67s & $ 1.325 \pm  0.255$ & $ 0.417 \pm  0.170$ & $ 0.277 \pm  0.470$ & $ 0.309 \pm  0.484$ & $ 0.185 \pm  0.069$ & $ 0.428 \pm  0.190$ & $ 0.803 \pm  2.760$ \\
650 & -- & 357 & -- & -- & -- & 5h35m19.11s & -5d23m06.30s & $ 0.084 \pm  0.165$ & $ 0.142 \pm  0.195$ & $-0.068 \pm  0.502$ & $ 0.374 \pm  0.612$ & $-0.200 \pm  0.328$ & $ 0.013 \pm  0.179$ & $ 0.058 \pm  0.200$ \\
651 & -- & 288 & -- & -- & -- & 5h35m19.12s & -5d23m27.10s & $ 0.036 \pm  0.158$ & $ 0.088 \pm  0.177$ & $-0.343 \pm  0.667$ & $ 0.112 \pm  0.575$ & $-0.031 \pm  0.357$ & $-0.014 \pm  0.283$ & $-0.211 \pm  0.223$ \\
652 & 191-232 & -- & -- & -- & -- & 5h35m19.13s & -5d22m31.20s & $-0.066 \pm  0.183$ & $-0.081 \pm  0.221$ & $ 0.151 \pm  0.442$ & $-0.078 \pm  0.491$ & $-0.017 \pm  0.382$ & $ 0.089 \pm  0.195$ & $ 0.174 \pm  0.229$ \\
653 & -- & 444 & -- & -- & -- & 5h35m19.14s & -5d22m34.60s & $-0.045 \pm  0.147$ & $-0.027 \pm  0.183$ & $-0.034 \pm  0.456$ & $ 0.005 \pm  0.543$ & $-0.083 \pm  0.403$ & $ 0.000 \pm  0.168$ & $-0.028 \pm  0.211$ \\
654 & -- & 591 & -- & -- & -- & 5h35m19.16s & -5d21m43.70s & $-0.144 \pm  0.159$ & $ 0.103 \pm  0.218$ & $ 0.242 \pm  0.816$ & $-0.014 \pm  0.719$ & $ 0.112 \pm  0.513$ & $ 0.034 \pm  0.230$ & $ 0.010 \pm  0.262$ \\
655 & -- & 408 & -- & -- & -- & 5h35m19.22s & -5d22m50.70s & $ 0.016 \pm  0.180$ & $-0.138 \pm  0.219$ & $-0.075 \pm  0.502$ & $ 0.020 \pm  0.538$ & $-0.073 \pm  0.403$ & $-0.030 \pm  0.183$ & $-0.193 \pm  0.233$ \\
656 & -- & 776 & -- & -- & -- & 5h35m19.27s & -5d20m49.90s & $-0.031 \pm  0.209$ & $ 0.056 \pm  0.352$ & \nodata & \nodata & \nodata & $ 0.390 \pm  0.781$ & \nodata \\
657 & -- & 691 & -- & -- & -- & 5h35m19.27s & -5d20m49.50s & $-0.061 \pm  0.176$ & $-0.266 \pm  0.371$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
658 & -- & 356 & -- & -- & -- & 5h35m19.39s & -5d23m06.49s & $ 0.220 \pm  0.165$ & $ 0.214 \pm  0.174$ & $ 0.188 \pm  0.638$ & $ 0.095 \pm  0.632$ & $-0.031 \pm  0.430$ & $ 0.248 \pm  0.073$ & $ 0.238 \pm  0.225$ \\
659 & -- & 13 & -- & -- & -- & 5h35m19.40s & -5d25m42.40s & $ 0.052 \pm  0.155$ & $-0.002 \pm  0.195$ & $ 0.020 \pm  0.803$ & $ 0.004 \pm  0.711$ & $-0.040 \pm  0.495$ & $ 0.101 \pm  0.200$ & $ 0.068 \pm  0.308$ \\
660 & -- & 491 & -- & -- & -- & 5h35m19.47s & -5d22m21.80s & $ 0.068 \pm  0.176$ & $ 0.134 \pm  0.230$ & $-0.052 \pm  0.537$ & $-0.108 \pm  0.478$ & $-0.050 \pm  0.351$ & $ 0.038 \pm  0.187$ & $-0.028 \pm  0.207$ \\
661 & -- & 665 & -- & -- & -- & 5h35m19.51s & -5d21m04.50s & $-0.116 \pm  0.174$ & $-0.186 \pm  0.284$ & $-0.099 \pm  2.642$ & $-0.668 \pm  3.141$ & $-0.188 \pm  1.562$ & $ 0.005 \pm  0.512$ & $-0.112 \pm  0.843$ \\
662 & -- & 728 & -- & -- & -- & 5h35m19.51s & -5d23m39.70s & $ 0.040 \pm  0.163$ & $-0.102 \pm  0.168$ & $-0.703 \pm  0.665$ & $ 0.112 \pm  0.626$ & $ 0.150 \pm  0.395$ & $-0.166 \pm  0.226$ & $-0.389 \pm  0.228$ \\
663 & -- & 580 & -- & -- & -- & 5h35m19.55s & -5d21m49.20s & $-0.008 \pm  0.164$ & $-0.012 \pm  0.230$ & $ 0.060 \pm  0.754$ & $-0.081 \pm  0.688$ & $-0.107 \pm  0.489$ & $ 0.005 \pm  0.195$ & $-0.167 \pm  0.252$ \\
664 & -- & 188 & -- & -- & -- & 5h35m19.62s & -5d23m57.30s & $-0.022 \pm  0.151$ & $-0.035 \pm  0.147$ & $-0.144 \pm  0.496$ & $ 0.019 \pm  0.538$ & $-0.014 \pm  0.349$ & $ 0.048 \pm  0.203$ & $ 0.031 \pm  0.167$ \\
665 & -- & 54 & -- & -- & -- & 5h35m19.62s & -5d25m07.78s & $-0.062 \pm  0.160$ & $-0.033 \pm  0.144$ & $ 0.121 \pm  0.481$ & $ 0.325 \pm  0.061$ & $-0.178 \pm  0.291$ & $ 0.080 \pm  0.172$ & $ 0.056 \pm  0.013$ \\
666 & -- & 366 & -- & -- & -- & 5h35m19.63s & -5d23m03.60s & $ 0.060 \pm  0.148$ & $-0.056 \pm  0.200$ & $-0.099 \pm  0.548$ & $ 0.013 \pm  0.584$ & $ 0.010 \pm  0.395$ & $ 0.101 \pm  0.169$ & $ 0.110 \pm  0.209$ \\
667 & -- & 123 & -- & -- & -- & 5h35m19.64s & -5d24m31.60s & $ 0.040 \pm  0.157$ & $ 0.077 \pm  0.156$ & $ 0.018 \pm  0.504$ & $-0.099 \pm  0.461$ & $ 0.054 \pm  0.345$ & $ 0.084 \pm  0.203$ & $ 0.086 \pm  0.162$ \\
668 & 197-427 & 133 & P & -- & -- & 5h35m19.65s & -5d24m26.47s & $ 0.521 \pm  0.196$ & $ 0.105 \pm  0.157$ & $ 0.240 \pm  0.431$ & $ 0.338 \pm  0.497$ & $ 0.247 \pm  0.353$ & $ 0.413 \pm  0.152$ & $ 0.563 \pm 10334.349$ \\
669 & -- & 103 & -- & -- & -- & 5h35m19.66s & -5d24m42.20s & $ 0.177 \pm  0.136$ & $ 0.069 \pm  0.168$ & $-0.094 \pm  0.458$ & $ 0.157 \pm  0.416$ & $-0.150 \pm  0.379$ & $-0.007 \pm  0.173$ & $-0.017 \pm  0.187$ \\
670 & -- & 59 & -- & -- & -- & 5h35m19.68s & -5d25m05.20s & $ 0.097 \pm  0.156$ & $ 0.022 \pm  0.159$ & $ 0.088 \pm  0.594$ & $-0.057 \pm  0.566$ & $-0.010 \pm  0.349$ & $-0.007 \pm  0.154$ & $-0.084 \pm  0.207$ \\
671 & -- & 446 & -- & -- & -- & 5h35m19.68s & -5d22m34.20s & $ 0.032 \pm  0.139$ & $ 0.000 \pm  0.226$ & $ 0.005 \pm  0.456$ & $ 0.090 \pm  0.602$ & $-0.050 \pm  0.350$ & $ 0.091 \pm  0.162$ & $ 0.145 \pm  0.241$ \\
672 & 198-222 & 492 & -- & -- & -- & 5h35m19.82s & -5d22m21.62s & $ 0.403 \pm  0.106$ & $ 0.248 \pm  0.234$ & $ 0.098 \pm  0.467$ & $ 0.079 \pm  0.493$ & $ 0.300 \pm  0.370$ & $ 0.227 \pm  0.187$ & $ 0.243 \pm  0.223$ \\
673 & -- & 654 & -- & -- & -- & 5h35m19.84s & -5d21m08.00s & $ 0.023 \pm  0.207$ & $ 0.120 \pm  0.297$ & $-0.627 \pm  2.969$ & $-0.456 \pm  2.546$ & $ 0.078 \pm  1.457$ & $-0.260 \pm  0.580$ & $-0.465 \pm  0.625$ \\
674 & 198-448 & 96 & -- & -- & -- & 5h35m19.84s & -5d24m47.86s & $ 0.310 \pm  0.144$ & $ 0.031 \pm  0.174$ & $ 0.357 \pm  0.455$ & $ 0.011 \pm  0.492$ & $-0.175 \pm  0.345$ & $ 0.122 \pm  0.168$ & $ 0.184 \pm  0.172$ \\
675 & -- & 210 & -- & -- & -- & 5h35m19.86s & -5d23m51.60s & $ 0.145 \pm  0.155$ & $ 0.120 \pm  0.148$ & $ 0.231 \pm  0.561$ & $ 0.229 \pm  0.537$ & $ 0.033 \pm  0.373$ & $-0.096 \pm  0.210$ & $-0.118 \pm  0.176$ \\
676 & -- & 531 & -- & -- & -- & 5h35m19.90s & -5d22m07.30s & $-0.003 \pm  0.153$ & $-0.010 \pm  0.224$ & $ 0.189 \pm  0.518$ & $ 0.119 \pm  0.595$ & $ 0.060 \pm  0.471$ & $ 0.103 \pm  0.192$ & $ 0.092 \pm  0.191$ \\
677 & -- & 176 & -- & -- & -- & 5h35m19.93s & -5d24m02.60s & $ 0.132 \pm  0.171$ & $-0.278 \pm  0.155$ & $ 0.185 \pm  0.446$ & $ 0.137 \pm  0.481$ & $ 0.236 \pm  0.354$ & $ 0.106 \pm  0.182$ & $ 0.139 \pm  0.183$ \\
678 & -- & 564 & -- & -- & -- & 5h35m19.97s & -5d21m54.00s & $ 0.020 \pm  0.156$ & $-0.023 \pm  0.253$ & $ 0.006 \pm  0.618$ & $-0.087 \pm  0.665$ & $ 0.136 \pm  0.439$ & $-0.044 \pm  0.174$ & $ 0.075 \pm  0.221$ \\
679 & -- & 452 & -- & -- & -- & 5h35m19.98s & -5d22m32.80s & $ 0.058 \pm  0.177$ & $-0.026 \pm  0.202$ & $-0.276 \pm  0.563$ & $ 0.169 \pm  0.558$ & $ 0.196 \pm  0.415$ & $ 0.019 \pm  0.198$ & $-0.020 \pm  0.212$ \\
680 & -- & 766 & -- & -- & -- & 5h35m20.00s & -5d23m28.80s & $ 0.050 \pm  0.163$ & $-0.054 \pm  0.177$ & $ 0.092 \pm  0.598$ & $ 0.224 \pm  0.550$ & $ 0.034 \pm  0.349$ & $-0.008 \pm  0.207$ & $ 0.051 \pm  0.211$ \\
681 & -- & 34 & -- & -- & -- & 5h35m20.03s & -5d25m22.40s & $ 0.083 \pm  0.158$ & $ 0.023 \pm  0.147$ & $-0.009 \pm  0.730$ & $-0.017 \pm  0.615$ & $ 0.125 \pm  0.400$ & $-0.060 \pm  0.162$ & $ 0.009 \pm  0.227$ \\
682 & -- & 474 & -- & -- & -- & 5h35m20.03s & -5d22m26.50s & $ 0.049 \pm  0.189$ & $ 0.150 \pm  0.241$ & $ 0.161 \pm  0.494$ & $-0.130 \pm  0.538$ & $ 0.085 \pm  0.470$ & $-0.039 \pm  0.149$ & $-0.032 \pm  0.233$ \\
683 & -- & 17 & -- & -- & -- & 5h35m20.05s & -5d25m37.70s & $ 0.103 \pm  0.132$ & $-0.110 \pm  0.160$ & $-0.155 \pm  0.737$ & $ 0.266 \pm  0.712$ & $-0.128 \pm  0.461$ & $ 0.052 \pm  0.190$ & $ 0.082 \pm  0.222$ \\
684 & 200-106 & 660 & -- & -- & -- & 5h35m20.06s & -5d21m05.88s & $ 0.119 \pm  0.152$ & $-0.107 \pm  0.323$ & $-0.979 \pm  2.983$ & $-0.498 \pm  2.854$ & $-0.331 \pm  1.585$ & $ 0.087 \pm  0.652$ & $ 0.451 \pm  2.704$ \\
685 & -- & 45 & -- & -- & -- & 5h35m20.06s & -5d25m14.30s & $ 0.059 \pm  0.163$ & $ 0.046 \pm  0.155$ & $ 0.210 \pm  0.580$ & $-0.072 \pm  0.487$ & $ 0.021 \pm  0.436$ & $-0.039 \pm  0.158$ & $-0.029 \pm  0.196$ \\
686 & -- & 700 & -- & -- & -- & 5h35m20.09s & -5d20m43.90s & $ 0.049 \pm  0.186$ & $ 0.000 \pm  0.387$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
687 & -- & 365 & -- & -- & -- & 5h35m20.13s & -5d23m04.50s & $-0.058 \pm  0.141$ & $-0.168 \pm  0.175$ & $-0.125 \pm  0.590$ & $ 0.114 \pm  0.570$ & $-0.035 \pm  0.437$ & $ 0.122 \pm  0.182$ & $ 0.251 \pm  0.227$ \\
688 & -- & 613 & -- & -- & -- & 5h35m20.14s & -5d21m33.70s & $ 0.028 \pm  0.161$ & $-0.063 \pm  0.255$ & $ 0.206 \pm  1.176$ & $-0.013 \pm  1.155$ & $ 0.037 \pm  0.774$ & $ 0.059 \pm  0.230$ & $ 0.226 \pm  0.329$ \\
689 & 201-534 & 25 & -- & -- & -- & 5h35m20.15s & -5d25m33.87s & $ 0.049 \pm  0.139$ & $-0.013 \pm  0.178$ & $-0.009 \pm  0.669$ & $ 0.161 \pm  0.741$ & $-0.155 \pm  0.442$ & $ 0.051 \pm  0.167$ & $ 0.036 \pm  0.230$ \\
690 & 202-228 & 468 & -- & -- & -- & 5h35m20.16s & -5d22m28.31s & $ 0.045 \pm  0.153$ & $-0.011 \pm  0.238$ & $ 0.163 \pm  0.571$ & $ 0.203 \pm  0.426$ & $-0.179 \pm  0.409$ & $ 0.170 \pm  0.060$ & $ 0.043 \pm  0.214$ \\
691 & -- & -- & -- & -- & -- & 5h35m20.17s & -5d26m39.13s & $ 0.093 \pm  0.198$ & $ 0.244 \pm  0.056$ & \nodata & $ 0.384 \pm  2.994$ & $ 0.274 \pm  1.505$ & $ 0.091 \pm  0.610$ & $ 0.169 \pm  0.829$ \\
692 & -- & 346 & -- & -- & -- & 5h35m20.18s & -5d23m08.50s & $-0.172 \pm  0.139$ & $ 0.141 \pm  0.189$ & $ 0.043 \pm  0.611$ & $ 0.094 \pm  0.625$ & $-0.066 \pm  0.466$ & $-0.047 \pm  0.176$ & $ 0.027 \pm  0.199$ \\
693 & -- & 678 & -- & -- & -- & 5h35m20.22s & -5d20m56.80s & $ 0.541 \pm  0.094$ & $ 0.504 \pm  0.123$ & \nodata & \nodata & $ 0.313 \pm  2.423$ & $ 0.228 \pm  0.988$ & $ 0.289 \pm  1.132$ \\
694 & -- & 697 & -- & -- & -- & 5h35m20.27s & -5d20m47.40s & $ 0.018 \pm  0.208$ & $ 0.134 \pm  0.344$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
695 & 203-504 & 61 & -- & -- & -- & 5h35m20.28s & -5d25m04.03s & $ 0.364 \pm  0.101$ & $ 0.144 \pm  0.176$ & $-0.030 \pm  0.604$ & $ 0.183 \pm  0.441$ & $ 0.224 \pm  0.431$ & $ 0.163 \pm  0.179$ & $ 0.261 \pm  0.184$ \\
696 & 203-506 & 57 & -- & -- & -- & 5h35m20.31s & -5d25m05.57s & $ 0.167 \pm  0.136$ & $ 0.173 \pm  0.179$ & $ 0.234 \pm  0.675$ & $-0.242 \pm  0.543$ & $-0.015 \pm  0.463$ & $-0.036 \pm  0.180$ & $-0.008 \pm  0.216$ \\
697 & -- & 727 & -- & -- & -- & 5h35m20.36s & -5d25m25.70s & $ 0.015 \pm  0.139$ & $-0.028 \pm  0.155$ & $-0.033 \pm  0.716$ & $-0.329 \pm  0.670$ & $-0.033 \pm  0.466$ & $ 0.044 \pm  0.162$ & $-0.084 \pm  0.228$ \\
698 & -- & 510 & -- & -- & -- & 5h35m20.40s & -5d22m13.70s & $-0.060 \pm  0.139$ & $-0.136 \pm  0.243$ & $-0.102 \pm  0.565$ & $-0.083 \pm  0.582$ & $ 0.137 \pm  0.428$ & $-0.034 \pm  0.178$ & $-0.082 \pm  0.231$ \\
699 & -- & 279 & -- & -- & -- & 5h35m20.43s & -5d23m29.70s & $ 0.142 \pm  0.164$ & $ 0.148 \pm  0.211$ & $-0.123 \pm  0.589$ & $ 0.035 \pm  0.659$ & $ 0.173 \pm  0.375$ & $ 0.073 \pm  0.198$ & $ 0.079 \pm  0.222$ \\
700 & 205-330 & 277 & -- & -- & -- & 5h35m20.47s & -5d23m29.80s & $ 0.271 \pm  0.146$ & $ 0.292 \pm  0.179$ & $-0.017 \pm  0.611$ & $ 0.040 \pm  0.521$ & $ 0.353 \pm  0.393$ & $ 0.032 \pm  0.204$ & $ 0.299 \pm  1.013$ \\
701 & -- & 272 & -- & -- & -- & 5h35m20.50s & -5d23m31.10s & $ 0.098 \pm  0.169$ & $-0.066 \pm  0.184$ & $-0.184 \pm  0.687$ & $ 0.281 \pm  0.539$ & $-0.228 \pm  0.365$ & $ 0.140 \pm  0.189$ & $ 0.022 \pm  0.181$ \\
702 & -- & 308 & -- & -- & -- & 5h35m20.52s & -5d23m23.00s & $ 0.024 \pm  0.144$ & $ 0.044 \pm  0.156$ & $-0.238 \pm  0.614$ & $ 0.201 \pm  0.601$ & $-0.016 \pm  0.403$ & $ 0.048 \pm  0.200$ & $-0.179 \pm  0.182$ \\
703 & 205-052 & 688 & -- & -- & -- & 5h35m20.52s & -5d20m52.03s & $ 0.021 \pm  0.196$ & $-0.005 \pm  0.376$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
704 & 205-421 & 141 & -- & -- & -- & 5h35m20.54s & -5d24m20.97s & $ 0.160 \pm  0.156$ & $-0.152 \pm  0.162$ & $ 0.108 \pm  0.561$ & $ 0.084 \pm  0.447$ & $ 0.125 \pm  0.378$ & $ 0.085 \pm  0.176$ & $ 0.091 \pm  0.169$ \\
705 & -- & 596 & -- & -- & -- & 5h35m20.54s & -5d21m41.00s & $ 0.068 \pm  0.169$ & $ 0.157 \pm  0.239$ & $ 0.279 \pm  0.918$ & $ 0.040 \pm  0.993$ & $ 0.009 \pm  0.657$ & $-0.007 \pm  0.270$ & $ 0.010 \pm  0.297$ \\
706 & -- & 701 & -- & -- & -- & 5h35m20.58s & -5d20m43.20s & $-0.077 \pm  0.189$ & $-0.016 \pm  0.393$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
707 & -- & 632 & -- & -- & -- & 5h35m20.59s & -5d21m22.90s & $-0.046 \pm  0.182$ & $-0.096 \pm  0.312$ & $-0.169 \pm  1.800$ & $-0.409 \pm  1.683$ & $-0.384 \pm  1.014$ & $ 0.083 \pm  0.392$ & $ 0.090 \pm  0.466$ \\
708 & -- & 396 & -- & -- & -- & 5h35m20.63s & -5d22m55.70s & $ 0.059 \pm  0.145$ & $ 0.161 \pm  0.196$ & $ 0.042 \pm  0.683$ & $ 0.138 \pm  0.586$ & $-0.054 \pm  0.441$ & $ 0.053 \pm  0.179$ & $ 0.065 \pm  0.211$ \\
709 & -- & 429 & -- & -- & -- & 5h35m20.64s & -5d22m41.20s & $-0.109 \pm  0.153$ & $ 0.000 \pm  0.185$ & $-0.113 \pm  0.496$ & $ 0.123 \pm  0.555$ & $-0.170 \pm  0.380$ & $-0.092 \pm  0.175$ & $-0.110 \pm  0.204$ \\
710 & -- & 424 & -- & -- & -- & 5h35m20.64s & -5d22m45.60s & $ 0.128 \pm  0.171$ & $ 0.149 \pm  0.206$ & $-0.027 \pm  0.561$ & $ 0.162 \pm  0.558$ & $-0.068 \pm  0.329$ & $ 0.139 \pm  0.209$ & $ 0.060 \pm  0.204$ \\
711 & 206-446 & 97 & -- & -- & -- & 5h35m20.66s & -5d24m46.67s & $ 2.217 \pm  0.391$ & $ 0.478 \pm  0.207$ & $ 0.449 \pm  0.551$ & $ 0.516 \pm  0.567$ & $ 0.194 \pm  0.395$ & $ 0.458 \pm  0.175$ & $ 1.014 \pm  0.209$ \\
712 & -- & 49 & -- & -- & -- & 5h35m20.67s & -5d25m10.80s & $-0.107 \pm  0.135$ & $ 0.031 \pm  0.140$ & $-0.109 \pm  0.668$ & $-0.052 \pm  0.593$ & $ 0.248 \pm  0.439$ & $ 0.033 \pm  0.158$ & $ 0.044 \pm  0.217$ \\
713 & -- & 207 & -- & -- & -- & 5h35m20.68s & -5d23m53.20s & $-0.011 \pm  0.136$ & $ 0.097 \pm  0.199$ & $ 0.293 \pm  0.524$ & $-0.177 \pm  0.520$ & $-0.071 \pm  0.371$ & $ 0.007 \pm  0.176$ & $-0.001 \pm  0.173$ \\
714 & -- & 461 & -- & -- & -- & 5h35m20.72s & -5d22m31.50s & $-0.038 \pm  0.168$ & $ 0.013 \pm  0.212$ & $-0.046 \pm  0.585$ & $-0.054 \pm  0.542$ & $ 0.058 \pm  0.444$ & $-0.041 \pm  0.179$ & $-0.137 \pm  0.248$ \\
715 & -- & 590 & -- & -- & -- & 5h35m20.73s & -5d21m44.34s & $ 0.237 \pm  0.067$ & $-0.031 \pm  0.250$ & $ 0.353 \pm  0.100$ & $ 1.316 \pm  0.173$ & $ 0.240 \pm  0.067$ & $ 0.135 \pm  0.234$ & $ 0.218 \pm  0.033$ \\
716 & -- & 560 & -- & -- & -- & 5h35m20.77s & -5d21m55.20s & $-0.117 \pm  0.171$ & $ 0.037 \pm  0.229$ & $-0.167 \pm  0.804$ & $ 0.102 \pm  0.670$ & $ 0.093 \pm  0.468$ & $ 0.045 \pm  0.212$ & $ 0.102 \pm  0.265$ \\
717 & -- & 732 & -- & -- & -- & 5h35m20.77s & -5d22m39.50s & $-0.059 \pm  0.156$ & $-0.075 \pm  0.225$ & $ 0.183 \pm  0.624$ & $ 0.052 \pm  0.444$ & $ 0.034 \pm  0.464$ & $ 0.097 \pm  0.159$ & $ 0.321 \pm  0.241$ \\
718 & -- & 731 & -- & -- & -- & 5h35m20.79s & -5d22m36.30s & $ 0.158 \pm  0.132$ & $ 0.089 \pm  0.195$ & $-0.208 \pm  0.578$ & $-0.182 \pm  0.632$ & $-0.080 \pm  0.414$ & $-0.074 \pm  0.210$ & $-0.248 \pm  0.206$ \\
719 & 208-122 & 637 & -- & -- & -- & 5h35m20.84s & -5d21m21.47s & $-0.026 \pm  0.170$ & $ 0.030 \pm  0.305$ & $ 0.009 \pm  1.771$ & $ 0.176 \pm  1.953$ & $ 0.373 \pm  1.078$ & $-0.007 \pm  0.432$ & $ 0.031 \pm  0.501$ \\
720 & -- & 622 & -- & -- & -- & 5h35m20.84s & -5d21m30.10s & $-0.073 \pm  0.163$ & $ 0.009 \pm  0.215$ & $-0.363 \pm  1.480$ & $-0.136 \pm  1.269$ & $-0.146 \pm  0.816$ & $ 0.217 \pm  0.378$ & $-0.110 \pm  0.430$ \\
721 & -- & 649 & -- & -- & -- & 5h35m20.85s & -5d21m13.70s & $-0.188 \pm  0.198$ & $-0.022 \pm  0.321$ & $ 0.698 \pm  2.589$ & $ 0.025 \pm  2.781$ & $-0.382 \pm  1.476$ & $ 0.087 \pm  0.499$ & $ 0.375 \pm  0.690$ \\
722 & -- & 22 & -- & -- & -- & 5h35m20.90s & -5d25m34.50s & $-0.047 \pm  0.150$ & $-0.036 \pm  0.166$ & $ 0.024 \pm  0.852$ & $-0.057 \pm  0.778$ & $ 0.238 \pm  0.503$ & $-0.015 \pm  0.172$ & $ 0.025 \pm  0.219$ \\
723 & -- & 312 & -- & -- & -- & 5h35m20.92s & -5d23m21.80s & $ 0.049 \pm  0.137$ & $ 0.193 \pm  0.157$ & $-0.084 \pm  0.644$ & $ 0.123 \pm  0.627$ & $-0.270 \pm  0.382$ & $-0.135 \pm  0.206$ & $-0.258 \pm  0.173$ \\
724 & -- & 574 & -- & -- & -- & 5h35m20.93s & -5d21m50.90s & $ 0.106 \pm  0.141$ & $ 0.143 \pm  0.247$ & $-0.030 \pm  0.908$ & $-0.076 \pm  0.720$ & $-0.096 \pm  0.575$ & $ 0.132 \pm  0.232$ & $ 0.083 \pm  0.279$ \\
725 & 209-151 & -- & -- & -- & -- & 5h35m21.00s & -5d21m52.30s & $ 0.130 \pm  0.142$ & $ 0.272 \pm  0.262$ & $-0.034 \pm  0.788$ & $-0.103 \pm  0.797$ & $-0.149 \pm  0.580$ & $-0.018 \pm  0.237$ & $-0.001 \pm  0.315$ \\
726 & -- & 196 & -- & -- & -- & 5h35m21.02s & -5d23m55.70s & $ 0.057 \pm  0.163$ & $-0.146 \pm  0.149$ & $ 0.205 \pm  0.461$ & $-0.101 \pm  0.486$ & $-0.005 \pm  0.345$ & $ 0.051 \pm  0.139$ & $ 0.133 \pm  0.187$ \\
727 & -- & 486 & -- & -- & -- & 5h35m21.02s & -5d22m22.90s & $ 0.083 \pm  0.179$ & $ 0.043 \pm  0.210$ & $-0.219 \pm  0.720$ & $ 0.082 \pm  0.549$ & $ 0.118 \pm  0.429$ & $ 0.104 \pm  0.198$ & $-0.023 \pm  0.238$ \\
728 & -- & 403 & -- & -- & -- & 5h35m21.02s & -5d22m54.30s & $-0.038 \pm  0.145$ & $ 0.045 \pm  0.211$ & $-0.041 \pm  0.643$ & $-0.164 \pm  0.522$ & $-0.098 \pm  0.386$ & $-0.045 \pm  0.156$ & $-0.162 \pm  0.203$ \\
729 & 210-225 & 477 & -- & -- & -- & 5h35m21.03s & -5d22m25.25s & $ 0.087 \pm  0.163$ & $ 0.073 \pm  0.243$ & $ 0.483 \pm  0.648$ & $ 0.170 \pm  0.581$ & $ 0.091 \pm  0.449$ & $-0.012 \pm  0.184$ & $ 0.059 \pm  0.211$ \\
730 & -- & 217 & 30 & 77 & -- & 5h35m21.05s & -5d23m49.03s & $ 2.031 \pm  0.217$ & $ 2.282 \pm  0.237$ & $ 2.712 \pm  0.280$ & $ 0.683 \pm  0.098$ & $ 2.420 \pm  0.248$ & $ 0.996 \pm  0.117$ & $ 1.373 \pm  0.140$ \\
731 & -- & 680 & -- & -- & -- & 5h35m21.11s & -5d20m55.50s & $ 0.164 \pm  0.205$ & $ 0.161 \pm  0.428$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
732 & -- & 729 & -- & -- & -- & 5h35m21.12s & -5d22m50.20s & $ 0.035 \pm  0.141$ & $-0.172 \pm  0.202$ & $-0.259 \pm  0.625$ & $-0.327 \pm  0.627$ & $ 0.155 \pm  0.483$ & $-0.074 \pm  0.167$ & $ 0.013 \pm  0.215$ \\
733 & 212-557 & -- & -- & -- & -- & 5h35m21.15s & -5d25m57.04s & $-0.022 \pm  0.157$ & $ 0.008 \pm  0.181$ & $-0.159 \pm  0.806$ & $ 0.143 \pm  0.807$ & $ 0.124 \pm  0.540$ & $ 0.068 \pm  0.189$ & $ 0.051 \pm  0.286$ \\
734 & -- & 264 & -- & -- & -- & 5h35m21.18s & -5d23m33.10s & $ 0.025 \pm  0.158$ & $ 0.030 \pm  0.190$ & $ 0.148 \pm  0.601$ & $-0.001 \pm  0.586$ & $-0.129 \pm  0.379$ & $-0.022 \pm  0.177$ & $-0.023 \pm  0.190$ \\
735 & 212-400 & 184 & -- & -- & -- & 5h35m21.19s & -5d24m00.15s & $-0.032 \pm  0.161$ & $ 0.002 \pm  0.158$ & $ 0.153 \pm  0.423$ & $ 0.053 \pm  0.432$ & $-0.023 \pm  0.382$ & $-0.033 \pm  0.131$ & $-0.016 \pm  0.178$ \\
736 & -- & 551 & -- & -- & -- & 5h35m21.23s & -5d22m00.30s & $ 0.072 \pm  0.157$ & $-0.046 \pm  0.219$ & $-0.049 \pm  0.612$ & $ 0.198 \pm  0.821$ & $ 0.184 \pm  0.538$ & $ 0.044 \pm  0.202$ & $ 0.086 \pm  0.273$ \\
737 & 212-260 & 381 & -- & -- & -- & 5h35m21.25s & -5d22m59.49s & $ 0.079 \pm  0.133$ & $ 0.057 \pm  0.237$ & $-0.497 \pm  0.593$ & $-0.200 \pm  0.643$ & $ 0.588 \pm  0.083$ & $-0.066 \pm  0.171$ & $ 0.114 \pm  0.029$ \\
738 & -- & 326 & -- & -- & -- & 5h35m21.25s & -5d23m16.80s & $ 0.008 \pm  0.161$ & $-0.018 \pm  0.184$ & $-0.026 \pm  0.623$ & $ 0.079 \pm  0.562$ & $ 0.076 \pm  0.472$ & $-0.022 \pm  0.160$ & $-0.186 \pm  0.188$ \\
739 & -- & 734 & -- & -- & -- & 5h35m21.28s & -5d22m09.10s & $-0.089 \pm  0.180$ & $-0.005 \pm  0.264$ & $-0.322 \pm  0.686$ & $-0.135 \pm  0.731$ & $-0.016 \pm  0.620$ & $-0.149 \pm  0.181$ & $-0.131 \pm  0.251$ \\
740 & 213-533 & 27 & -- & -- & -- & 5h35m21.29s & -5d25m33.11s & $ 0.057 \pm  0.156$ & $-0.037 \pm  0.186$ & $-0.101 \pm  0.798$ & $-0.118 \pm  0.594$ & $ 0.025 \pm  0.475$ & $ 0.041 \pm  0.158$ & $ 0.047 \pm  0.254$ \\
741 & -- & 79 & -- & -- & -- & 5h35m21.30s & -5d24m57.35s & $ 0.073 \pm  0.137$ & $ 0.067 \pm  0.182$ & $ 0.087 \pm  0.641$ & $ 0.261 \pm  0.598$ & $ 0.100 \pm  0.439$ & $-0.086 \pm  0.170$ & $-0.072 \pm  0.225$ \\
742 & -- & 507 & -- & -- & -- & 5h35m21.30s & -5d22m15.70s & $-0.012 \pm  0.174$ & $ 0.051 \pm  0.245$ & $-0.097 \pm  0.727$ & $-0.164 \pm  0.630$ & $ 0.083 \pm  0.489$ & $-0.062 \pm  0.185$ & $-0.058 \pm  0.256$ \\
743 & 213-346 & 225 & -- & -- & -- & 5h35m21.31s & -5d23m46.05s & $ 0.085 \pm  0.162$ & $-0.169 \pm  0.149$ & $ 0.161 \pm  0.488$ & $-0.148 \pm  0.486$ & $ 0.261 \pm  0.338$ & $-0.013 \pm  0.157$ & $-0.020 \pm  0.179$ \\
744 & -- & 160 & -- & -- & -- & 5h35m21.33s & -5d24m11.40s & $ 0.018 \pm  0.173$ & $ 0.147 \pm  0.190$ & $ 0.143 \pm  0.500$ & $ 0.019 \pm  0.425$ & $ 0.169 \pm  0.373$ & $ 0.046 \pm  0.136$ & $ 0.089 \pm  0.149$ \\
745 & -- & 20 & -- & -- & -- & 5h35m21.35s & -5d25m35.00s & $ 0.038 \pm  0.137$ & $-0.010 \pm  0.167$ & $-0.153 \pm  0.692$ & $-0.017 \pm  0.682$ & $-0.094 \pm  0.499$ & $-0.090 \pm  0.151$ & $-0.105 \pm  0.222$ \\
746 & -- & 229 & -- & -- & -- & 5h35m21.37s & -5d23m45.40s & $ 0.048 \pm  0.151$ & $-0.014 \pm  0.175$ & $ 0.087 \pm  0.534$ & $ 0.073 \pm  0.435$ & $ 0.065 \pm  0.363$ & $-0.008 \pm  0.164$ & $ 0.118 \pm  0.177$ \\
747 & -- & 532 & -- & -- & -- & 5h35m21.39s & -5d22m07.40s & $-0.021 \pm  0.168$ & $-0.007 \pm  0.239$ & $ 0.300 \pm  0.743$ & $-0.071 \pm  0.734$ & $ 0.065 \pm  0.489$ & $-0.003 \pm  0.241$ & $-0.083 \pm  0.256$ \\
748 & 215-652 & -- & -- & -- & -- & 5h35m21.45s & -5d26m52.40s & $-0.074 \pm  0.167$ & $-0.069 \pm  0.226$ & $-0.002 \pm  3.102$ & $ 1.402 \pm  2.474$ & $-0.450 \pm  1.551$ & $ 0.389 \pm  0.510$ & $ 0.490 \pm  0.730$ \\
749 & 215-317 & 328 & -- & -- & -- & 5h35m21.50s & -5d23m16.71s & $ 0.100 \pm  0.135$ & $ 0.013 \pm  0.160$ & $-0.402 \pm  0.620$ & $-0.119 \pm  0.592$ & $ 0.310 \pm  0.388$ & $ 0.129 \pm  0.173$ & $ 0.038 \pm  0.227$ \\
750 & 215-106 & 663 & -- & -- & -- & 5h35m21.56s & -5d21m05.60s & $ 0.111 \pm  0.167$ & $-0.020 \pm  0.361$ & \nodata & \nodata & $ 1.089 \pm  2.160$ & $ 0.156 \pm  0.816$ & $ 0.280 \pm  1.207$ \\
751 & 216-541 & 15 & -- & -- & -- & 5h35m21.60s & -5d25m40.65s & $ 0.009 \pm  0.135$ & $ 0.058 \pm  0.158$ & $ 0.014 \pm  0.750$ & $ 0.112 \pm  0.704$ & $-0.021 \pm  0.408$ & $-0.069 \pm  0.163$ & $-0.053 \pm  0.219$ \\
752 & 216-715 & -- & -- & -- & -- & 5h35m21.62s & -5d27m14.65s & $ 0.014 \pm  0.177$ & $ 0.069 \pm  0.297$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
753 & -- & 294 & -- & -- & -- & 5h35m21.63s & -5d23m25.80s & $-0.042 \pm  0.145$ & $ 0.031 \pm  0.180$ & $-0.126 \pm  0.674$ & $ 0.399 \pm  0.573$ & $ 0.016 \pm  0.401$ & $-0.038 \pm  0.139$ & $-0.168 \pm  0.205$ \\
754 & -- & 516 & -- & -- & -- & 5h35m21.64s & -5d22m12.70s & $-0.061 \pm  0.168$ & $ 0.014 \pm  0.261$ & $ 0.164 \pm  0.693$ & $-0.044 \pm  0.583$ & $ 0.076 \pm  0.550$ & $-0.091 \pm  0.194$ & $-0.012 \pm  0.269$ \\
755 & -- & 31 & -- & -- & -- & 5h35m21.66s & -5d25m26.50s & $-0.016 \pm  0.156$ & $ 0.015 \pm  0.176$ & $ 0.146 \pm  0.689$ & $-0.111 \pm  0.653$ & $-0.243 \pm  0.445$ & $ 0.034 \pm  0.175$ & $ 0.047 \pm  0.241$ \\
756 & -- & 255 & -- & -- & -- & 5h35m21.67s & -5d21m47.40s & $ 0.044 \pm  0.148$ & $-0.074 \pm  0.268$ & $ 0.251 \pm  1.117$ & $ 0.144 \pm  0.812$ & $ 0.071 \pm  0.702$ & $ 0.034 \pm  0.258$ & $ 0.118 \pm  0.364$ \\
757 & -- & 585 & -- & -- & -- & 5h35m21.68s & -5d21m47.20s & $ 0.076 \pm  0.159$ & $-0.060 \pm  0.255$ & $ 0.507 \pm  0.967$ & $ 0.066 \pm  1.175$ & $ 0.066 \pm  0.654$ & $-0.157 \pm  0.282$ & $-0.163 \pm  0.351$ \\
758 & -- & 730 & -- & -- & -- & 5h35m21.71s & -5d22m38.30s & $ 0.149 \pm  0.165$ & $ 0.037 \pm  0.242$ & $ 0.014 \pm  0.699$ & $-0.175 \pm  0.614$ & $ 0.171 \pm  0.477$ & $-0.021 \pm  0.188$ & $-0.246 \pm  0.264$ \\
759 & -- & 218 & -- & -- & -- & 5h35m21.73s & -5d23m48.40s & $-0.016 \pm  0.130$ & $-0.079 \pm  0.162$ & $ 0.194 \pm  0.454$ & $-0.016 \pm  0.420$ & $ 0.079 \pm  0.377$ & $ 0.003 \pm  0.119$ & $ 0.087 \pm  0.183$ \\
760 & 218-339 & 249 & -- & -- & -- & 5h35m21.77s & -5d23m39.40s & $ 0.174 \pm  0.057$ & $ 0.186 \pm  0.202$ & $ 0.056 \pm  0.553$ & $ 0.220 \pm  0.551$ & $ 0.016 \pm  0.354$ & $ 0.176 \pm  0.151$ & $ 0.182 \pm  0.201$ \\
761 & 218-354 & 204 & -- & -- & -- & 5h35m21.80s & -5d23m53.90s & $ 0.107 \pm  0.152$ & $ 0.166 \pm  0.192$ & $ 0.035 \pm  0.509$ & $ 0.041 \pm  0.521$ & $-0.039 \pm  0.337$ & $ 0.142 \pm  0.129$ & $ 0.202 \pm  0.183$ \\
762 & -- & 343 & -- & -- & -- & 5h35m21.80s & -5d23m10.70s & $-0.015 \pm  0.167$ & $ 0.062 \pm  0.166$ & $-0.019 \pm  0.685$ & $-0.026 \pm  0.627$ & $ 0.028 \pm  0.471$ & $-0.017 \pm  0.165$ & $-0.046 \pm  0.245$ \\
763 & 218-529 & 30 & -- & -- & -- & 5h35m21.83s & -5d25m28.43s & $-0.002 \pm  0.141$ & $-0.071 \pm  0.194$ & $-0.194 \pm  0.692$ & $ 0.045 \pm  0.580$ & $ 0.036 \pm  0.418$ & $ 0.002 \pm  0.159$ & $-0.049 \pm  0.248$ \\
764 & -- & 432 & -- & -- & -- & 5h35m21.83s & -5d22m40.30s & $ 0.070 \pm  0.135$ & $-0.032 \pm  0.218$ & $-0.291 \pm  0.686$ & $-0.033 \pm  0.745$ & $ 0.242 \pm  0.526$ & $ 0.105 \pm  0.180$ & $ 0.285 \pm  0.235$ \\
765 & 218-306 & 358 & -- & -- & -- & 5h35m21.84s & -5d23m06.48s & $ 0.262 \pm  0.147$ & $ 0.124 \pm  0.224$ & $-0.030 \pm  0.632$ & $-0.015 \pm  0.697$ & $ 0.147 \pm  0.457$ & $ 0.082 \pm  0.190$ & $-0.025 \pm  0.234$ \\
766 & -- & 528 & -- & -- & -- & 5h35m21.86s & -5d22m08.40s & $ 0.021 \pm  0.161$ & $-0.029 \pm  0.274$ & $ 0.224 \pm  0.749$ & $-0.211 \pm  0.697$ & $-0.135 \pm  0.608$ & $-0.179 \pm  0.228$ & $ 0.040 \pm  0.261$ \\
767 & -- & 197 & -- & -- & -- & 5h35m21.89s & -5d23m55.50s & $ 0.044 \pm  0.150$ & $-0.204 \pm  0.201$ & $ 0.069 \pm  0.421$ & $ 0.146 \pm  0.497$ & $-0.177 \pm  0.357$ & $ 0.108 \pm  0.116$ & $ 0.315 \pm  0.175$ \\
768 & -- & 355 & -- & -- & -- & 5h35m21.89s & -5d23m07.20s & $-0.144 \pm  0.155$ & $-0.036 \pm  0.190$ & $-0.344 \pm  0.617$ & $-0.077 \pm  0.722$ & $ 0.016 \pm  0.476$ & $ 0.107 \pm  0.177$ & $ 0.245 \pm  0.219$ \\
769 & -- & 136 & -- & -- & -- & 5h35m21.98s & -5d24m26.10s & $-0.068 \pm  0.119$ & $-0.129 \pm  0.160$ & $ 0.155 \pm  0.409$ & $ 0.041 \pm  0.486$ & $ 0.186 \pm  0.384$ & $-0.013 \pm  0.130$ & $ 0.173 \pm  0.188$ \\
770 & -- & 91 & -- & -- & -- & 5h35m21.99s & -5d24m53.30s & $ 0.142 \pm  0.177$ & $ 0.009 \pm  0.166$ & $ 0.252 \pm  0.679$ & $ 0.064 \pm  0.613$ & $ 0.134 \pm  0.410$ & $ 0.013 \pm  0.172$ & $ 0.078 \pm  0.233$ \\
771 & 221-433 & 121 & -- & -- & -- & 5h35m22.09s & -5d24m32.88s & $ 0.349 \pm  0.151$ & $ 0.378 \pm  0.204$ & $-0.030 \pm  0.512$ & $ 0.407 \pm  0.488$ & $ 0.218 \pm  0.379$ & $ 0.134 \pm  0.158$ & $ 0.270 \pm  0.189$ \\
772 & -- & 142 & -- & -- & -- & 5h35m22.12s & -5d24m20.20s & $ 0.010 \pm  0.137$ & $-0.058 \pm  0.153$ & $-0.212 \pm  0.477$ & $-0.143 \pm  0.501$ & $ 0.010 \pm  0.346$ & $-0.023 \pm  0.115$ & $-0.035 \pm  0.198$ \\
773 & -- & 55 & -- & -- & -- & 5h35m22.12s & -5d25m07.60s & $ 0.047 \pm  0.148$ & $ 0.179 \pm  0.156$ & $-0.012 \pm  0.766$ & $-0.140 \pm  0.592$ & $-0.058 \pm  0.443$ & $-0.079 \pm  0.165$ & $-0.130 \pm  0.230$ \\
774 & -- & 449 & -- & -- & -- & 5h35m22.13s & -5d22m34.10s & $ 0.076 \pm  0.164$ & $ 0.021 \pm  0.213$ & $-0.041 \pm  0.815$ & $-0.404 \pm  0.877$ & $ 0.224 \pm  0.543$ & $-0.035 \pm  0.182$ & $-0.107 \pm  0.293$ \\
775 & -- & 512 & -- & -- & -- & 5h35m22.16s & -5d22m13.50s & $-0.021 \pm  0.147$ & $-0.019 \pm  0.263$ & $ 0.036 \pm  0.891$ & $ 0.155 \pm  0.895$ & $ 0.005 \pm  0.573$ & $-0.131 \pm  0.190$ & $-0.000 \pm  0.294$ \\
776 & -- & 139 & -- & -- & -- & 5h35m22.19s & -5d24m24.90s & $-0.030 \pm  0.125$ & $ 0.021 \pm  0.174$ & $-0.024 \pm  0.471$ & $-0.014 \pm  0.514$ & $-0.050 \pm  0.353$ & $-0.010 \pm  0.146$ & $ 0.027 \pm  0.194$ \\
777 & -- & 503 & -- & -- & -- & 5h35m22.25s & -5d22m17.40s & $ 0.083 \pm  0.121$ & $ 0.034 \pm  0.253$ & $-0.084 \pm  0.845$ & $-0.087 \pm  0.897$ & $-0.002 \pm  0.711$ & $-0.084 \pm  0.232$ & $-0.112 \pm  0.284$ \\
778 & -- & 593 & -- & -- & -- & 5h35m22.29s & -5d21m42.60s & $ 0.017 \pm  0.153$ & $ 0.062 \pm  0.273$ & $-0.187 \pm  1.534$ & $ 0.109 \pm  1.584$ & $-0.117 \pm  0.947$ & $ 0.062 \pm  0.323$ & $ 0.141 \pm  0.465$ \\
779 & 223-414 & 155 & -- & -- & -- & 5h35m22.33s & -5d24m14.33s & $ 0.256 \pm  0.073$ & $ 0.067 \pm  0.200$ & $ 0.343 \pm  0.419$ & $ 0.093 \pm  0.428$ & $ 0.096 \pm  0.335$ & $ 0.050 \pm  0.140$ & $ 0.173 \pm  0.196$ \\
780 & -- & 733 & -- & -- & -- & 5h35m22.33s & -5d22m13.10s & $-0.146 \pm  0.156$ & $-0.069 \pm  0.221$ & $-0.093 \pm  0.857$ & $-0.178 \pm  0.852$ & $ 0.111 \pm  0.551$ & $ 0.053 \pm  0.233$ & $ 0.308 \pm  0.294$ \\
781 & 224-728 & -- & -- & -- & -- & 5h35m22.37s & -5d27m28.40s & $ 0.093 \pm  0.191$ & $-0.117 \pm  0.353$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
782 & -- & 53 & -- & -- & -- & 5h35m22.41s & -5d25m09.50s & $ 0.148 \pm  0.162$ & $ 0.044 \pm  0.176$ & $-0.007 \pm  0.590$ & $ 0.144 \pm  0.584$ & $ 0.023 \pm  0.467$ & $ 0.000 \pm  0.158$ & $ 0.095 \pm  0.238$ \\
783 & -- & 156 & -- & -- & -- & 5h35m22.43s & -5d24m13.40s & $-0.056 \pm  0.166$ & $ 0.078 \pm  0.152$ & $ 0.142 \pm  0.480$ & $ 0.032 \pm  0.436$ & $ 0.011 \pm  0.354$ & $-0.010 \pm  0.124$ & $-0.028 \pm  0.172$ \\
784 & -- & 549 & -- & -- & -- & 5h35m22.46s & -5d22m01.20s & $ 0.059 \pm  0.152$ & $-0.043 \pm  0.241$ & $ 0.241 \pm  1.045$ & $-0.035 \pm  1.328$ & $-0.220 \pm  0.833$ & $-0.155 \pm  0.267$ & $-0.047 \pm  0.377$ \\
785 & -- & 11 & -- & -- & -- & 5h35m22.47s & -5d25m45.20s & $ 0.024 \pm  0.182$ & $-0.047 \pm  0.209$ & $ 0.204 \pm  0.550$ & $-0.018 \pm  0.506$ & $ 0.202 \pm  0.399$ & $-0.046 \pm  0.162$ & $-0.065 \pm  0.184$ \\
786 & -- & 376 & -- & -- & -- & 5h35m22.49s & -5d23m01.94s & $ 0.107 \pm  0.158$ & $-0.009 \pm  0.208$ & $-0.337 \pm  0.838$ & $ 0.174 \pm  0.055$ & $-0.012 \pm  0.458$ & $ 0.057 \pm  0.155$ & $ 0.094 \pm  0.248$ \\
787 & -- & 200 & -- & -- & -- & 5h35m22.54s & -5d23m54.80s & $ 0.040 \pm  0.163$ & $-0.162 \pm  0.189$ & $ 0.104 \pm  0.422$ & $ 0.017 \pm  0.403$ & $ 0.150 \pm  0.362$ & $ 0.047 \pm  0.108$ & $ 0.090 \pm  0.174$ \\
788 & -- & 233 & -- & -- & -- & 5h35m22.55s & -5d23m43.70s & $ 0.145 \pm  0.121$ & $-0.082 \pm  0.182$ & $ 0.097 \pm  0.564$ & $-0.160 \pm  0.452$ & $ 0.048 \pm  0.395$ & $ 0.020 \pm  0.148$ & $ 0.190 \pm  0.189$ \\
789 & -- & 604 & -- & -- & -- & 5h35m22.64s & -5d21m37.50s & $ 0.017 \pm  0.152$ & $ 0.124 \pm  0.315$ & $-0.028 \pm  2.321$ & $-0.155 \pm  2.062$ & $-0.432 \pm  1.322$ & $ 0.102 \pm  0.454$ & $ 0.034 \pm  0.618$ \\
790 & -- & 597 & -- & -- & -- & 5h35m22.71s & -5d21m41.20s & $ 0.208 \pm  0.160$ & $ 0.168 \pm  0.265$ & $-0.236 \pm  2.048$ & $-0.257 \pm  1.818$ & $ 0.006 \pm  1.139$ & $-0.270 \pm  0.440$ & $-0.197 \pm  0.524$ \\
791 & -- & 58 & -- & -- & -- & 5h35m22.73s & -5d25m05.80s & $ 0.063 \pm  0.142$ & $ 0.058 \pm  0.141$ & $-0.031 \pm  0.621$ & $ 0.016 \pm  0.627$ & $ 0.065 \pm  0.402$ & $ 0.006 \pm  0.146$ & $ 0.021 \pm  0.213$ \\
792 & -- & 556 & -- & -- & -- & 5h35m22.76s & -5d21m57.70s & $-0.055 \pm  0.164$ & $-0.050 \pm  0.268$ & $-0.509 \pm  1.299$ & $-0.231 \pm  1.343$ & $-0.587 \pm  0.981$ & $ 0.015 \pm  0.375$ & $-0.407 \pm  0.498$ \\
793 & -- & 339 & -- & -- & -- & 5h35m22.80s & -5d23m13.40s & $-0.030 \pm  0.156$ & $ 0.032 \pm  0.210$ & $ 0.613 \pm  0.706$ & $ 0.044 \pm  0.598$ & $ 0.070 \pm  0.495$ & $ 0.018 \pm  0.154$ & $ 0.089 \pm  0.225$ \\
794 & 228-548 & 5 & -- & -- & -- & 5h35m22.83s & -5d25m47.65s & $ 0.018 \pm  0.171$ & $ 0.030 \pm  0.168$ & $-0.034 \pm  0.506$ & $ 0.304 \pm  0.477$ & $ 0.111 \pm  0.401$ & $-0.016 \pm  0.138$ & $ 0.028 \pm  0.224$ \\
795 & -- & 472 & -- & -- & -- & 5h35m22.84s & -5d22m27.00s & $ 0.025 \pm  0.145$ & $-0.013 \pm  0.242$ & $-0.224 \pm  0.951$ & $ 0.026 \pm  1.046$ & $-0.075 \pm  0.687$ & $-0.272 \pm  0.281$ & $-0.351 \pm  0.322$ \\
796 & -- & 82 & -- & -- & -- & 5h35m22.88s & -5d24m57.65s & $ 0.072 \pm  0.169$ & $-0.020 \pm  0.175$ & $ 0.017 \pm  0.696$ & $ 0.149 \pm  0.682$ & $-0.060 \pm  0.436$ & $-0.016 \pm  0.145$ & $-0.023 \pm  0.208$ \\
797 & -- & 428 & -- & -- & -- & 5h35m22.97s & -5d22m41.60s & $-0.068 \pm  0.121$ & $-0.138 \pm  0.200$ & $-0.204 \pm  1.075$ & $-0.243 \pm  0.984$ & $-0.257 \pm  0.630$ & $ 0.181 \pm  0.249$ & $ 0.043 \pm  0.342$ \\
798 & 230-536 & 18 & -- & -- & -- & 5h35m23.03s & -5d25m36.25s & $-0.026 \pm  0.151$ & $ 0.063 \pm  0.180$ & $-0.005 \pm  0.481$ & $-0.054 \pm  0.487$ & $ 0.140 \pm  0.386$ & $-0.055 \pm  0.120$ & $-0.023 \pm  0.213$ \\
799 & 231-460 & 754 & -- & -- & -- & 5h35m23.04s & -5d24m59.88s & $ 0.139 \pm  0.160$ & $ 0.048 \pm  0.166$ & $ 0.125 \pm  0.659$ & $ 0.238 \pm  0.637$ & $-0.154 \pm  0.473$ & $-0.019 \pm  0.144$ & $-0.001 \pm  0.222$ \\
800 & -- & 73 & -- & -- & -- & 5h35m23.05s & -5d25m00.20s & $ 0.191 \pm  0.169$ & $ 0.047 \pm  0.170$ & $ 0.222 \pm  0.567$ & $-0.203 \pm  0.673$ & $-0.153 \pm  0.472$ & $ 0.008 \pm  0.161$ & $-0.071 \pm  0.200$ \\
801 & 231-838 & -- & -- & -- & -- & 5h35m23.10s & -5d28m37.34s & $-0.053 \pm  0.341$ & $ 0.139 \pm  0.982$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
802 & -- & 216 & -- & -- & -- & 5h35m23.15s & -5d23m49.30s & $ 0.003 \pm  0.134$ & $-0.004 \pm  0.174$ & $ 0.051 \pm  0.488$ & $ 0.136 \pm  0.432$ & $-0.010 \pm  0.375$ & $ 0.022 \pm  0.134$ & $ 0.082 \pm  0.180$ \\
803 & 231-502 & 68 & -- & -- & -- & 5h35m23.16s & -5d25m02.25s & $-0.046 \pm  0.139$ & $ 0.042 \pm  0.165$ & $-0.081 \pm  0.552$ & $ 0.005 \pm  0.619$ & $-0.031 \pm  0.439$ & $ 0.023 \pm  0.155$ & $ 0.149 \pm  0.215$ \\
804 & -- & 470 & -- & -- & -- & 5h35m23.19s & -5d22m28.40s & $-0.017 \pm  0.141$ & $-0.021 \pm  0.269$ & $ 0.892 \pm  1.267$ & $-0.394 \pm  1.281$ & $ 0.050 \pm  0.761$ & $-0.191 \pm  0.310$ & $-0.488 \pm  0.390$ \\
805 & -- & 778 & -- & -- & -- & 5h35m23.19s & -5d23m58.30s & $ 0.019 \pm  0.114$ & $-0.090 \pm  0.178$ & $-0.066 \pm  0.432$ & $ 0.109 \pm  0.449$ & $-0.087 \pm  0.322$ & $ 0.058 \pm  0.117$ & $-0.004 \pm  0.180$ \\
806 & -- & 607 & -- & -- & -- & 5h35m23.22s & -5d21m35.90s & $-0.061 \pm  0.163$ & $ 0.008 \pm  0.328$ & $-0.316 \pm  2.821$ & $ 0.124 \pm  2.807$ & $ 0.102 \pm  1.579$ & $-0.031 \pm  0.569$ & $-0.186 \pm  0.753$ \\
807 & 232-453 & 92 & -- & -- & -- & 5h35m23.23s & -5d24m52.85s & $-0.026 \pm  0.142$ & $-0.031 \pm  0.173$ & $-0.227 \pm  0.593$ & $-0.001 \pm  0.613$ & $ 0.058 \pm  0.439$ & $-0.062 \pm  0.158$ & $-0.104 \pm  0.237$ \\
808 & -- & 164 & -- & -- & -- & 5h35m23.26s & -5d24m07.40s & $-0.098 \pm  0.143$ & $ 0.042 \pm  0.185$ & $ 0.111 \pm  0.543$ & $-0.120 \pm  0.400$ & $-0.002 \pm  0.341$ & $ 0.028 \pm  0.113$ & $ 0.025 \pm  0.187$ \\
809 & -- & 763 & -- & -- & -- & 5h35m23.31s & -5d25m05.80s & $ 0.041 \pm  0.157$ & $ 0.053 \pm  0.179$ & $-0.078 \pm  0.664$ & $ 0.020 \pm  0.564$ & $ 0.041 \pm  0.428$ & $ 0.024 \pm  0.140$ & $-0.002 \pm  0.242$ \\
810 & -- & 316 & -- & -- & -- & 5h35m23.34s & -5d23m20.80s & $ 0.108 \pm  0.156$ & $ 0.037 \pm  0.202$ & $ 0.096 \pm  0.692$ & $-0.156 \pm  0.592$ & $ 0.032 \pm  0.410$ & $ 0.004 \pm  0.161$ & $-0.039 \pm  0.218$ \\
811 & -- & 628 & -- & -- & -- & 5h35m23.34s & -5d21m25.50s & $ 0.020 \pm  0.165$ & $ 0.209 \pm  0.407$ & \nodata & \nodata & $ 0.777 \pm  2.332$ & $-0.210 \pm  0.844$ & $ 0.300 \pm  1.090$ \\
812 & -- & 736 & -- & -- & -- & 5h35m23.34s & -5d20m48.10s & $-0.005 \pm  0.187$ & $ 0.187 \pm  0.494$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
813 & -- & 669 & -- & -- & -- & 5h35m23.36s & -5d21m03.70s & $-0.039 \pm  0.201$ & $ 0.114 \pm  0.473$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
814 & 234-853 & -- & -- & -- & -- & 5h35m23.40s & -5d28m53.19s & $ 0.133 \pm  0.395$ & $-0.093 \pm  1.075$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
815 & -- & 677 & -- & -- & -- & 5h35m23.44s & -5d21m00.00s & $-0.018 \pm  0.185$ & $ 0.004 \pm  0.413$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
816 & -- & -- & -- & -- & -- & 5h35m23.49s & -5d20m01.60s & $ 0.184 \pm  0.271$ & $-0.413 \pm  0.970$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
817 & -- & 89 & -- & -- & -- & 5h35m23.54s & -5d24m54.30s & $ 0.049 \pm  0.155$ & $-0.177 \pm  0.158$ & $-0.053 \pm  0.629$ & $ 0.089 \pm  0.575$ & $ 0.080 \pm  0.387$ & $-0.021 \pm  0.156$ & $-0.038 \pm  0.207$ \\
818 & -- & 212 & -- & -- & -- & 5h35m23.54s & -5d23m51.00s & $ 0.087 \pm  0.143$ & $-0.088 \pm  0.181$ & $-0.098 \pm  0.477$ & $ 0.061 \pm  0.388$ & $ 0.056 \pm  0.317$ & $ 0.077 \pm  0.135$ & $ 0.071 \pm  0.189$ \\
819 & 236-527 & 32 & -- & -- & -- & 5h35m23.60s & -5d25m26.52s & $-0.019 \pm  0.149$ & $ 0.025 \pm  0.152$ & $-0.012 \pm  0.462$ & $ 0.012 \pm  0.455$ & $ 0.064 \pm  0.368$ & $ 0.045 \pm  0.132$ & $ 0.073 \pm  0.208$ \\
820 & -- & 281 & -- & -- & -- & 5h35m23.64s & -5d23m29.90s & $-0.002 \pm  0.152$ & $ 0.021 \pm  0.199$ & $ 0.006 \pm  0.599$ & $ 0.070 \pm  0.498$ & $-0.028 \pm  0.367$ & $-0.053 \pm  0.136$ & $-0.149 \pm  0.190$ \\
821 & -- & 270 & -- & -- & -- & 5h35m23.66s & -5d23m31.96s & $-0.015 \pm  0.136$ & $-0.072 \pm  0.222$ & $-0.001 \pm  0.534$ & $-0.226 \pm  0.512$ & $-0.178 \pm  0.461$ & $ 0.917 \pm  0.107$ & $ 1.326 \pm  0.270$ \\
822 & 237-627 & -- & -- & -- & -- & 5h35m23.66s & -5d26m27.15s & $ 0.069 \pm  0.178$ & $ 0.053 \pm  0.224$ & $-0.553 \pm  0.725$ & $ 0.127 \pm  0.688$ & $-0.112 \pm  0.489$ & $ 0.107 \pm  0.180$ & $ 0.070 \pm  0.246$ \\
823 & -- & 227 & -- & -- & -- & 5h35m23.66s & -5d23m46.40s & $-0.053 \pm  0.142$ & $-0.104 \pm  0.177$ & $ 0.152 \pm  0.434$ & $-0.076 \pm  0.433$ & $-0.108 \pm  0.380$ & $-0.008 \pm  0.138$ & $ 0.035 \pm  0.160$ \\
824 & -- & 645 & -- & -- & -- & 5h35m23.67s & -5d21m16.40s & $ 0.052 \pm  0.175$ & $-0.144 \pm  0.426$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
825 & -- & 81 & -- & -- & -- & 5h35m23.68s & -5d24m57.40s & $ 0.035 \pm  0.143$ & $-0.091 \pm  0.183$ & $ 0.372 \pm  0.566$ & $ 0.033 \pm  0.594$ & $-0.086 \pm  0.394$ & $-0.036 \pm  0.154$ & $ 0.035 \pm  0.201$ \\
826 & -- & 519 & -- & -- & -- & 5h35m23.69s & -5d22m12.80s & $ 0.037 \pm  0.185$ & $-0.063 \pm  0.244$ & $ 0.047 \pm  1.978$ & $-0.140 \pm  1.685$ & $-0.052 \pm  1.129$ & $ 0.137 \pm  0.438$ & $ 0.440 \pm  0.553$ \\
827 & -- & 319 & -- & -- & -- & 5h35m23.72s & -5d23m19.90s & $ 0.108 \pm  0.130$ & $-0.191 \pm  0.244$ & $-0.118 \pm  0.667$ & $-0.117 \pm  0.621$ & $-0.023 \pm  0.459$ & $-0.023 \pm  0.162$ & $-0.141 \pm  0.233$ \\
828 & 238-334 & 262 & -- & -- & -- & 5h35m23.80s & -5d23m34.30s & $-0.060 \pm  0.132$ & $ 0.066 \pm  0.214$ & $-0.026 \pm  0.553$ & $ 0.007 \pm  0.521$ & $ 0.114 \pm  0.392$ & $ 0.066 \pm  0.147$ & $ 0.126 \pm  0.228$ \\
829 & -- & 152 & -- & -- & -- & 5h35m23.81s & -5d24m16.80s & $-0.065 \pm  0.144$ & $-0.157 \pm  0.174$ & $ 0.103 \pm  0.467$ & $-0.009 \pm  0.476$ & $ 0.031 \pm  0.361$ & $-0.010 \pm  0.136$ & $-0.024 \pm  0.207$ \\
830 & 239-334 & -- & -- & -- & -- & 5h35m23.86s & -5d23m34.05s & $-0.064 \pm  0.165$ & $-0.026 \pm  0.169$ & $ 0.069 \pm  0.469$ & $-0.167 \pm  0.515$ & $-0.151 \pm  0.387$ & $-0.027 \pm  0.152$ & $-0.041 \pm  0.215$ \\
831 & -- & 265 & -- & -- & -- & 5h35m23.89s & -5d23m33.30s & $-0.004 \pm  0.168$ & $ 0.017 \pm  0.212$ & $ 0.024 \pm  0.545$ & $ 0.224 \pm  0.572$ & $-0.072 \pm  0.437$ & $ 0.078 \pm  0.153$ & $ 0.079 \pm  0.206$ \\
832 & -- & 641 & -- & -- & -- & 5h35m23.89s & -5d21m18.70s & $ 0.011 \pm  0.153$ & $-0.035 \pm  0.367$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
833 & -- & 379 & -- & -- & -- & 5h35m23.92s & -5d23m00.50s & $-0.020 \pm  0.151$ & $ 0.071 \pm  0.219$ & $ 0.088 \pm  0.913$ & $-0.122 \pm  0.948$ & $ 0.276 \pm  0.572$ & $-0.010 \pm  0.206$ & $ 0.039 \pm  0.309$ \\
834 & -- & 662 & -- & -- & -- & 5h35m23.93s & -5d21m06.40s & $ 0.079 \pm  0.171$ & $ 0.049 \pm  0.463$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
835 & 239-510 & 52 & -- & -- & -- & 5h35m23.99s & -5d25m09.92s & $ 0.245 \pm  0.093$ & $-0.002 \pm  0.184$ & $ 0.181 \pm  0.615$ & $ 0.001 \pm  0.603$ & $ 0.042 \pm  0.406$ & $ 0.140 \pm  0.044$ & $ 0.185 \pm  0.168$ \\
836 & 240-314 & 338 & -- & -- & -- & 5h35m24.02s & -5d23m13.88s & $ 0.209 \pm  0.137$ & $ 0.177 \pm  0.201$ & $ 0.036 \pm  0.841$ & $ 0.066 \pm  0.676$ & $-0.051 \pm  0.545$ & $ 0.197 \pm  0.175$ & $ 0.365 \pm  0.238$ \\
837 & -- & 619 & -- & -- & -- & 5h35m24.11s & -5d21m32.80s & $-0.001 \pm  0.165$ & $ 0.023 \pm  0.379$ & \nodata & \nodata & $-0.360 \pm  2.444$ & $-0.201 \pm  1.054$ & $-0.209 \pm  1.106$ \\
838 & -- & 506 & -- & -- & -- & 5h35m24.12s & -5d22m16.40s & $-0.031 \pm  0.181$ & $-0.032 \pm  0.296$ & $ 0.147 \pm  2.316$ & $ 0.620 \pm  2.176$ & $ 0.246 \pm  1.190$ & $ 0.083 \pm  0.459$ & $ 0.457 \pm  0.601$ \\
839 & -- & 561 & -- & -- & -- & 5h35m24.13s & -5d21m55.70s & $ 0.019 \pm  0.147$ & $ 0.097 \pm  0.322$ & $-1.026 \pm  3.137$ & $ 0.648 \pm  3.005$ & $ 0.406 \pm  1.458$ & $ 0.073 \pm  0.640$ & $-0.004 \pm  0.815$ \\
840 & 242-519 & 41 & -- & -- & -- & 5h35m24.24s & -5d25m18.75s & $ 0.117 \pm  0.167$ & $ 0.131 \pm  0.183$ & $-0.101 \pm  0.475$ & $ 0.093 \pm  0.439$ & $ 0.046 \pm  0.324$ & $ 0.066 \pm  0.141$ & $ 0.161 \pm  0.205$ \\
841 & -- & 460 & -- & -- & -- & 5h35m24.35s & -5d22m32.40s & $-0.085 \pm  0.138$ & $ 0.213 \pm  0.258$ & $-0.288 \pm  2.114$ & $ 0.648 \pm  2.188$ & $-0.195 \pm  1.032$ & $ 0.121 \pm  0.353$ & $ 0.013 \pm  0.572$ \\
842 & 244-440 & 110 & -- & -- & -- & 5h35m24.44s & -5d24m39.86s & $ 0.148 \pm  0.208$ & $ 0.093 \pm  0.209$ & $ 0.152 \pm  0.678$ & $ 0.115 \pm  0.536$ & $ 0.123 \pm  0.038$ & $ 0.024 \pm  0.174$ & $ 0.229 \pm  1.142$ \\
843 & -- & 201 & -- & -- & -- & 5h35m24.45s & -5d23m55.00s & $-0.027 \pm  0.152$ & $ 0.022 \pm  0.177$ & $ 0.019 \pm  0.544$ & $-0.012 \pm  0.442$ & $ 0.062 \pm  0.402$ & $ 0.030 \pm  0.129$ & $ 0.071 \pm  0.185$ \\
844 & 245-632 & -- & -- & -- & -- & 5h35m24.45s & -5d26m31.55s & $ 0.096 \pm  0.206$ & $-0.039 \pm  0.244$ & $-0.142 \pm  0.710$ & $-0.205 \pm  0.680$ & $ 0.196 \pm  0.539$ & $ 0.083 \pm  0.149$ & $ 0.033 \pm  0.252$ \\
845 & -- & 183 & -- & -- & -- & 5h35m24.47s & -5d24m01.10s & $-0.032 \pm  0.180$ & $-0.087 \pm  0.191$ & $ 0.046 \pm  0.481$ & $ 0.151 \pm  0.434$ & $-0.112 \pm  0.377$ & $-0.076 \pm  0.130$ & $-0.071 \pm  0.183$ \\
846 & 245-1910 & -- & -- & -- & -- & 5h35m24.48s & -5d19m09.84s & $-0.004 \pm  0.362$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
847 & -- & 626 & -- & -- & -- & 5h35m24.49s & -5d21m30.00s & $ 0.124 \pm  0.179$ & $-0.167 \pm  0.389$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
848 & 245-502 & 71 & -- & -- & -- & 5h35m24.52s & -5d25m01.60s & $ 0.356 \pm  0.088$ & $ 0.328 \pm  0.101$ & $ 0.063 \pm  0.612$ & $ 0.122 \pm  0.531$ & $ 0.157 \pm  0.419$ & $ 0.275 \pm  0.070$ & $ 0.531 \pm  0.467$ \\
849 & -- & 407 & -- & -- & -- & 5h35m24.60s & -5d22m52.00s & $-0.014 \pm  0.159$ & $ 0.018 \pm  0.215$ & $ 0.099 \pm  1.550$ & $-0.522 \pm  1.352$ & $-0.297 \pm  0.824$ & $ 0.054 \pm  0.319$ & $-0.269 \pm  0.427$ \\
850 & -- & 668 & -- & -- & -- & 5h35m24.63s & -5d21m04.40s & $-0.091 \pm  0.175$ & $ 0.185 \pm  0.486$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
851 & -- & 427 & -- & -- & -- & 5h35m24.66s & -5d22m42.60s & $-0.093 \pm  0.175$ & $ 0.239 \pm  0.268$ & $-0.091 \pm  1.848$ & $ 0.628 \pm  1.929$ & $ 0.315 \pm  1.027$ & $ 0.207 \pm  0.356$ & $ 0.480 \pm  0.515$ \\
852 & 247-436 & 119 & -- & -- & -- & 5h35m24.70s & -5d24m35.72s & $ 0.107 \pm  0.142$ & $ 0.062 \pm  0.203$ & $-0.245 \pm  0.653$ & $ 0.266 \pm  0.610$ & $ 0.085 \pm  0.461$ & $-0.113 \pm  0.142$ & $-0.081 \pm  0.200$ \\
853 & -- & 101 & -- & -- & -- & 5h35m24.70s & -5d24m44.20s & $ 0.062 \pm  0.145$ & $-0.024 \pm  0.179$ & $-0.059 \pm  0.722$ & $-0.249 \pm  0.639$ & $ 0.184 \pm  0.424$ & $ 0.019 \pm  0.146$ & $ 0.043 \pm  0.222$ \\
854 & -- & 113 & -- & -- & -- & 5h35m24.73s & -5d24m38.50s & $-0.106 \pm  0.141$ & $ 0.076 \pm  0.203$ & $ 0.106 \pm  0.558$ & $-0.016 \pm  0.540$ & $-0.169 \pm  0.401$ & $ 0.077 \pm  0.147$ & $ 0.054 \pm  0.209$ \\
855 & -- & 617 & -- & -- & -- & 5h35m24.74s & -5d21m34.00s & $ 0.067 \pm  0.191$ & $ 0.215 \pm  0.431$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
856 & -- & 557 & -- & -- & -- & 5h35m24.84s & -5d21m57.80s & $-0.086 \pm  0.168$ & $-0.004 \pm  0.336$ & \nodata & \nodata & $ 0.275 \pm  2.827$ & $ 0.224 \pm  1.025$ & $-0.137 \pm  1.192$ \\
857 & -- & 51 & -- & -- & -- & 5h35m24.89s & -5d25m10.20s & $-0.021 \pm  0.155$ & $ 0.058 \pm  0.184$ & $ 0.072 \pm  0.622$ & $ 0.163 \pm  0.490$ & $-0.111 \pm  0.434$ & $-0.032 \pm  0.115$ & $-0.070 \pm  0.201$ \\
858 & -- & 181 & -- & -- & -- & 5h35m24.96s & -5d24m01.50s & $ 0.018 \pm  0.192$ & $ 0.069 \pm  0.182$ & $-0.003 \pm  0.513$ & $-0.135 \pm  0.492$ & $ 0.020 \pm  0.413$ & $ 0.024 \pm  0.146$ & $ 0.075 \pm  0.203$ \\
859 & 250-439 & 114 & -- & -- & -- & 5h35m25.03s & -5d24m38.50s & $ 0.100 \pm  0.156$ & $ 0.048 \pm  0.160$ & $ 0.067 \pm  0.776$ & $ 0.080 \pm  0.578$ & $ 0.008 \pm  0.479$ & $ 0.132 \pm  0.038$ & $ 0.019 \pm  0.243$ \\
860 & -- & 387 & -- & -- & -- & 5h35m25.06s & -5d22m58.60s & $-0.016 \pm  0.164$ & $ 0.021 \pm  0.236$ & $ 0.017 \pm  1.307$ & $ 0.012 \pm  1.376$ & $-0.172 \pm  0.737$ & $ 0.158 \pm  0.266$ & $ 0.154 \pm  0.428$ \\
861 & -- & 208 & -- & -- & -- & 5h35m25.08s & -5d23m53.80s & $-0.011 \pm  0.166$ & $-0.148 \pm  0.235$ & $-0.047 \pm  0.542$ & $-0.183 \pm  0.568$ & $ 0.026 \pm  0.401$ & $-0.031 \pm  0.152$ & $-0.080 \pm  0.197$ \\
862 & -- & 226 & -- & -- & -- & 5h35m25.09s & -5d23m46.76s & $ 0.137 \pm  0.042$ & $-0.182 \pm  0.177$ & $-0.009 \pm  0.544$ & $ 0.108 \pm  0.032$ & $ 0.101 \pm  0.377$ & $ 0.133 \pm  0.042$ & $ 0.147 \pm  0.050$ \\
863 & -- & 481 & -- & -- & -- & 5h35m25.14s & -5d22m25.20s & $ 0.009 \pm  0.158$ & $ 0.056 \pm  0.305$ & \nodata & \nodata & $-0.151 \pm  1.991$ & $-0.184 \pm  0.715$ & $ 0.454 \pm  0.902$ \\
864 & 252-457 & 83 & -- & -- & -- & 5h35m25.22s & -5d24m57.27s & $ 0.017 \pm  0.140$ & $-0.015 \pm  0.156$ & $ 0.216 \pm  0.571$ & $-0.032 \pm  0.601$ & $-0.156 \pm  0.557$ & $-0.065 \pm  0.139$ & $-0.078 \pm  0.198$ \\
865 & -- & 167 & -- & -- & -- & 5h35m25.27s & -5d24m06.50s & $-0.072 \pm  0.141$ & $-0.148 \pm  0.215$ & $ 0.073 \pm  0.578$ & $ 0.160 \pm  0.489$ & $-0.086 \pm  0.396$ & $ 0.021 \pm  0.158$ & $ 0.017 \pm  0.209$ \\
866 & -- & 29 & -- & -- & -- & 5h35m25.35s & -5d25m29.50s & $ 0.087 \pm  0.179$ & $ 0.057 \pm  0.192$ & $ 0.085 \pm  0.451$ & $ 0.012 \pm  0.459$ & $ 0.024 \pm  0.355$ & $ 0.033 \pm  0.126$ & $ 0.067 \pm  0.198$ \\
867 & 254-412 & 161 & -- & -- & -- & 5h35m25.37s & -5d24m11.45s & $-0.084 \pm  0.167$ & $-0.050 \pm  0.191$ & $-0.250 \pm  0.562$ & $-0.142 \pm  0.595$ & $-0.094 \pm  0.475$ & $-0.024 \pm  0.151$ & $-0.155 \pm  0.214$ \\
868 & -- & 231 & -- & -- & -- & 5h35m25.39s & -5d23m45.80s & $-0.078 \pm  0.149$ & $-0.016 \pm  0.196$ & $ 0.026 \pm  0.626$ & $ 0.082 \pm  0.533$ & $ 0.101 \pm  0.421$ & $ 0.103 \pm  0.148$ & $ 0.177 \pm  0.226$ \\
869 & -- & 268 & -- & -- & -- & 5h35m25.43s & -5d23m33.40s & $-0.044 \pm  0.154$ & $ 0.035 \pm  0.224$ & $ 0.097 \pm  0.730$ & $ 0.307 \pm  0.660$ & $-0.066 \pm  0.508$ & $ 0.091 \pm  0.165$ & $ 0.089 \pm  0.254$ \\
870 & -- & 577 & -- & -- & -- & 5h35m25.44s & -5d21m51.50s & $ 0.089 \pm  0.184$ & $-0.051 \pm  0.329$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
871 & -- & 775 & -- & -- & -- & 5h35m25.45s & -5d21m51.50s & $ 0.047 \pm  0.178$ & $ 0.027 \pm  0.343$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
872 & -- & 614 & -- & -- & -- & 5h35m25.48s & -5d21m34.50s & $ 0.034 \pm  0.186$ & $-0.014 \pm  0.428$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
873 & -- & 610 & -- & -- & -- & 5h35m25.49s & -5d21m35.60s & $-0.034 \pm  0.161$ & $-0.010 \pm  0.429$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
874 & 255-512 & 48 & -- & -- & -- & 5h35m25.53s & -5d25m11.77s & $-0.082 \pm  0.148$ & $ 0.116 \pm  0.194$ & $ 0.079 \pm  0.523$ & $-0.156 \pm  0.517$ & $ 0.011 \pm  0.458$ & $ 0.045 \pm  0.133$ & $ 0.066 \pm  0.185$ \\
875 & -- & 568 & -- & -- & -- & 5h35m25.56s & -5d21m54.00s & $ 0.070 \pm  0.162$ & $ 0.112 \pm  0.379$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
876 & -- & 70 & -- & -- & -- & 5h35m25.67s & -5d25m02.60s & $-0.042 \pm  0.143$ & $-0.082 \pm  0.212$ & $-0.122 \pm  0.707$ & $-0.011 \pm  0.567$ & $ 0.079 \pm  0.470$ & $-0.050 \pm  0.146$ & $-0.108 \pm  0.227$ \\
877 & -- & 726 & -- & -- & -- & 5h35m25.67s & -5d25m43.50s & $ 0.009 \pm  0.150$ & $-0.001 \pm  0.193$ & $ 0.019 \pm  0.428$ & $-0.064 \pm  0.397$ & $-0.003 \pm  0.323$ & $ 0.028 \pm  0.103$ & $ 0.007 \pm  0.175$ \\
878 & -- & 129 & -- & -- & -- & 5h35m25.70s & -5d24m28.60s & $-0.095 \pm  0.151$ & $-0.014 \pm  0.192$ & $-0.188 \pm  0.561$ & $-0.245 \pm  0.632$ & $-0.068 \pm  0.469$ & $-0.017 \pm  0.161$ & $-0.048 \pm  0.212$ \\
879 & -- & 347 & -- & -- & -- & 5h35m25.72s & -5d23m09.40s & $ 0.064 \pm  0.160$ & $ 0.057 \pm  0.255$ & $ 0.051 \pm  1.162$ & $ 0.123 \pm  1.137$ & $ 0.128 \pm  0.790$ & $-0.016 \pm  0.250$ & $ 0.047 \pm  0.424$ \\
880 & -- & 547 & -- & -- & -- & 5h35m25.86s & -5d22m01.90s & $ 0.113 \pm  0.164$ & $-0.029 \pm  0.389$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
881 & -- & 7 & -- & -- & -- & 5h35m25.96s & -5d25m47.60s & $-0.061 \pm  0.136$ & $-0.036 \pm  0.203$ & $ 0.020 \pm  0.420$ & $-0.004 \pm  0.471$ & $ 0.088 \pm  0.358$ & $ 0.012 \pm  0.128$ & $ 0.014 \pm  0.169$ \\
882 & -- & 6 & -- & -- & -- & 5h35m26.02s & -5d25m47.70s & $ 0.066 \pm  0.171$ & $ 0.052 \pm  0.218$ & $-0.284 \pm  0.422$ & $ 0.031 \pm  0.398$ & $ 0.039 \pm  0.372$ & $-0.027 \pm  0.109$ & $-0.088 \pm  0.184$ \\
883 & -- & 638 & -- & -- & -- & 5h35m26.07s & -5d21m21.10s & $-0.013 \pm  0.165$ & $-0.107 \pm  0.545$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
884 & -- & 16 & -- & -- & -- & 5h35m26.16s & -5d25m39.40s & $ 0.110 \pm  0.175$ & $-0.027 \pm  0.223$ & $ 0.051 \pm  0.507$ & $ 0.148 \pm  0.480$ & $ 0.021 \pm  0.341$ & $-0.000 \pm  0.128$ & $ 0.042 \pm  0.174$ \\
885 & -- & 394 & -- & -- & -- & 5h35m26.16s & -5d22m57.10s & $-0.048 \pm  0.196$ & $ 0.147 \pm  0.293$ & $ 0.383 \pm  2.151$ & $ 0.130 \pm  1.980$ & $ 0.020 \pm  1.025$ & $-0.166 \pm  0.399$ & $-0.028 \pm  0.635$ \\
886 & 262-521 & 39 & -- & -- & -- & 5h35m26.18s & -5d25m20.44s & $ 0.077 \pm  0.190$ & $-0.126 \pm  0.179$ & $ 0.212 \pm  0.498$ & $-0.093 \pm  0.562$ & $-0.017 \pm  0.435$ & $ 0.030 \pm  0.120$ & $ 0.018 \pm  0.195$ \\
887 & -- & 502 & -- & -- & -- & 5h35m26.24s & -5d22m19.50s & $ 0.045 \pm  0.141$ & $ 0.057 \pm  0.294$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
888 & -- & 642 & -- & -- & -- & 5h35m26.26s & -5d21m18.90s & $ 0.035 \pm  0.211$ & $ 0.056 \pm  0.581$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
889 & -- & 737 & -- & -- & -- & 5h35m26.29s & -5d20m59.70s & $ 0.139 \pm  0.182$ & $ 0.005 \pm  0.717$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
890 & -- & 702 & -- & -- & -- & 5h35m26.36s & -5d25m40.10s & $-0.070 \pm  0.179$ & $ 0.071 \pm  0.221$ & $ 0.019 \pm  0.445$ & $-0.021 \pm  0.482$ & $ 0.157 \pm  0.344$ & $ 0.033 \pm  0.117$ & $ 0.042 \pm  0.173$ \\
891 & -- & 76 & -- & -- & -- & 5h35m26.40s & -5d25m00.72s & $ 0.297 \pm  0.065$ & $ 0.312 \pm  0.074$ & $ 0.277 \pm  0.077$ & $ 0.252 \pm  0.077$ & $ 0.171 \pm  0.064$ & $ 0.236 \pm  0.055$ & $ 0.372 \pm  0.122$ \\
892 & -- & 377 & -- & -- & -- & 5h35m26.41s & -5d23m02.40s & $-0.041 \pm  0.163$ & $ 0.008 \pm  0.286$ & $ 0.584 \pm  2.092$ & $ 0.406 \pm  1.932$ & $ 0.273 \pm  1.179$ & $ 0.021 \pm  0.442$ & $ 0.395 \pm  0.582$ \\
893 & 264-532 & 28 & -- & -- & -- & 5h35m26.42s & -5d25m31.60s & $-0.124 \pm  0.196$ & $-0.039 \pm  0.195$ & $-0.074 \pm  0.586$ & $ 0.050 \pm  0.424$ & $ 0.131 \pm  0.389$ & $ 0.054 \pm  0.134$ & $ 0.132 \pm  0.178$ \\
894 & -- & 480 & -- & -- & -- & 5h35m26.46s & -5d22m25.80s & $ 0.034 \pm  0.167$ & $ 0.094 \pm  0.318$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
895 & -- & 232 & -- & -- & -- & 5h35m26.50s & -5d23m45.00s & $-0.058 \pm  0.137$ & $-0.037 \pm  0.244$ & $ 0.059 \pm  0.936$ & $ 0.046 \pm  0.850$ & $ 0.036 \pm  0.557$ & $ 0.071 \pm  0.234$ & $ 0.246 \pm  0.308$ \\
896 & 266-558 & -- & -- & -- & -- & 5h35m26.62s & -5d25m57.84s & $-0.072 \pm  0.165$ & $ 0.049 \pm  0.239$ & $-0.027 \pm  0.508$ & $ 0.026 \pm  0.465$ & $ 0.006 \pm  0.352$ & $ 0.004 \pm  0.150$ & $ 0.001 \pm  0.182$ \\
897 & -- & -- & -- & -- & -- & 5h35m27.44s & -5d26m28.14s & $ 0.047 \pm  0.194$ & $-0.081 \pm  0.304$ & $ 0.093 \pm  0.854$ & $ 0.075 \pm  0.818$ & $ 0.087 \pm  0.658$ & $ 0.255 \pm  0.061$ & $ 0.003 \pm  0.320$ \\
898 & 281-306 & -- & -- & -- & -- & 5h35m28.13s & -5d23m06.45s & $ 0.112 \pm  0.157$ & $ 0.150 \pm  0.417$ & \nodata & \nodata & $-0.242 \pm  2.576$ & $-0.020 \pm  0.780$ & $-0.486 \pm  1.107$ \\
899 & 282-614 & -- & -- & -- & -- & 5h35m28.20s & -5d26m14.20s & $-0.069 \pm  0.210$ & $-0.053 \pm  0.340$ & $ 0.320 \pm  0.964$ & $ 0.215 \pm  0.854$ & $ 0.038 \pm  0.586$ & $ 0.067 \pm  0.228$ & $ 0.039 \pm  0.351$ \\
900 & 282-458 & -- & -- & -- & -- & 5h35m28.20s & -5d24m58.19s & $ 0.304 \pm  0.172$ & $ 0.176 \pm  0.259$ & $ 0.415 \pm  1.329$ & $ 0.250 \pm  1.098$ & $-0.008 \pm  0.763$ & $ 0.124 \pm  0.254$ & $ 0.251 \pm  0.390$ \\
901 & 284-439 & -- & -- & -- & -- & 5h35m28.40s & -5d24m38.69s & $ 0.011 \pm  0.175$ & $-0.050 \pm  0.259$ & $ 0.218 \pm  2.121$ & $ 0.005 \pm  1.790$ & $-0.300 \pm  1.109$ & $ 0.169 \pm  0.384$ & $ 0.173 \pm  0.570$ \\
902 & -- & -- & -- & -- & -- & 5h35m28.55s & -5d20m56.59s & $ 0.779 \pm  0.143$ & $ 0.626 \pm  1.216$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
903 & 294-606 & -- & -- & -- & -- & 5h35m29.48s & -5d26m06.63s & $ 0.200 \pm  0.233$ & $-0.016 \pm  0.333$ & $ 0.114 \pm  1.401$ & $ 0.121 \pm  1.302$ & $-0.003 \pm  0.892$ & $-0.062 \pm  0.256$ & $-0.133 \pm  0.426$ \\
904 & -- & -- & -- & -- & -- & 5h35m29.59s & -5d23m12.13s & $ 1.579 \pm  0.207$ & $ 0.833 \pm  0.161$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
905 & 304-539 & -- & -- & -- & -- & 5h35m30.41s & -5d25m38.63s & $ 0.045 \pm  0.257$ & $ 0.023 \pm  0.361$ & $ 0.123 \pm  2.366$ & $ 0.037 \pm  2.095$ & $ 0.054 \pm  1.289$ & $ 0.153 \pm  0.427$ & $ 0.319 \pm  0.579$ \\
906 & 314-816 & -- & -- & -- & -- & 5h35m31.40s & -5d28m16.48s & $-0.211 \pm  0.548$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
907 & 321-602 & -- & -- & -- & -- & 5h35m32.10s & -5d26m01.94s & $-0.088 \pm  0.258$ & $ 0.062 \pm  0.527$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
908 & 332-405 & -- & -- & -- & -- & 5h35m33.19s & -5d24m04.74s & $ 0.039 \pm  0.212$ & $-0.342 \pm  0.591$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
909 & 353-130 & -- & -- & -- & -- & 5h35m35.32s & -5d21m29.59s & $-0.047 \pm  0.345$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
\enddata
\label{table:fluxes}
\tablenotetext{a}{Subscript 1 indicates the 1.3 cm data were taken on Nov 10, 2013, 2 on Mar. 3, 2014, 3 on Mar. 7, 2014, 4 on May 3, 2014, and mean indicates the image from the combined 1.3 cm tracks.}
\end{deluxetable*}

\end{turnpage}
\clearpage
\end{landscape}

\LongTables
\clearpage
\begin{landscape}
\begin{deluxetable*}{crrrrrrrrrrrrr}
\tablehead{\colhead{ID} & \colhead{$\nu_{\text{turn}}$} & \colhead{$F_{\nu,\text{turn}}$} & \colhead{$F_{\nu,\text{dust},230\text{GHz}}$} & \colhead{$F_{\nu,\text{Band 1}}$\tablenotemark{a}} & \colhead{$F_{\nu,\text{Band 2}}$\tablenotemark{a}} & \colhead{$F_{\nu,\text{Band 3}}$\tablenotemark{a}} & \colhead{$F_{\nu,\text{Band 4}}$\tablenotemark{a}} & \colhead{$F_{\nu,\text{Band 5}}$\tablenotemark{a}} & \colhead{$F_{\nu,\text{Band 6}}$\tablenotemark{a}} & \colhead{$F_{\nu,\text{Band 7}}$\tablenotemark{a}} & \colhead{$F_{\nu,\text{Band 8}}$\tablenotemark{a}} & \colhead{$F_{\nu,\text{Band 9}}$\tablenotemark{a}} & \colhead{$F_{\nu,\text{Band 10}}$\tablenotemark{a}}\\ \colhead{ } & \colhead{[GHz]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]}}
\startdata
11 & $<5.5$ & $ 3.188 \pm  0.161$ & \nodata & 2.65 & 2.44 & 2.39 & 2.29 & 2.23 & 2.19 & 2.11 & 2.05 & 1.98 & 1.93 \\
18 & $<5.5$ & $ 0.582 \pm  0.078$ & \nodata & 0.48 & 0.45 & 0.44 & 0.42 & 0.41 & 0.40 & 0.38 & 0.37 & 0.36 & 0.35 \\
69 & $>22.0$ & $ 0.265 \pm  0.181$ & \nodata & 0.25 & 0.23 & 0.23 & 0.22 & 0.21 & 0.21 & 0.20 & 0.20 & 0.19 & 0.18 \\
76 & $<5.5$ & $ 0.237 \pm  0.021$ & \nodata & 0.20 & 0.18 & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 & 0.15 & 0.14 \\
77 & $11.477 \pm  6.002$ & $ 0.382 \pm  0.055$ & \nodata & 0.34 & 0.31 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.25 & 0.25 \\
97 & $16.116 \pm  8.250$ & $ 0.182 \pm  0.040$ & \nodata & 0.17 & 0.16 & 0.15 & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 \\
103 & $>22.0$ & $ 0.165 \pm  0.048$ & \nodata & 0.16 & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 & 0.12 & 0.11 \\
109 & $ 9.152 \pm  8.250$ & $ 0.057 \pm  0.090$ & \nodata & 0.05 & 0.05 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 \\
115 & $<5.5$ & $ 0.327 \pm  0.028$ & \nodata & 0.27 & 0.25 & 0.24 & 0.24 & 0.23 & 0.23 & 0.22 & 0.21 & 0.20 & 0.20 \\
134 & $300.000 \pm 59.025$ & $ 0.625 \pm  0.191$ & $31.179 \pm  0.067$ & 0.77 & 0.71 & 0.70 & 0.67 & 0.65 & 0.64 & 0.62 & 0.60 & 0.58 & 0.56 \\
148 & $ 8.897 \pm  6.799$ & $ 0.151 \pm  0.067$ & \nodata & 0.13 & 0.12 & 0.12 & 0.11 & 0.11 & 0.11 & 0.11 & 0.10 & 0.10 & 0.10 \\
151 & $<5.5$ & $ 0.251 \pm  0.049$ & \nodata & 0.21 & 0.19 & 0.19 & 0.18 & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 \\
154 & $<5.5$ & $ 2.878 \pm  0.122$ & \nodata & 2.39 & 2.20 & 2.15 & 2.07 & 2.01 & 1.98 & 1.90 & 1.85 & 1.79 & 1.74 \\
161 & $>22.0$ & $ 0.112 \pm  0.108$ & \nodata & 0.11 & 0.10 & 0.10 & 0.09 & 0.09 & 0.09 & 0.09 & 0.08 & 0.08 & 0.08 \\
173 & $>22.0$ & $ 0.113 \pm  0.039$ & \nodata & 0.11 & 0.10 & 0.10 & 0.09 & 0.09 & 0.09 & 0.09 & 0.08 & 0.08 & 0.08 \\
190 & $<5.5$ & $ 0.256 \pm  0.072$ & \nodata & 0.21 & 0.20 & 0.19 & 0.18 & 0.18 & 0.18 & 0.17 & 0.16 & 0.16 & 0.15 \\
199 & $>22.0$ & $ 0.317 \pm  0.056$ & \nodata & 0.30 & 0.28 & 0.27 & 0.26 & 0.25 & 0.25 & 0.24 & 0.23 & 0.23 & 0.22 \\
200 & $>22.0$ & $ 0.248 \pm  0.039$ & \nodata & 0.24 & 0.22 & 0.21 & 0.20 & 0.20 & 0.20 & 0.19 & 0.18 & 0.18 & 0.17 \\
209 & $<5.5$ & $ 0.239 \pm  0.053$ & \nodata & 0.20 & 0.18 & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 & 0.15 & 0.14 \\
213 & $>22.0$ & $ 0.465 \pm  0.044$ & \nodata & 0.44 & 0.41 & 0.40 & 0.38 & 0.37 & 0.37 & 0.35 & 0.34 & 0.33 & 0.32 \\
219 & $<5.5$ & $ 0.177 \pm  0.022$ & \nodata & 0.15 & 0.14 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.11 & 0.11 & 0.11 \\
222 & $>22.0$ & $ 0.362 \pm  0.080$ & \nodata & 0.35 & 0.32 & 0.31 & 0.30 & 0.29 & 0.29 & 0.28 & 0.27 & 0.26 & 0.25 \\
229 & $13.758 \pm  2.391$ & $ 1.328 \pm  0.094$ & \nodata & 1.21 & 1.11 & 1.09 & 1.05 & 1.02 & 1.00 & 0.96 & 0.94 & 0.90 & 0.88 \\
232 & $ 5.899 \pm  2.239$ & $ 0.313 \pm  0.069$ & $21.865 \pm  6.394$ & 0.26 & 0.24 & 0.24 & 0.23 & 0.22 & 0.22 & 0.21 & 0.20 & 0.20 & 0.19 \\
235 & $>22.0$ & $ 0.237 \pm  0.061$ & \nodata & 0.23 & 0.21 & 0.20 & 0.20 & 0.19 & 0.19 & 0.18 & 0.18 & 0.17 & 0.16 \\
236 & $89.990 \pm 20.480$ & $ 0.874 \pm  0.128$ & $157.197 \pm 11.932$ & 0.96 & 0.88 & 0.87 & 0.83 & 0.81 & 0.80 & 0.76 & 0.74 & 0.72 & 0.70 \\
237 & $>22.0$ & $ 0.346 \pm  0.038$ & \nodata & 0.33 & 0.30 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.26 & 0.25 & 0.24 \\
238 & $<5.5$ & $ 0.973 \pm  0.052$ & \nodata & 0.81 & 0.74 & 0.73 & 0.70 & 0.68 & 0.67 & 0.64 & 0.63 & 0.60 & 0.59 \\
242 & $>22.0$ & $ 0.173 \pm  0.039$ & \nodata & 0.17 & 0.15 & 0.15 & 0.14 & 0.14 & 0.14 & 0.13 & 0.13 & 0.12 & 0.12 \\
246 & $300.000 \pm 57.149$ & $ 0.065 \pm  0.011$ & $273.937 \pm 17.585$ & 0.08 & 0.07 & 0.07 & 0.07 & 0.07 & 0.07 & 0.06 & 0.06 & 0.06 & 0.06 \\
247 & $>22.0$ & $ 0.168 \pm  0.071$ & \nodata & 0.16 & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 \\
251 & $>22.0$ & $ 0.058 \pm  0.021$ & \nodata & 0.06 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.04 & 0.04 & 0.04 & 0.04 \\
252 & $>22.0$ & $ 0.177 \pm  0.067$ & \nodata & 0.17 & 0.16 & 0.15 & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 \\
253 & $>22.0$ & $ 0.161 \pm  0.031$ & \nodata & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.11 \\
257 & $12.493 \pm  8.250$ & $ 0.219 \pm  0.028$ & \nodata & 0.20 & 0.18 & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 & 0.15 & 0.14 \\
259 & $>22.0$ & $ 0.301 \pm  0.052$ & \nodata & 0.29 & 0.26 & 0.26 & 0.25 & 0.24 & 0.24 & 0.23 & 0.22 & 0.21 & 0.21 \\
261 & $<5.5$ & $ 0.309 \pm  0.063$ & \nodata & 0.26 & 0.24 & 0.23 & 0.22 & 0.22 & 0.21 & 0.20 & 0.20 & 0.19 & 0.19 \\
262 & $>22.0$ & $ 0.340 \pm  0.042$ & \nodata & 0.32 & 0.30 & 0.29 & 0.28 & 0.27 & 0.27 & 0.26 & 0.25 & 0.24 & 0.24 \\
264 & $>22.0$ & $ 0.130 \pm  0.040$ & \nodata & 0.12 & 0.11 & 0.11 & 0.11 & 0.10 & 0.10 & 0.10 & 0.10 & 0.09 & 0.09 \\
265 & $ 9.963 \pm  4.865$ & $ 0.175 \pm  0.021$ & \nodata & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.11 \\
270 & $<5.5$ & $ 0.372 \pm  0.087$ & \nodata & 0.31 & 0.28 & 0.28 & 0.27 & 0.26 & 0.26 & 0.25 & 0.24 & 0.23 & 0.22 \\
271 & $>22.0$ & $ 0.343 \pm  0.079$ & \nodata & 0.33 & 0.30 & 0.30 & 0.28 & 0.28 & 0.27 & 0.26 & 0.25 & 0.24 & 0.24 \\
279 & $>22.0$ & $ 9.579 \pm  0.397$ & \nodata & 9.14 & 8.42 & 8.23 & 7.91 & 7.68 & 7.58 & 7.27 & 7.08 & 6.83 & 6.65 \\
280 & $ 9.415 \pm  2.894$ & $ 0.734 \pm  0.052$ & \nodata & 0.64 & 0.59 & 0.58 & 0.56 & 0.54 & 0.53 & 0.51 & 0.50 & 0.48 & 0.47 \\
281 & $<5.5$ & $ 6.976 \pm  0.479$ & \nodata & 5.80 & 5.34 & 5.22 & 5.01 & 4.87 & 4.80 & 4.61 & 4.49 & 4.33 & 4.21 \\
283 & $<5.5$ & $ 0.602 \pm  0.068$ & \nodata & 0.50 & 0.46 & 0.45 & 0.43 & 0.42 & 0.41 & 0.40 & 0.39 & 0.37 & 0.36 \\
284 & $>22.0$ & $ 0.203 \pm  0.030$ & \nodata & 0.19 & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 & 0.15 & 0.14 & 0.14 \\
286 & $ 5.820 \pm  3.860$ & $ 0.304 \pm  0.063$ & \nodata & 0.25 & 0.23 & 0.23 & 0.22 & 0.21 & 0.21 & 0.20 & 0.20 & 0.19 & 0.18 \\
287 & $<5.5$ & $ 0.813 \pm  0.138$ & \nodata & 0.68 & 0.62 & 0.61 & 0.58 & 0.57 & 0.56 & 0.54 & 0.52 & 0.50 & 0.49 \\
289 & $>22.0$ & $ 0.184 \pm  0.026$ & \nodata & 0.18 & 0.16 & 0.16 & 0.15 & 0.15 & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 \\
292 & $>22.0$ & $ 0.111 \pm  0.128$ & \nodata & 0.11 & 0.10 & 0.10 & 0.09 & 0.09 & 0.09 & 0.08 & 0.08 & 0.08 & 0.08 \\
294 & $>22.0$ & $ 0.358 \pm  0.064$ & \nodata & 0.34 & 0.31 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.26 & 0.25 \\
297 & $<5.5$ & $ 0.588 \pm  0.068$ & \nodata & 0.49 & 0.45 & 0.44 & 0.42 & 0.41 & 0.40 & 0.39 & 0.38 & 0.36 & 0.35 \\
301 & $22.608 \pm  6.489$ & $ 0.379 \pm  0.053$ & $103.200 \pm  6.964$ & 0.36 & 0.33 & 0.33 & 0.31 & 0.30 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 \\
304 & $>22.0$ & $ 0.337 \pm  0.168$ & \nodata & 0.32 & 0.30 & 0.29 & 0.28 & 0.27 & 0.27 & 0.26 & 0.25 & 0.24 & 0.23 \\
305 & $<5.5$ & $ 0.149 \pm  0.058$ & \nodata & 0.12 & 0.11 & 0.11 & 0.11 & 0.10 & 0.10 & 0.10 & 0.10 & 0.09 & 0.09 \\
307 & $<5.5$ & $ 1.678 \pm  0.073$ & \nodata & 1.39 & 1.28 & 1.26 & 1.21 & 1.17 & 1.16 & 1.11 & 1.08 & 1.04 & 1.01 \\
308 & $>22.0$ & $ 2.589 \pm  0.129$ & \nodata & 2.47 & 2.28 & 2.23 & 2.14 & 2.08 & 2.05 & 1.97 & 1.91 & 1.85 & 1.80 \\
313 & $>22.0$ & $ 0.308 \pm  0.039$ & \nodata & 0.29 & 0.27 & 0.26 & 0.25 & 0.25 & 0.24 & 0.23 & 0.23 & 0.22 & 0.21 \\
315 & $>22.0$ & $ 0.489 \pm  0.039$ & \nodata & 0.47 & 0.43 & 0.42 & 0.40 & 0.39 & 0.39 & 0.37 & 0.36 & 0.35 & 0.34 \\
316 & $<5.5$ & $ 0.495 \pm  0.108$ & \nodata & 0.41 & 0.38 & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.32 & 0.31 & 0.30 \\
319 & $ 8.897 \pm  4.245$ & $ 0.195 \pm  0.027$ & \nodata & 0.17 & 0.16 & 0.15 & 0.15 & 0.14 & 0.14 & 0.14 & 0.13 & 0.13 & 0.12 \\
325 & $>22.0$ & $ 0.193 \pm  0.030$ & \nodata & 0.18 & 0.17 & 0.17 & 0.16 & 0.15 & 0.15 & 0.15 & 0.14 & 0.14 & 0.13 \\
330 & $>22.0$ & $ 0.191 \pm  0.026$ & \nodata & 0.18 & 0.17 & 0.16 & 0.16 & 0.15 & 0.15 & 0.14 & 0.14 & 0.14 & 0.13 \\
331 & $25.930 \pm 26.573$ & $ 0.481 \pm  0.189$ & $ 7.114 \pm  2.139$ & 0.47 & 0.43 & 0.42 & 0.40 & 0.39 & 0.39 & 0.37 & 0.36 & 0.35 & 0.34 \\
332 & $>22.0$ & $ 0.303 \pm  0.042$ & \nodata & 0.29 & 0.27 & 0.26 & 0.25 & 0.24 & 0.24 & 0.23 & 0.22 & 0.22 & 0.21 \\
333 & $<5.5$ & $ 0.320 \pm  0.068$ & \nodata & 0.27 & 0.25 & 0.24 & 0.23 & 0.22 & 0.22 & 0.21 & 0.21 & 0.20 & 0.19 \\
341 & $ 6.705 \pm  2.443$ & $ 0.921 \pm  0.049$ & \nodata & 0.78 & 0.72 & 0.70 & 0.68 & 0.66 & 0.65 & 0.62 & 0.60 & 0.58 & 0.57 \\
344 & $ 8.897 \pm  3.322$ & $ 0.288 \pm  0.072$ & \nodata & 0.25 & 0.23 & 0.23 & 0.22 & 0.21 & 0.21 & 0.20 & 0.19 & 0.19 & 0.18 \\
361 & $>22.0$ & $ 0.237 \pm  0.081$ & \nodata & 0.23 & 0.21 & 0.20 & 0.20 & 0.19 & 0.19 & 0.18 & 0.18 & 0.17 & 0.16 \\
371 & $<5.5$ & $ 0.936 \pm  0.126$ & \nodata & 0.78 & 0.72 & 0.70 & 0.67 & 0.65 & 0.64 & 0.62 & 0.60 & 0.58 & 0.57 \\
374 & $>22.0$ & $ 0.228 \pm  0.044$ & \nodata & 0.22 & 0.20 & 0.20 & 0.19 & 0.18 & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 \\
378 & $>22.0$ & $ 0.131 \pm  0.035$ & \nodata & 0.13 & 0.12 & 0.11 & 0.11 & 0.11 & 0.10 & 0.10 & 0.10 & 0.09 & 0.09 \\
380 & $<5.5$ & $ 0.226 \pm  0.028$ & \nodata & 0.19 & 0.17 & 0.17 & 0.16 & 0.16 & 0.16 & 0.15 & 0.15 & 0.14 & 0.14 \\
382 & $15.230 \pm  6.019$ & $ 0.216 \pm  0.036$ & \nodata & 0.20 & 0.18 & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 & 0.15 & 0.14 \\
383 & $<5.5$ & $ 0.569 \pm  0.050$ & \nodata & 0.47 & 0.44 & 0.43 & 0.41 & 0.40 & 0.39 & 0.38 & 0.37 & 0.35 & 0.34 \\
384 & $ 8.897 \pm  3.860$ & $ 0.193 \pm  0.064$ & \nodata & 0.17 & 0.15 & 0.15 & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 \\
386 & $<5.5$ & $ 1.120 \pm  0.132$ & \nodata & 0.93 & 0.86 & 0.84 & 0.80 & 0.78 & 0.77 & 0.74 & 0.72 & 0.69 & 0.68 \\
389 & $<5.5$ & $ 0.496 \pm  0.056$ & \nodata & 0.41 & 0.38 & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.32 & 0.31 & 0.30 \\
391 & $<5.5$ & $ 6.005 \pm  0.405$ & $ 9.481 \pm  1.367$ & 4.99 & 4.59 & 4.49 & 4.31 & 4.19 & 4.13 & 3.97 & 3.87 & 3.73 & 3.63 \\
393 & $>22.0$ & $ 0.144 \pm  0.034$ & \nodata & 0.14 & 0.13 & 0.12 & 0.12 & 0.12 & 0.11 & 0.11 & 0.11 & 0.10 & 0.10 \\
394 & $<5.5$ & $ 1.507 \pm  0.074$ & \nodata & 1.25 & 1.15 & 1.13 & 1.08 & 1.05 & 1.04 & 1.00 & 0.97 & 0.94 & 0.91 \\
399 & $<5.5$ & $ 0.710 \pm  0.201$ & \nodata & 0.59 & 0.54 & 0.53 & 0.51 & 0.50 & 0.49 & 0.47 & 0.46 & 0.44 & 0.43 \\
401 & $ 8.897 \pm  3.322$ & $ 0.173 \pm  0.030$ & \nodata & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.11 & 0.11 \\
408 & $<5.5$ & $ 2.352 \pm  0.125$ & $ 0.418 \pm  0.099$ & 1.95 & 1.80 & 1.76 & 1.69 & 1.64 & 1.62 & 1.56 & 1.51 & 1.46 & 1.42 \\
409 & $>22.0$ & $ 0.085 \pm  0.021$ & \nodata & 0.08 & 0.07 & 0.07 & 0.07 & 0.07 & 0.07 & 0.06 & 0.06 & 0.06 & 0.06 \\
413 & $<5.5$ & $ 2.122 \pm  0.097$ & \nodata & 1.76 & 1.62 & 1.59 & 1.52 & 1.48 & 1.46 & 1.40 & 1.37 & 1.32 & 1.28 \\
416 & $<5.5$ & $ 9.716 \pm  0.397$ & $ 5.518 \pm  0.130$ & 8.07 & 7.43 & 7.27 & 6.98 & 6.78 & 6.69 & 6.42 & 6.25 & 6.03 & 5.87 \\
418 & $<5.5$ & $ 4.931 \pm  0.222$ & $ 3.744 \pm  1.957$ & 4.10 & 3.77 & 3.69 & 3.54 & 3.44 & 3.40 & 3.26 & 3.17 & 3.06 & 2.98 \\
421 & $ 6.910 \pm  1.017$ & $10.001 \pm  0.292$ & $ 2.955 \pm  0.098$ & 8.50 & 7.83 & 7.66 & 7.35 & 7.14 & 7.04 & 6.76 & 6.59 & 6.35 & 6.18 \\
423 & $<5.5$ & $ 5.603 \pm  0.279$ & $ 2.307 \pm  0.100$ & 4.66 & 4.29 & 4.19 & 4.03 & 3.91 & 3.86 & 3.70 & 3.61 & 3.48 & 3.38 \\
424 & $<5.5$ & $ 0.327 \pm  0.077$ & \nodata & 0.27 & 0.25 & 0.24 & 0.23 & 0.23 & 0.22 & 0.22 & 0.21 & 0.20 & 0.20 \\
427 & $ 6.114 \pm  1.027$ & $ 1.903 \pm  0.093$ & \nodata & 1.60 & 1.47 & 1.44 & 1.38 & 1.34 & 1.32 & 1.27 & 1.24 & 1.19 & 1.16 \\
428 & $<5.5$ & $ 0.422 \pm  0.050$ & \nodata & 0.35 & 0.32 & 0.32 & 0.30 & 0.29 & 0.29 & 0.28 & 0.27 & 0.26 & 0.25 \\
430 & $<5.5$ & $10.314 \pm  0.598$ & $23.822 \pm  1.580$ & 8.57 & 7.89 & 7.72 & 7.41 & 7.20 & 7.10 & 6.82 & 6.64 & 6.40 & 6.23 \\
433 & $<5.5$ & $ 2.953 \pm  0.237$ & \nodata & 2.45 & 2.26 & 2.21 & 2.12 & 2.06 & 2.03 & 1.95 & 1.90 & 1.83 & 1.78 \\
434 & $ 6.518 \pm  2.374$ & $ 0.326 \pm  0.067$ & \nodata & 0.28 & 0.25 & 0.25 & 0.24 & 0.23 & 0.23 & 0.22 & 0.21 & 0.21 & 0.20 \\
437 & $>22.0$ & $ 0.940 \pm  0.173$ & \nodata & 0.90 & 0.83 & 0.81 & 0.78 & 0.75 & 0.74 & 0.71 & 0.70 & 0.67 & 0.65 \\
438 & $ 9.965 \pm  1.275$ & $ 5.543 \pm  0.195$ & $ 0.472 \pm  0.099$ & 4.89 & 4.50 & 4.40 & 4.23 & 4.11 & 4.05 & 3.89 & 3.79 & 3.65 & 3.55 \\
439 & $<5.5$ & $ 4.060 \pm  0.209$ & $ 5.918 \pm  2.089$ & 3.37 & 3.11 & 3.04 & 2.92 & 2.83 & 2.80 & 2.68 & 2.61 & 2.52 & 2.45 \\
440 & $ 6.114 \pm  1.677$ & $ 0.453 \pm  0.041$ & \nodata & 0.38 & 0.35 & 0.34 & 0.33 & 0.32 & 0.32 & 0.30 & 0.29 & 0.28 & 0.28 \\
442 & $<5.5$ & $ 2.245 \pm  0.154$ & $ 1.546 \pm  0.099$ & 1.87 & 1.72 & 1.68 & 1.61 & 1.57 & 1.55 & 1.48 & 1.44 & 1.39 & 1.36 \\
444 & $<5.5$ & $ 0.233 \pm  0.041$ & \nodata & 0.19 & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 & 0.15 & 0.14 & 0.14 \\
446 & $<5.5$ & $ 0.768 \pm  0.114$ & $ 0.867 \pm  0.198$ & 0.64 & 0.59 & 0.57 & 0.55 & 0.54 & 0.53 & 0.51 & 0.49 & 0.48 & 0.46 \\
460 & $ 8.431 \pm  1.331$ & $ 9.970 \pm  0.287$ & $ 1.876 \pm  0.098$ & 8.65 & 7.96 & 7.79 & 7.48 & 7.26 & 7.16 & 6.88 & 6.70 & 6.46 & 6.29 \\
465 & $15.529 \pm  1.806$ & $ 4.832 \pm  0.172$ & $ 0.956 \pm  0.100$ & 4.46 & 4.10 & 4.01 & 3.85 & 3.74 & 3.69 & 3.54 & 3.45 & 3.33 & 3.24 \\
466 & $<5.5$ & $ 0.506 \pm  0.049$ & $11.191 \pm  0.622$ & 0.42 & 0.39 & 0.38 & 0.36 & 0.35 & 0.35 & 0.33 & 0.33 & 0.31 & 0.31 \\
469 & $11.806 \pm  5.083$ & $ 0.439 \pm  0.037$ & \nodata & 0.39 & 0.36 & 0.35 & 0.34 & 0.33 & 0.33 & 0.31 & 0.31 & 0.29 & 0.29 \\
473 & $>22.0$ & $ 1.386 \pm  0.071$ & \nodata & 1.32 & 1.22 & 1.19 & 1.14 & 1.11 & 1.10 & 1.05 & 1.02 & 0.99 & 0.96 \\
477 & $<5.5$ & $ 0.431 \pm  0.093$ & \nodata & 0.36 & 0.33 & 0.32 & 0.31 & 0.30 & 0.30 & 0.28 & 0.28 & 0.27 & 0.26 \\
481 & $>22.0$ & $ 0.165 \pm  0.043$ & \nodata & 0.16 & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 & 0.12 & 0.11 \\
483 & $<5.5$ & $ 0.375 \pm  0.048$ & \nodata & 0.31 & 0.29 & 0.28 & 0.27 & 0.26 & 0.26 & 0.25 & 0.24 & 0.23 & 0.23 \\
484 & $ 9.467 \pm  1.636$ & $ 2.352 \pm  0.104$ & $ 0.621 \pm  0.131$ & 2.06 & 1.90 & 1.86 & 1.78 & 1.73 & 1.71 & 1.64 & 1.60 & 1.54 & 1.50 \\
491 & $ 8.464 \pm  0.970$ & $21.520 \pm  0.450$ & $ 3.717 \pm  0.131$ & 18.67 & 17.19 & 16.81 & 16.14 & 15.69 & 15.47 & 14.85 & 14.46 & 13.94 & 13.57 \\
492 & $<5.5$ & $ 0.335 \pm  0.028$ & \nodata & 0.28 & 0.26 & 0.25 & 0.24 & 0.23 & 0.23 & 0.22 & 0.22 & 0.21 & 0.20 \\
494 & $ 8.041 \pm  1.374$ & $ 3.658 \pm  0.141$ & $ 1.536 \pm  0.099$ & 3.16 & 2.91 & 2.84 & 2.73 & 2.65 & 2.62 & 2.51 & 2.45 & 2.36 & 2.30 \\
499 & $<5.5$ & $12.669 \pm  0.414$ & $ 5.062 \pm  0.157$ & 10.53 & 9.69 & 9.48 & 9.10 & 8.84 & 8.72 & 8.38 & 8.16 & 7.86 & 7.65 \\
501 & $10.543 \pm  3.632$ & $ 0.421 \pm  0.045$ & \nodata & 0.37 & 0.34 & 0.34 & 0.32 & 0.31 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 \\
511 & $20.248 \pm  5.492$ & $ 0.699 \pm  0.128$ & \nodata & 0.66 & 0.61 & 0.60 & 0.57 & 0.56 & 0.55 & 0.53 & 0.51 & 0.49 & 0.48 \\
512 & $<5.5$ & $ 3.496 \pm  0.231$ & $ 4.317 \pm  0.622$ & 2.91 & 2.67 & 2.62 & 2.51 & 2.44 & 2.41 & 2.31 & 2.25 & 2.17 & 2.11 \\
515 & $<5.5$ & $ 0.349 \pm  0.068$ & \nodata & 0.29 & 0.27 & 0.26 & 0.25 & 0.24 & 0.24 & 0.23 & 0.22 & 0.22 & 0.21 \\
516 & $<5.5$ & $ 9.614 \pm  0.386$ & $ 5.804 \pm  0.124$ & 7.99 & 7.36 & 7.19 & 6.91 & 6.71 & 6.62 & 6.36 & 6.19 & 5.97 & 5.81 \\
518 & $ 6.979 \pm  1.091$ & $ 3.902 \pm  0.163$ & $ 2.128 \pm  0.132$ & 3.32 & 3.06 & 2.99 & 2.87 & 2.79 & 2.75 & 2.64 & 2.57 & 2.48 & 2.41 \\
519 & $<5.5$ & $ 1.147 \pm  0.178$ & $10.800 \pm  0.162$ & 0.95 & 0.88 & 0.86 & 0.82 & 0.80 & 0.79 & 0.76 & 0.74 & 0.71 & 0.69 \\
524 & $ 8.897 \pm  5.539$ & $ 0.109 \pm  0.039$ & \nodata & 0.09 & 0.09 & 0.09 & 0.08 & 0.08 & 0.08 & 0.08 & 0.07 & 0.07 & 0.07 \\
529 & $ 6.715 \pm  1.156$ & $ 1.796 \pm  0.101$ & \nodata & 1.52 & 1.40 & 1.37 & 1.32 & 1.28 & 1.26 & 1.21 & 1.18 & 1.14 & 1.11 \\
530 & $19.098 \pm  5.097$ & $ 0.981 \pm  0.162$ & \nodata & 0.92 & 0.85 & 0.83 & 0.80 & 0.78 & 0.76 & 0.73 & 0.71 & 0.69 & 0.67 \\
535 & $<5.5$ & $ 0.830 \pm  0.063$ & $ 0.787 \pm  0.297$ & 0.69 & 0.63 & 0.62 & 0.60 & 0.58 & 0.57 & 0.55 & 0.53 & 0.51 & 0.50 \\
537 & $<5.5$ & $ 2.728 \pm  0.187$ & $ 8.006 \pm  0.628$ & 2.27 & 2.09 & 2.04 & 1.96 & 1.90 & 1.88 & 1.80 & 1.76 & 1.69 & 1.65 \\
539 & $>22.0$ & $ 0.058 \pm  0.018$ & \nodata & 0.06 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.04 & 0.04 & 0.04 & 0.04 \\
544 & $<5.5$ & $ 0.374 \pm  0.039$ & \nodata & 0.31 & 0.29 & 0.28 & 0.27 & 0.26 & 0.26 & 0.25 & 0.24 & 0.23 & 0.23 \\
546 & $<5.5$ & $ 0.412 \pm  0.038$ & \nodata & 0.34 & 0.32 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.27 & 0.26 & 0.25 \\
548 & $<5.5$ & $ 0.316 \pm  0.083$ & \nodata & 0.26 & 0.24 & 0.24 & 0.23 & 0.22 & 0.22 & 0.21 & 0.20 & 0.20 & 0.19 \\
549 & $>22.0$ & $ 0.313 \pm  0.118$ & \nodata & 0.30 & 0.28 & 0.27 & 0.26 & 0.25 & 0.25 & 0.24 & 0.23 & 0.22 & 0.22 \\
555 & $<5.5$ & $ 4.579 \pm  0.206$ & $ 7.897 \pm  2.061$ & 3.81 & 3.50 & 3.43 & 3.29 & 3.20 & 3.15 & 3.03 & 2.95 & 2.84 & 2.77 \\
560 & \nodata & $ 0.337 \pm  0.087$ & \nodata & 0.29 & 0.27 & 0.26 & 0.25 & 0.25 & 0.24 & 0.23 & 0.23 & 0.22 & 0.21 \\
564 & $<5.5$ & $11.794 \pm  0.484$ & $ 6.237 \pm  0.160$ & 9.80 & 9.02 & 8.82 & 8.47 & 8.23 & 8.12 & 7.80 & 7.59 & 7.32 & 7.12 \\
587 & $<5.5$ & $ 1.806 \pm  0.083$ & \nodata & 1.50 & 1.38 & 1.35 & 1.30 & 1.26 & 1.24 & 1.19 & 1.16 & 1.12 & 1.09 \\
595 & $<5.5$ & $ 4.907 \pm  0.308$ & \nodata & 4.08 & 3.75 & 3.67 & 3.53 & 3.43 & 3.38 & 3.24 & 3.16 & 3.04 & 2.96 \\
599 & $<5.5$ & $ 0.225 \pm  0.100$ & $ 7.456 \pm  2.401$ & 0.19 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 & 0.15 & 0.14 & 0.14 & 0.14 \\
605 & $<5.5$ & $ 0.912 \pm  0.159$ & $ 4.238 \pm  0.490$ & 0.76 & 0.70 & 0.68 & 0.66 & 0.64 & 0.63 & 0.60 & 0.59 & 0.57 & 0.55 \\
608 & $<5.5$ & $ 0.718 \pm  0.063$ & \nodata & 0.60 & 0.55 & 0.54 & 0.52 & 0.50 & 0.49 & 0.47 & 0.46 & 0.45 & 0.43 \\
612 & $18.297 \pm 10.071$ & $ 0.403 \pm  0.088$ & $ 1.965 \pm  0.491$ & 0.38 & 0.35 & 0.34 & 0.33 & 0.32 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 \\
616 & $<5.5$ & $ 0.266 \pm  0.043$ & \nodata & 0.22 & 0.20 & 0.20 & 0.19 & 0.19 & 0.18 & 0.18 & 0.17 & 0.17 & 0.16 \\
617 & $<5.5$ & $24.441 \pm  0.958$ & $ 0.000 \pm  0.230$ & 20.31 & 18.70 & 18.29 & 17.56 & 17.06 & 16.83 & 16.16 & 15.73 & 15.17 & 14.76 \\
621 & $>22.0$ & $ 0.167 \pm  0.048$ & \nodata & 0.16 & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 \\
649 & $<5.5$ & $ 0.344 \pm  0.064$ & \nodata & 0.29 & 0.26 & 0.26 & 0.25 & 0.24 & 0.24 & 0.23 & 0.22 & 0.21 & 0.21 \\
658 & $ 7.298 \pm  8.250$ & $ 0.260 \pm  0.065$ & \nodata & 0.22 & 0.20 & 0.20 & 0.19 & 0.19 & 0.18 & 0.18 & 0.17 & 0.17 & 0.16 \\
665 & $>22.0$ & $ 0.067 \pm  0.013$ & \nodata & 0.06 & 0.06 & 0.06 & 0.06 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 \\
668 & $<5.5$ & $ 0.323 \pm  0.093$ & $19.229 \pm  0.624$ & 0.27 & 0.25 & 0.24 & 0.23 & 0.23 & 0.22 & 0.21 & 0.21 & 0.20 & 0.20 \\
672 & $<5.5$ & $ 0.340 \pm  0.079$ & \nodata & 0.28 & 0.26 & 0.25 & 0.24 & 0.24 & 0.23 & 0.22 & 0.22 & 0.21 & 0.21 \\
674 & $<5.5$ & $ 0.173 \pm  0.080$ & $ 5.458 \pm  0.662$ & 0.14 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.11 & 0.11 & 0.11 & 0.10 \\
684 & $<5.5$ & $ 0.077 \pm  0.101$ & \nodata & 0.06 & 0.06 & 0.06 & 0.06 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 \\
690 & $>22.0$ & $ 0.151 \pm  0.053$ & \nodata & 0.14 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.11 & 0.11 & 0.11 & 0.10 \\
691 & $ 9.152 \pm  4.050$ & $ 0.240 \pm  0.054$ & \nodata & 0.21 & 0.19 & 0.19 & 0.18 & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 \\
693 & $<5.5$ & $ 0.534 \pm  0.075$ & \nodata & 0.44 & 0.41 & 0.40 & 0.38 & 0.37 & 0.37 & 0.35 & 0.34 & 0.33 & 0.32 \\
695 & $<5.5$ & $ 0.288 \pm  0.073$ & \nodata & 0.24 & 0.22 & 0.22 & 0.21 & 0.20 & 0.20 & 0.19 & 0.19 & 0.18 & 0.17 \\
700 & $<5.5$ & $ 0.233 \pm  0.094$ & \nodata & 0.19 & 0.18 & 0.17 & 0.17 & 0.16 & 0.16 & 0.15 & 0.15 & 0.14 & 0.14 \\
711 & $<5.5$ & $ 0.751 \pm  0.108$ & $20.984 \pm  0.658$ & 0.62 & 0.57 & 0.56 & 0.54 & 0.52 & 0.52 & 0.50 & 0.48 & 0.47 & 0.45 \\
715 & $ 7.508 \pm  4.446$ & $ 0.284 \pm  0.028$ & \nodata & 0.24 & 0.22 & 0.22 & 0.21 & 0.20 & 0.20 & 0.19 & 0.19 & 0.18 & 0.18 \\
730 & $<5.5$ & $ 1.433 \pm  0.064$ & \nodata & 1.19 & 1.10 & 1.07 & 1.03 & 1.00 & 0.99 & 0.95 & 0.92 & 0.89 & 0.87 \\
737 & $>22.0$ & $ 0.158 \pm  0.027$ & \nodata & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.11 & 0.11 \\
760 & $ 5.977 \pm  2.824$ & $ 0.182 \pm  0.051$ & $ 2.172 \pm  0.231$ & 0.15 & 0.14 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 & 0.12 & 0.11 & 0.11 \\
779 & $<5.5$ & $ 0.206 \pm  0.058$ & \nodata & 0.17 & 0.16 & 0.15 & 0.15 & 0.14 & 0.14 & 0.14 & 0.13 & 0.13 & 0.12 \\
786 & $>22.0$ & $ 0.152 \pm  0.048$ & \nodata & 0.15 & 0.13 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.11 & 0.11 & 0.11 \\
821 & $>22.0$ & $ 0.733 \pm  0.086$ & \nodata & 0.70 & 0.64 & 0.63 & 0.60 & 0.59 & 0.58 & 0.56 & 0.54 & 0.52 & 0.51 \\
835 & $<5.5$ & $ 0.171 \pm  0.040$ & \nodata & 0.14 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.11 & 0.11 & 0.11 & 0.10 \\
842 & $<5.5$ & $ 0.134 \pm  0.040$ & \nodata & 0.11 & 0.10 & 0.10 & 0.10 & 0.09 & 0.09 & 0.09 & 0.09 & 0.08 & 0.08 \\
848 & $<5.5$ & $ 0.334 \pm  0.050$ & \nodata & 0.28 & 0.26 & 0.25 & 0.24 & 0.23 & 0.23 & 0.22 & 0.22 & 0.21 & 0.20 \\
859 & $20.210 \pm  8.250$ & $ 0.130 \pm  0.036$ & \nodata & 0.12 & 0.11 & 0.11 & 0.11 & 0.10 & 0.10 & 0.10 & 0.10 & 0.09 & 0.09 \\
862 & $<5.5$ & $ 0.136 \pm  0.021$ & \nodata & 0.11 & 0.10 & 0.10 & 0.10 & 0.09 & 0.09 & 0.09 & 0.09 & 0.08 & 0.08 \\
891 & $<5.5$ & $ 0.287 \pm  0.029$ & \nodata & 0.24 & 0.22 & 0.21 & 0.21 & 0.20 & 0.20 & 0.19 & 0.18 & 0.18 & 0.17 \\
897 & $>22.0$ & $ 0.237 \pm  0.057$ & \nodata & 0.23 & 0.21 & 0.20 & 0.20 & 0.19 & 0.19 & 0.18 & 0.18 & 0.17 & 0.16 \\
902 & \nodata & $ 0.740 \pm  0.135$ & \nodata & 0.65 & 0.59 & 0.58 & 0.56 & 0.54 & 0.53 & 0.51 & 0.50 & 0.48 & 0.47 \\
904 & \nodata & $ 1.102 \pm  0.125$ & \nodata & 0.96 & 0.89 & 0.87 & 0.83 & 0.81 & 0.80 & 0.77 & 0.75 & 0.72 & 0.70
\enddata
\label{table:modelparams}
\tablenotetext{a}{Band 1 = 35 GHz, Band 2 = 80 GHz, Band 3 = 100 GHz, Band 4 = 150 GHz, Band 5 = 200 GHz, Band 6 = 230 GHz, Band 7 = 345 GHz, Band 8 = 450 GHz, Band 9 = 650 GHz, Band 10 = 850 GHz}
\end{deluxetable*}

\clearpage
\end{landscape}

\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 0}
\tabletypesize{\small}
\LongTables
\begin{deluxetable*}{ccrcrcr}
\tablehead{\colhead{ID} & \colhead{1.3 cm Variable?} & \colhead{$(\Delta$F/F$)_{1.3\text{cm}}$} & \colhead{3.6 cm Variable?} & \colhead{$(\Delta$F/F$)_{3.6\text{cm}}$} & \colhead{6 cm Variable?} & \colhead{$(\Delta$F/F$)_{6\text{cm}}$}}
\startdata
11 & N & \nodata & Y & 20 $\pm$  28 & -- & \nodata \\
76 & N & \nodata & -- & \nodata & -- & \nodata \\
77 & N & \nodata & Y & 144 $\pm$  25 & -- & \nodata \\
102 & -- & \nodata & N & \nodata & -- & \nodata \\
103 & N & \nodata & -- & \nodata & -- & \nodata \\
115 & Y & 78 $\pm$ 102 & N & \nodata & -- & \nodata \\
134 & N & \nodata & -- & \nodata & -- & \nodata \\
151 & N & \nodata & N & \nodata & -- & \nodata \\
154 & Y & 37 $\pm$  10 & Y & 152 $\pm$   3 & -- & \nodata \\
173 & N & \nodata & -- & \nodata & -- & \nodata \\
199 & N & \nodata & -- & \nodata & -- & \nodata \\
200 & N & \nodata & Y & 71 $\pm$   7 & -- & \nodata \\
209 & -- & \nodata & N & \nodata & -- & \nodata \\
213 & Y & 158 $\pm$  68 & Y & 77 $\pm$  29 & -- & \nodata \\
219 & N & \nodata & -- & \nodata & -- & \nodata \\
222 & N & \nodata & -- & \nodata & -- & \nodata \\
229 & Y & 29 $\pm$ 574 & N & \nodata & -- & \nodata \\
235 & N & \nodata & -- & \nodata & -- & \nodata \\
236 & N & \nodata & -- & \nodata & -- & \nodata \\
237 & N & \nodata & -- & \nodata & -- & \nodata \\
238 & Y & 64 $\pm$   9 & -- & \nodata & -- & \nodata \\
243 & N & \nodata & -- & \nodata & -- & \nodata \\
246 & Y & 45 $\pm$  22 & -- & \nodata & -- & \nodata \\
253 & N & \nodata & -- & \nodata & -- & \nodata \\
257 & Y & 122 $\pm$  72 & -- & \nodata & -- & \nodata \\
259 & Y & 125 $\pm$  74 & -- & \nodata & -- & \nodata \\
262 & N & \nodata & -- & \nodata & -- & \nodata \\
265 & Y & 129 $\pm$  21 & -- & \nodata & -- & \nodata \\
270 & -- & \nodata & N & \nodata & -- & \nodata \\
271 & N & \nodata & -- & \nodata & -- & \nodata \\
275 & -- & \nodata & -- & \nodata & Y & 100 $\pm$   4 \\
278 & -- & \nodata & -- & \nodata & N & \nodata \\
279 & Y & 20 $\pm$  26 & N & \nodata & -- & \nodata \\
280 & N & \nodata & N & \nodata & -- & \nodata \\
281 & -- & \nodata & Y & 28 $\pm$  12 & N & \nodata \\
284 & N & \nodata & -- & \nodata & -- & \nodata \\
286 & N & \nodata & -- & \nodata & -- & \nodata \\
287 & N & \nodata & N & \nodata & -- & \nodata \\
289 & N & \nodata & -- & \nodata & -- & \nodata \\
294 & N & \nodata & Y & 52 $\pm$  22 & -- & \nodata \\
297 & N & \nodata & Y & 25 $\pm$  21 & -- & \nodata \\
301 & Y & 29 $\pm$  27 & -- & \nodata & -- & \nodata \\
307 & Y & 38 $\pm$  19 & Y & 67 $\pm$   8 & N & \nodata \\
308 & Y & 19 $\pm$  30 & Y & 38 $\pm$  14 & -- & \nodata \\
313 & N & \nodata & -- & \nodata & -- & \nodata \\
315 & N & \nodata & -- & \nodata & -- & \nodata \\
319 & N & \nodata & -- & \nodata & -- & \nodata \\
325 & N & \nodata & -- & \nodata & -- & \nodata \\
330 & N & \nodata & -- & \nodata & -- & \nodata \\
331 & -- & \nodata & N & \nodata & -- & \nodata \\
332 & N & \nodata & -- & \nodata & -- & \nodata \\
333 & -- & \nodata & N & \nodata & -- & \nodata \\
341 & Y & 51 $\pm$  10 & Y & 55 $\pm$  13 & N & \nodata \\
344 & -- & \nodata & N & \nodata & -- & \nodata \\
357 & -- & \nodata & N & \nodata & -- & \nodata \\
358 & -- & \nodata & N & \nodata & -- & \nodata \\
364 & -- & \nodata & Y & 73 $\pm$  16 & -- & \nodata \\
365 & -- & \nodata & N & \nodata & -- & \nodata \\
371 & -- & \nodata & N & \nodata & -- & \nodata \\
373 & -- & \nodata & -- & \nodata & Y & 91 $\pm$   7 \\
374 & N & \nodata & N & \nodata & -- & \nodata \\
380 & N & \nodata & -- & \nodata & -- & \nodata \\
382 & N & \nodata & -- & \nodata & -- & \nodata \\
383 & N & \nodata & Y & 39 $\pm$  17 & -- & \nodata \\
384 & -- & \nodata & N & \nodata & -- & \nodata \\
386 & -- & \nodata & Y & 36 $\pm$  20 & -- & \nodata \\
389 & N & \nodata & Y & 70 $\pm$   4 & -- & \nodata \\
391 & -- & \nodata & N & \nodata & N & \nodata \\
393 & N & \nodata & -- & \nodata & -- & \nodata \\
394 & Y & 72 $\pm$   9 & -- & \nodata & -- & \nodata \\
399 & -- & \nodata & N & \nodata & -- & \nodata \\
400 & -- & \nodata & Y & 60 $\pm$  16 & -- & \nodata \\
401 & N & \nodata & -- & \nodata & -- & \nodata \\
407 & -- & \nodata & -- & \nodata & Y & 101 $\pm$   3 \\
408 & N & \nodata & Y & 31 $\pm$  21 & N & \nodata \\
409 & N & \nodata & -- & \nodata & -- & \nodata \\
411 & -- & \nodata & -- & \nodata & N & \nodata \\
413 & Y & 41 $\pm$  14 & Y & 23 $\pm$  15 & N & \nodata \\
414 & -- & \nodata & N & \nodata & -- & \nodata \\
416 & -- & \nodata & N & \nodata & N & \nodata \\
418 & Y & 88 $\pm$   5 & Y & 63 $\pm$  10 & -- & \nodata \\
421 & N & \nodata & N & \nodata & -- & \nodata \\
423 & -- & \nodata & N & \nodata & N & \nodata \\
427 & N & \nodata & Y & 33 $\pm$  13 & -- & \nodata \\
428 & N & \nodata & -- & \nodata & -- & \nodata \\
430 & -- & \nodata & N & \nodata & N & \nodata \\
433 & -- & \nodata & Y & 39 $\pm$  13 & -- & \nodata \\
437 & Y & 284 $\pm$  45 & Y & 215 $\pm$  46 & N & \nodata \\
438 & N & \nodata & N & \nodata & N & \nodata \\
439 & Y & 24 $\pm$  32 & N & \nodata & N & \nodata \\
440 & Y & 299 $\pm$  89 & -- & \nodata & -- & \nodata \\
442 & -- & \nodata & Y & 29 $\pm$  17 & -- & \nodata \\
444 & N & \nodata & N & \nodata & -- & \nodata \\
460 & N & \nodata & N & \nodata & N & \nodata \\
465 & N & \nodata & N & \nodata & -- & \nodata \\
466 & N & \nodata & Y & 51 $\pm$  13 & -- & \nodata \\
469 & Y & 108 $\pm$  21 & -- & \nodata & -- & \nodata \\
473 & N & \nodata & Y & 55 $\pm$  11 & -- & \nodata \\
477 & -- & \nodata & Y & 60 $\pm$  16 & -- & \nodata \\
481 & N & \nodata & -- & \nodata & -- & \nodata \\
483 & N & \nodata & N & \nodata & -- & \nodata \\
484 & N & \nodata & N & \nodata & -- & \nodata \\
491 & N & \nodata & N & \nodata & N & \nodata \\
492 & Y & 57 $\pm$  13 & -- & \nodata & -- & \nodata \\
493 & -- & \nodata & -- & \nodata & Y & 102 $\pm$   3 \\
494 & N & \nodata & N & \nodata & -- & \nodata \\
499 & Y & 28 $\pm$  22 & N & \nodata & -- & \nodata \\
501 & N & \nodata & N & \nodata & -- & \nodata \\
512 & -- & \nodata & Y & 27 $\pm$  22 & N & \nodata \\
516 & -- & \nodata & N & \nodata & N & \nodata \\
518 & N & \nodata & N & \nodata & N & \nodata \\
519 & -- & \nodata & N & \nodata & -- & \nodata \\
529 & Y & 99 $\pm$  11 & -- & \nodata & -- & \nodata \\
530 & -- & \nodata & N & \nodata & -- & \nodata \\
535 & N & \nodata & Y & 31 $\pm$  19 & -- & \nodata \\
537 & -- & \nodata & N & \nodata & -- & \nodata \\
544 & Y & 102 $\pm$   4 & -- & \nodata & -- & \nodata \\
546 & N & \nodata & N & \nodata & -- & \nodata \\
549 & N & \nodata & -- & \nodata & -- & \nodata \\
555 & N & \nodata & N & \nodata & N & \nodata \\
564 & -- & \nodata & N & \nodata & N & \nodata \\
587 & Y & 136 $\pm$   3 & Y & 69 $\pm$   6 & -- & \nodata \\
595 & -- & \nodata & N & \nodata & N & \nodata \\
599 & N & \nodata & -- & \nodata & -- & \nodata \\
605 & N & \nodata & -- & \nodata & -- & \nodata \\
608 & N & \nodata & Y & 38 $\pm$  18 & -- & \nodata \\
616 & N & \nodata & -- & \nodata & -- & \nodata \\
617 & Y & 24 $\pm$  14 & Y & 49 $\pm$  12 & -- & \nodata \\
621 & N & \nodata & -- & \nodata & -- & \nodata \\
649 & N & \nodata & -- & \nodata & -- & \nodata \\
658 & N & \nodata & -- & \nodata & -- & \nodata \\
665 & N & \nodata & -- & \nodata & -- & \nodata \\
668 & N & \nodata & -- & \nodata & -- & \nodata \\
690 & N & \nodata & -- & \nodata & -- & \nodata \\
715 & Y & 92 $\pm$  24 & -- & \nodata & -- & \nodata \\
730 & Y & 51 $\pm$   9 & Y & 50 $\pm$   6 & Y & 47 $\pm$  11 \\
737 & Y & 905 $\pm$ 487 & -- & \nodata & -- & \nodata \\
760 & N & \nodata & -- & \nodata & -- & \nodata \\
786 & N & \nodata & -- & \nodata & -- & \nodata \\
821 & N & \nodata & -- & \nodata & -- & \nodata \\
835 & N & \nodata & -- & \nodata & -- & \nodata \\
842 & N & \nodata & -- & \nodata & -- & \nodata \\
848 & N & \nodata & -- & \nodata & -- & \nodata \\
859 & N & \nodata & -- & \nodata & -- & \nodata \\
862 & N & \nodata & -- & \nodata & -- & \nodata \\
891 & N & \nodata & -- & \nodata & -- & \nodata \\
897 & N & \nodata & -- & \nodata & -- & \nodata
\enddata
\label{table:allvar}
\end{deluxetable*}
